From Symmetry to Stability: Quantifying Converter Grid Impedance Asymmetry as Indicator of Stability Margin

Although symmetricity in the converter controller is desirable for robust stability margins, a direct link between system-level asymmetricity and instability has yet to be clearly established. Converter control introduces three-phase asymmetricity through loops such as DC-link voltage control, a phase-locked loop , and a power synchronization loop. Furthermore, the inherently asymmetric topology of the two-level voltage-source converter, which converts a DC voltage into a three-phase balanced set, acts as the underlying origin of the asymmetries that propagate into the control structure. Consequently, establishing a direct relationship between system asymmetricity (rather than control asymmetricity alone) and the stability margin is essential for understanding the underlying instability mechanisms. In this work, asymmetricity is quantified using the Asymmetricity Quantification Index (AQI), derived from the sequence-domain representation of the interconnected converter-grid impedance. Within this domain, symmetricity is identified through the definition of symmetrical matrices, which serve as the benchmark against which asymmetricity is measured. A robust and generalized analysis correlates AQI with the stability margin, including both grid-following and grid-forming control structures connected to the power grid. It is found that instability arises from increased asymmetricity in the combined converter-grid system, which is dominated by asymmetric control loops and operating points. Thus, reducing asymmetricity without compromising controller functionality can improve stability margins. The analysis is validated in both control-hardware-in-the-loop and power-hardware-in-the-loop environments.

==> updated_images/Bode_freq_sweep_Z_dd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-40,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{s}^{dd}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	37.7758854759384\\
1.20679264063934	34.8851434744472\\
1.7575106248548	28.9362127071834\\
2.55954792269953	22.9612183786556\\
3.0888435964775	20.0413351228973\\
3.72759372031492	17.2119178585147\\
4.49843266896945	14.5101738671955\\
5.4286754393239	11.9742066983069\\
6.5512855685955	9.63820848968709\\
7.90604321090773	7.52545489696477\\
9.54095476349988	5.65026092918867\\
11.5139539932645	4.02365005365168\\
13.8949549437315	2.64858155214466\\
16.76832936811	1.51654198748961\\
20.2358964772516	0.608359378958731\\
24.4205309454863	-0.103756806561158\\
29.4705170255181	-0.653306394359007\\
35.5648030622315	-1.0761446536909\\
42.9193426012876	-1.40771782306647\\
51.7947467923122	-1.68174180695954\\
62.5055192527392	-1.93062188164163\\
75.4312006335461	-2.1875823181255\\
91.0298177991526	-2.49058380332669\\
109.854114198755	-2.88858407852053\\
132.571136559011	-3.4512547787908\\
159.985871960607	-4.28180821337984\\
193.069772888325	-5.51103150558205\\
232.995181051538	-7.05852893920746\\
281.176869797421	-7.13800584583103\\
339.322177189533	-3.18134014750726\\
409.491506238045	2.00134727723577\\
494.171336132382	6.55643820902294\\
596.362331659466	10.1287342636353\\
719.685673001147	12.6366442770523\\
868.511373751352	14.3110296412513\\
1048.11313415469	15.5576341300611\\
1264.85521685529	16.6846563665568\\
1526.41796717524	17.8432648776221\\
1842.06996932673	19.0854781840514\\
2222.99648252619	20.4172041854396\\
2682.69579527974	21.8268085576402\\
3237.45754281763	23.2981909326979\\
3906.93993705462	24.8161407569795\\
4714.86636345743	26.3681117480485\\
6866.48845004303	29.5379777569939\\
10000	32.7575276005247\\
};
\addlegendentry{${Z}_{{analy}}$}

\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
5	12.4206600629849\\
6	10.0436677801104\\
7	8.00752775401422\\
8	6.78861689725057\\
10	4.5947624721906\\
11	3.72638958465562\\
13	2.56750804464769\\
15	1.63372265381035\\
16.9999999999999	0.892758736789013\\
20	0.218457025052164\\
23	-0.309155910136155\\
27	-0.827510327552581\\
30.9999999999999	-1.15250682355192\\
35	-1.4705831615505\\
41.0000000000002	-1.72311317600582\\
47.0000000000001	-1.9719564724783\\
54.0000000000001	-2.12880162079466\\
63.0000000000001	-2.41862545006008\\
72.0000000000001	-2.66663341426175\\
83.0000000000003	-2.97996412662444\\
96.0000000000001	-3.37879393704844\\
111	-3.73107925583646\\
127	-3.87946252296027\\
147	-4.30569189191614\\
169	-5.01945427977315\\
195	-5.94087740002415\\
224	-6.79818543803237\\
257.999999999999	-6.94305474658298\\
297.999999999999	-5.3058990717239\\
343	-2.03243760548202\\
395	1.13763249955328\\
455	4.12392166210887\\
524.000000000001	6.78421975335008\\
603.000000000001	9.1117326193257\\
693.999999999999	11.2023281816097\\
798.999999999998	12.7861176506886\\
921.000000000001	13.9054017049783\\
1060	14.7332889180802\\
1221	15.3452361665539\\
1405.00000000001	15.9911717613267\\
1618	16.8208407759972\\
1863	18.0754494548999\\
2145	19.981111718425\\
2470	20.9047001432675\\
2844.00000000001	20.9724700698598\\
};
\addlegendentry{${Z}_{{meas}}$}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-139.307189525071\\
1.20679264063936	-141.161371349455\\
1.45634847750121	-142.03654672252\\
1.7575106248548	-141.849550251656\\
2.12095088792024	-140.54071004926\\
2.55954792269949	-138.067125085448\\
3.0888435964775	-134.402731852808\\
3.72759372031504	-129.54591343871\\
4.49843266896938	-123.533651682167\\
5.4286754393239	-116.460335276362\\
6.55128556859571	-108.492702308838\\
7.9060432109076	-99.8450656825833\\
9.54095476350004	-90.7238982365052\\
13.8949549437312	-71.9544854190487\\
16.7683293681103	-62.7957672144972\\
20.235896477251	-54.0840971038375\\
24.4205309454863	-45.9850688095268\\
29.4705170255186	-38.6014133091042\\
35.5648030622303	-31.9692146306114\\
42.9193426012876	-26.064227820802\\
51.7947467923131	-20.8136747849112\\
62.5055192527382	-16.106947448849\\
75.4312006335461	-11.7990539157299\\
91.0298177991541	-7.70002497234231\\
109.854114198753	-3.53733583445873\\
132.571136559011	1.14323687791872\\
159.98587196061	7.24345319548567\\
193.069772888321	16.8861511531471\\
232.995181051538	35.5222889328372\\
281.176869797431	70.484594509935\\
339.322177189527	102.990065581708\\
409.491506238045	115.490135261132\\
494.171336132398	115.352670252529\\
596.362331659456	108.442793235177\\
719.685673001159	99.1614659524606\\
868.51137375138	91.148562405937\\
1048.11313415467	85.8982353670086\\
1264.85521685531	83.1510909295041\\
1526.41796717519	82.1223725814889\\
1842.0699693267	82.1162789215103\\
2222.99648252623	82.6510007418278\\
2682.69579527965	83.4266879201342\\
3237.45754281763	84.2697939177751\\
3906.93993705468	85.087164607528\\
4714.86636345727	85.834021727449\\
5689.86602901828	86.4932901386507\\
6866.48845004314	87.0629017152444\\
8286.42772854666	87.54830444818\\
10000	87.9582062943939\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	-119.854137697754\\
6	-112.737333733382\\
6.99999999999989	-106.954161772114\\
8	-100.046984207168\\
10	-89.4734476459435\\
11.0000000000001	-84.5524556915784\\
12.9999999999999	-75.9993244715293\\
15	-68.6981829981601\\
16.9999999999998	-62.4961824678401\\
20	-54.796045888112\\
23	-49.0584928384364\\
27	-43.0216767023556\\
31.0000000000004	-37.5113024470087\\
35.0000000000006	-33.3493317842171\\
40.9999999999995	-28.6573974380893\\
46.9999999999993	-24.330262484349\\
54.0000000000001	-20.6655098182048\\
62.999999999999	-17.0481523197614\\
72.0000000000001	-13.9839897561686\\
82.9999999999989	-11.0627504825445\\
96.0000000000001	-7.98109670597738\\
111	-1.9009906560526\\
126.999999999999	2.3675957601363\\
147	6.55819739208052\\
168.999999999997	11.8516400908756\\
194.999999999999	20.5325300049103\\
223.999999999997	34.9184873919905\\
258.000000000002	57.6699019030272\\
298.000000000004	79.0861327572626\\
342.999999999995	96.5442219273534\\
395.000000000004	105.566741680402\\
455.000000000004	107.301912830782\\
524.000000000006	106.021054230075\\
603.000000000006	103.199750598938\\
694.00000000001	97.5066808573525\\
799.000000000005	92.9132158805248\\
921.000000000001	87.6296732549026\\
1060	82.5161726433151\\
1221.00000000001	80.1479876978863\\
1405.00000000002	81.0936700687029\\
1617.99999999999	84.1699107296261\\
1863	85.5164693852623\\
2145	86.7507815923369\\
2470.00000000004	82.851211950852\\
2844.00000000003	101.693573718893\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/Bode_freq_sweep_Z_dq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-40,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{s}^{dq}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-36.6208136225504\\
1.20679264063934	-36.4204232020886\\
1.45634847750124	-36.3827424671594\\
1.7575106248548	-36.5354688723947\\
2.12095088792018	-36.9286304639429\\
2.55954792269953	-37.5827170777822\\
3.0888435964775	-38.1305786768189\\
3.72759372031492	-36.8874701289251\\
4.49843266896945	-32.8891737614227\\
5.4286754393239	-28.2976157996266\\
6.5512855685955	-24.6236200077383\\
7.90604321090773	-22.4047418291447\\
9.54095476349988	-21.496999867799\\
11.5139539932645	-21.3504465346562\\
13.8949549437315	-21.5200837587656\\
16.76832936811	-21.7771474335237\\
20.2358964772516	-22.0172320632018\\
24.4205309454863	-22.1908879900612\\
29.4705170255181	-22.2723921705286\\
35.5648030622315	-22.2458456457113\\
42.9193426012876	-22.0981171762898\\
51.7947467923122	-21.815548301518\\
62.5055192527392	-21.3836892074885\\
75.4312006335461	-20.7894662382349\\
91.0298177991526	-20.0245693846188\\
109.854114198755	-19.0882939635807\\
132.571136559011	-17.9882962656085\\
159.985871960607	-16.7389673760522\\
193.069772888325	-15.3587486985723\\
232.995181051538	-13.8689249449983\\
281.176869797421	-12.2975136975526\\
339.322177189533	-10.6941918621828\\
409.491506238045	-9.16549615832475\\
494.171336132382	-7.9296270936347\\
596.362331659466	-7.31889724921692\\
719.685673001147	-7.57469820402745\\
868.511373751352	-8.5874748720211\\
1048.11313415469	-10.022681307578\\
1526.41796717524	-13.1831083879345\\
1842.06996932673	-14.6921950557817\\
2222.99648252619	-16.0966032020272\\
2682.69579527974	-17.373859328915\\
3237.45754281763	-18.5064963109471\\
3906.93993705462	-19.4821222997605\\
4714.86636345743	-20.2959005612256\\
5689.86602901828	-20.9524111251176\\
6866.48845004303	-21.4652520595563\\
8286.42772854679	-21.85438259924\\
10000	-22.1424457673478\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	-14.0774207918934\\
6	-17.7816501767443\\
7	-16.1462093527213\\
8	-18.3142645477685\\
10	-20.2624516428788\\
11	-20.8808683041448\\
13	-22.6104590855323\\
15	-21.0177605025345\\
16.9999999999999	-21.011134341325\\
20	-21.1174757879979\\
23	-20.7339761009637\\
27	-20.5616516829557\\
30.9999999999999	-20.6558868786251\\
35	-20.3042108804536\\
41.0000000000002	-20.5899967870463\\
47.0000000000001	-20.4321675779424\\
54.0000000000001	-20.5390742811417\\
63.0000000000001	-20.1477724599122\\
72.0000000000001	-19.7387338688184\\
83.0000000000003	-19.148162770474\\
96.0000000000001	-18.3414509990921\\
111	-18.2527609928521\\
127	-18.3815637284539\\
147	-17.8228154893824\\
169	-16.5998033314321\\
195	-15.9116493498603\\
224	-15.0501687531999\\
257.999999999999	-13.9737776081124\\
297.999999999999	-13.8033885284505\\
343	-11.6619101562581\\
395	-10.7363129045228\\
455	-9.53883401097708\\
524.000000000001	-9.41509119971636\\
603.000000000001	-9.04828933727352\\
693.999999999999	-9.29817643289021\\
798.999999999998	-8.4757136731702\\
921.000000000001	-8.52388853707296\\
1060	-9.82057803811417\\
1221	-11.0635214975342\\
1405.00000000001	-12.7719796146294\\
1618	-17.0744123607183\\
1863	-8.38925427667832\\
2145	-7.17480633559845\\
2470	4.99361146853521\\
2844.00000000001	19.3801116108358\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	25.7662082941026\\
1.20679264063936	20.1188087094725\\
1.45634847750121	14.1141506979433\\
1.7575106248548	7.0895497760516\\
2.12095088792024	-2.28689803105496\\
2.55954792269949	-16.7885908356654\\
3.0888435964775	-41.7380631974989\\
3.72759372031504	-79.5796761379613\\
4.49843266896938	-115.591851548544\\
5.4286754393239	-142.261274292076\\
6.55128556859571	-164.539230414345\\
7.9060432109076	176.373871126456\\
9.54095476350004	162.812408630105\\
11.5139539932641	155.664976684832\\
13.8949549437312	153.719211863604\\
16.7683293681103	155.338471585512\\
20.235896477251	159.219174810063\\
24.4205309454863	164.457893342727\\
29.4705170255186	170.464656453836\\
35.5648030622303	176.871075816543\\
42.9193426012876	-176.54958220392\\
51.7947467923131	-169.950959493004\\
62.5055192527382	-163.468639704478\\
75.4312006335461	-157.257053915696\\
91.0298177991541	-151.504545340577\\
109.854114198753	-146.428092612371\\
132.571136559011	-142.25721163876\\
159.98587196061	-139.222025164158\\
193.069772888321	-137.559000572042\\
232.995181051538	-137.541191111803\\
281.176869797431	-139.53208223488\\
339.322177189527	-144.047194042988\\
409.491506238045	-151.75072825091\\
494.171336132398	-163.153576832311\\
596.362331659456	-177.695529413587\\
719.685673001159	167.060556969426\\
868.51137375138	154.082044293239\\
1048.11313415467	144.704453946902\\
1264.85521685531	138.707239493452\\
1526.41796717519	135.401545486196\\
1842.0699693267	134.173238266945\\
2222.99648252623	134.568430201269\\
2682.69579527965	136.242566481056\\
3237.45754281763	138.900883355027\\
3906.93993705468	142.261907897167\\
4714.86636345727	146.048325757968\\
5689.86602901828	149.999541585664\\
6866.48845004314	153.893577960597\\
8286.42772854666	157.56463884886\\
10000	160.908354872689\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	-126.094643517759\\
6	-139.830342760601\\
6.99999999999989	-158.673450357298\\
8	-172.3690132208\\
10	171.903638432893\\
11.0000000000001	166.982014793755\\
13.0000000000003	169.436743995653\\
15	158.023008608346\\
16.9999999999998	161.132339998477\\
20	161.893546731326\\
23	163.725965171056\\
27	163.378659968003\\
31.0000000000004	165.056586612721\\
34.9999999999994	172.077773776891\\
41.0000000000008	176.438728585155\\
46.9999999999993	173.294328974495\\
54.0000000000001	177.647512037369\\
62.999999999999	-170.033659307611\\
72.0000000000001	-171.921301556216\\
83.0000000000017	-165.007450143852\\
96.0000000000001	-160.216442420624\\
111	-159.96188018917\\
127.000000000003	-155.024545479037\\
146.999999999995	-153.332549556684\\
168.999999999997	-151.49674406356\\
195.000000000005	-149.693261567421\\
223.999999999997	-148.088702657438\\
258.000000000002	-146.9843768574\\
298.000000000004	-146.611894122141\\
343.000000000006	-151.35986931568\\
395.000000000004	-155.416458783852\\
455.000000000004	-162.770327986119\\
524.000000000006	-171.606628324329\\
602.999999999986	-178.189098678167\\
693.999999999988	175.37583539791\\
798.999999999978	158.598261049956\\
920.999999999971	142.150828389638\\
1060.00000000003	147.88784042416\\
1221.00000000001	134.267350984556\\
1405.00000000002	137.108694876934\\
1617.99999999999	165.614453374823\\
1863	177.856918366186\\
2144.99999999993	-131.781970754092\\
2470.00000000004	96.7084958414204\\
2844.00000000003	4.11097387320621\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/Bode_freq_sweep_Z_qd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-40,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{s}^{qd}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-27.9105030029856\\
1.20679264063933	-26.3628107337559\\
1.45634847750124	-24.8510794064788\\
1.7575106248548	-23.3891550975049\\
2.12095088792019	-21.9953793270547\\
2.55954792269953	-20.6943248701163\\
3.08884359647747	-19.5214510227517\\
3.72759372031495	-18.5372044949203\\
4.49843266896945	-17.8667351023406\\
5.42867543932386	-17.7892260313393\\
6.5512855685955	-18.8350082638115\\
7.90604321090767	-21.6106128533073\\
9.54095476349996	-26.2117355818413\\
11.5139539932645	-30.5997614035542\\
13.8949549437314	-29.8731668147745\\
16.76832936811	-27.5822879218591\\
20.2358964772516	-25.9681768187002\\
24.4205309454865	-24.8940426311338\\
29.4705170255181	-24.1276892274404\\
35.5648030622312	-23.5188307711512\\
42.919342601288	-22.969133009886\\
51.7947467923122	-22.4087207498934\\
62.5055192527398	-21.7849085664832\\
75.4312006335461	-21.0582212968585\\
91.0298177991519	-20.2020252351735\\
109.854114198756	-19.2028968158076\\
132.571136559011	-18.0596819417568\\
159.985871960606	-16.780688688336\\
193.069772888325	-15.3801815424912\\
232.995181051538	-13.8766123598646\\
281.176869797424	-12.296141412594\\
339.322177189533	-10.6873439287983\\
409.491506238042	-9.15627608507548\\
494.171336132382	-7.92102260351462\\
596.362331659466	-7.31335694251242\\
719.685673001153	-7.57289007495528\\
868.511373751352	-8.58821154341126\\
1048.11313415468	-10.0244474023653\\
1526.41796717524	-13.184708149649\\
1842.06996932672	-14.6934399116423\\
2222.99648252619	-16.0975253588086\\
2682.69579527972	-17.3745235706875\\
3237.45754281765	-18.5069667729977\\
3906.93993705462	-19.4824520150872\\
4714.86636345739	-20.2961300725304\\
5689.86602901828	-20.9525701750714\\
6866.48845004303	-21.4653619538947\\
8286.42772854686	-21.8544583787929\\
10000	-22.1424979521081\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	-17.7004061162603\\
6	-18.425586627589\\
7	-20.4756568536025\\
8	-22.918053095651\\
10	-33.6319065967684\\
10.9999999999999	-30.8877614444138\\
12.9999999999999	-26.1317832112824\\
15	-25.8147303238568\\
17.0000000000001	-24.5469053696877\\
20	-23.7190529321138\\
23	-24.0679039443627\\
27	-23.5661681572511\\
30.9999999999999	-23.4096208182477\\
35	-23.1979992534359\\
41.0000000000002	-22.2956901986741\\
47.0000000000001	-22.2861831134346\\
54.0000000000001	-21.5700605293405\\
63.0000000000001	-21.9789497246918\\
72.0000000000001	-21.6700832148689\\
83.0000000000003	-20.7910693398692\\
96.0000000000001	-20.1460068274816\\
111	-19.3434286886751\\
127.000000000001	-18.2572111269985\\
147	-17.8447099189915\\
169	-17.1961734807641\\
194.999999999999	-15.8945580017148\\
224	-15.0220156194129\\
258.000000000002	-13.9395768632991\\
297.999999999999	-13.8273842539287\\
343	-11.918489865087\\
394.999999999997	-10.90403503282\\
455.000000000004	-9.98611588964243\\
523.999999999997	-9.08497242561082\\
602.999999999996	-8.86535846199119\\
693.999999999999	-7.90551007023525\\
799.000000000005	-9.98826391200509\\
921.000000000001	-10.8267067339818\\
1060	-17.4558909875388\\
1220.99999999999	-12.332326900015\\
1404.99999999999	-18.9236432437465\\
1617.99999999999	-14.4244456155105\\
1863	-23.7139994318419\\
2145	-1.23352876612363\\
2470	-11.604361412584\\
2843.99999999998	-8.30620832017059\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-97.7848270115569\\
1.20679264063936	-99.3504119566268\\
1.45634847750121	-101.212995162226\\
1.7575106248548	-103.423088393506\\
2.12095088792024	-106.045170537262\\
2.55954792269949	-109.175530234214\\
3.0888435964775	-112.982382600899\\
3.72759372031504	-117.777038843866\\
4.49843266896938	-124.077068546604\\
5.4286754393239	-132.396026202184\\
6.55128556859571	-141.981970083404\\
7.9060432109076	-148.298270476333\\
9.54095476350004	-141.570639414371\\
11.5139539932641	-106.755785110341\\
13.8949549437312	-63.4859337314069\\
16.7683293681103	-41.3707819949734\\
20.235896477251	-28.6743415736723\\
24.4205309454863	-19.1558095164064\\
29.4705170255186	-10.9510183801441\\
35.5648030622303	-3.41408548857498\\
42.9193426012876	3.72110852797056\\
51.7947467923131	10.563269202897\\
62.5055192527382	17.1221037481186\\
75.4312006335461	23.3243805925783\\
91.0298177991541	29.0267333450481\\
109.854114198753	34.0365265619603\\
132.571136559011	38.1368760864555\\
159.98587196061	41.1036991625845\\
193.069772888321	42.7028928355267\\
232.995181051538	42.6617427346897\\
281.176869797431	40.6160547846541\\
339.322177189527	36.0493515383315\\
409.491506238045	28.2974735037419\\
494.171336132398	16.8528443403268\\
596.362331659456	2.28346817058843\\
719.685673001159	-12.968091419245\\
868.51137375138	-25.9404386242491\\
1048.11313415467	-35.3084382015361\\
1264.85521685531	-41.2980395835542\\
1526.41796717519	-44.5990039482191\\
1842.0699693267	-45.8247966985666\\
2222.99648252623	-45.428486452697\\
2682.69579527965	-43.7540254714258\\
3237.45754281763	-41.0957988852979\\
3906.93993705468	-37.735059113814\\
4714.86636345727	-33.9489985303103\\
5689.86602901828	-29.9981484159977\\
6866.48845004314	-26.1044549482146\\
8286.42772854666	-22.433700970706\\
10000	-19.0902522488884\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	-115.168890417883\\
6	-107.133648660113\\
6.99999999999989	-169.415281153665\\
8	-147.30126128099\\
10	-124.116300834962\\
11.0000000000001	-94.6301162437985\\
13.0000000000003	-57.8507165132869\\
15	-48.9488226814345\\
16.9999999999998	-39.8853557236622\\
20	-32.7049919791993\\
23	-21.3910790068273\\
27	-12.3885200147691\\
31.0000000000004	-9.49727815310362\\
34.9999999999994	-5.14371638834885\\
41.0000000000008	0.131412620700644\\
46.9999999999993	3.50213716415411\\
54.0000000000001	4.82215763498618\\
62.999999999999	15.2221711036412\\
72.0000000000001	16.5035102082807\\
83.0000000000017	21.172601325273\\
96.0000000000001	25.2953773194147\\
111	29.1111445469136\\
127.000000000003	32.0170301794781\\
146.999999999995	33.1810109181292\\
168.999999999997	35.7452711776284\\
195.000000000005	36.5679304370867\\
223.999999999997	36.2109220283333\\
258.000000000002	36.7733807913554\\
298.000000000004	31.9649933275122\\
343.000000000006	30.4175845704599\\
395.000000000004	27.101441152284\\
455.000000000004	20.3636878987245\\
524.000000000006	12.3481661945196\\
602.999999999986	2.8479594515772\\
693.999999999988	-8.42718143534447\\
798.999999999978	-19.3332222529642\\
920.999999999971	-33.3937535905633\\
1060.00000000003	-64.3824913253885\\
1221.00000000001	-38.2513853122274\\
1405.00000000002	-35.6207951196893\\
1617.99999999999	-18.1820762585307\\
1863	20.2314217644471\\
2144.99999999993	-87.5087147754223\\
2470.00000000004	33.7712340182757\\
2844.00000000003	94.1224992251528\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/Bode_freq_sweep_Z_qq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-40,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{s}^{qq}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	10.3777968696914\\
1.20679264063934	10.3432093160236\\
1.45634847750124	10.2946068089265\\
1.7575106248548	10.2270663569187\\
2.12095088792018	10.1341612726684\\
2.55954792269953	10.0066352327529\\
3.0888435964775	9.82768101265199\\
3.72759372031492	9.55787588604912\\
4.49843266896945	9.09323819147391\\
5.4286754393239	8.17244058122606\\
6.5512855685955	6.27579130157763\\
7.90604321090773	2.79726489476855\\
9.54095476349988	-2.36908652719953\\
11.5139539932645	-7.20377559791947\\
13.8949549437315	-6.82995782732826\\
16.76832936811	-4.82497719327481\\
20.2358964772516	-3.45717612668176\\
24.4205309454863	-2.61673181309461\\
29.4705170255181	-2.09861326713654\\
35.5648030622315	-1.78098384726291\\
42.9193426012876	-1.59630270031964\\
51.7947467923122	-1.50832629799496\\
62.5055192527392	-1.50043844317968\\
75.4312006335461	-1.5705940881745\\
91.0298177991526	-1.73036392616339\\
109.854114198755	-2.00736867857842\\
132.571136559011	-2.45148057914018\\
159.985871960607	-3.14459452059491\\
193.069772888325	-4.20049901678466\\
232.995181051538	-5.62533303075531\\
281.176869797421	-6.27708414731033\\
339.322177189533	-3.25727077063168\\
409.491506238045	1.78877776854203\\
494.171336132382	6.41281409355776\\
596.362331659466	10.0499540278513\\
719.685673001147	12.6000043641151\\
868.511373751352	14.2985527767189\\
1048.11313415469	15.557371810582\\
1264.85521685529	16.6896190738206\\
1526.41796717524	17.8497306048207\\
1842.06996932673	19.0916604656469\\
2222.99648252619	20.4224011117026\\
2682.69579527974	21.8308780257527\\
3237.45754281763	23.3012411583438\\
3906.93993705462	24.8183629778324\\
4714.86636345743	26.3697003725689\\
6866.48845004303	29.5387623014416\\
10000	32.7579056347102\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	8.27595241816946\\
6	6.63657152394038\\
7	4.3909235320237\\
8	1.69813477296249\\
10	-4.31607022912949\\
11	-6.77094181804771\\
13	-7.89193266944766\\
15	-6.40675194818817\\
16.9999999999999	-5.10347667203184\\
20	-3.92882942683289\\
23	-3.18021515894364\\
27	-2.6326397484449\\
30.9999999999999	-2.3209044476938\\
35	-2.17896567246534\\
41.0000000000002	-1.93259447656063\\
47.0000000000001	-1.91717537052589\\
54.0000000000001	-1.85150038158895\\
63.0000000000001	-1.85038836700305\\
72.0000000000001	-1.9118926334482\\
83.0000000000003	-1.97795371365492\\
96.0000000000001	-2.15900487407675\\
111	-2.4034105165093\\
127	-2.73320155672571\\
147	-3.13241484539622\\
169	-3.7240766473568\\
195	-4.3154271277853\\
224	-4.84222889838477\\
257.999999999999	-4.85863852642957\\
297.999999999999	-3.74925653862399\\
343	-1.37299863160291\\
395	1.46439405466029\\
455	4.22844448647234\\
524.000000000001	6.86715495397257\\
603.000000000001	8.94621641265428\\
693.999999999999	11.1333323372644\\
798.999999999998	12.5394449664914\\
921.000000000001	13.7566456012381\\
1060	14.6904171336279\\
1221	15.3368345024415\\
1405.00000000001	15.9773256622361\\
1618	16.7682197281278\\
1863	18.2652252455245\\
2145	19.3453749080353\\
2470	19.4853114301362\\
2844.00000000001	22.8211178099503\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-179.069769626083\\
1.20679264063936	-178.876543316259\\
1.45634847750121	-178.648187374282\\
1.7575106248548	-178.388559673316\\
2.12095088792024	-178.1198702561\\
2.55954792269949	-177.908633802665\\
3.0888435964775	-177.917214941812\\
3.72759372031504	-178.488569357009\\
4.49843266896938	179.778458634754\\
5.4286754393239	176.234647458614\\
6.55128556859571	171.450300743245\\
7.9060432109076	169.757113311535\\
9.54095476350004	-179.268571472044\\
11.5139539932641	-140.747926282343\\
13.8949549437312	-94.4302658473297\\
16.7683293681103	-69.9948810186976\\
20.235896477251	-55.7363582769343\\
24.4205309454863	-45.415556041197\\
29.4705170255186	-37.1474489318691\\
35.5648030622303	-30.2426143227384\\
42.9193426012876	-24.3612670912784\\
51.7947467923131	-19.277339627357\\
62.5055192527382	-14.8034933914597\\
75.4312006335461	-10.7597805122443\\
109.854114198753	-3.11478184714625\\
132.571136559011	1.1382293345562\\
159.98587196061	6.55916558960288\\
193.069772888321	14.8322208679478\\
232.995181051538	30.198976266596\\
281.176869797431	60.2947887069309\\
339.322177189527	94.9228335106783\\
409.491506238045	111.011707725027\\
494.171336132398	112.594357976898\\
596.362331659456	106.508728188586\\
719.685673001159	97.6760647249241\\
868.51137375138	89.9395152331605\\
1048.11313415467	84.8835799490463\\
1264.85521685531	82.2891816538477\\
1526.41796717519	81.3884649941168\\
1842.0699693267	81.4927840367897\\
2222.99648252623	82.1235038193179\\
2682.69579527965	82.9824029127059\\
3237.45754281763	83.8970982198027\\
3906.93993705468	84.7755495726612\\
4714.86636345727	85.5741365528265\\
5689.86602901828	86.2769547406356\\
6866.48845004314	86.8830633781768\\
8286.42772854666	87.3989507353884\\
10000	87.8342542958019\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	173.816613616268\\
6	170.677199955041\\
6.99999999999989	166.829660853828\\
8	167.567134673197\\
10	-173.743109844974\\
11.0000000000001	-153.792763013203\\
13.0000000000003	-107.827762084256\\
15	-81.4436092362275\\
16.9999999999998	-67.7206002795107\\
20	-55.1116505980781\\
23	-47.2460711105519\\
27	-39.6302026464507\\
31.0000000000004	-34.0668815137589\\
34.9999999999994	-29.6181459574523\\
41.0000000000008	-25.0849844573601\\
46.9999999999993	-20.9300060366732\\
54.0000000000001	-17.0745325487018\\
62.999999999999	-13.7081377110408\\
72.0000000000001	-10.7981455400615\\
83.0000000000017	-7.71711298674882\\
96.0000000000001	-4.81721092723848\\
111	-1.47745078922782\\
127.000000000003	2.61554001942196\\
146.999999999995	7.0778842956224\\
168.999999999997	12.8803757440978\\
195.000000000005	21.4600604948165\\
223.999999999997	33.5137298058444\\
258.000000000002	51.3280503329772\\
298.000000000004	68.780559695392\\
343.000000000006	86.8145925594086\\
395.000000000004	95.7308916197008\\
455.000000000004	101.278708300337\\
524.000000000006	101.538083576304\\
602.999999999986	99.7483416047578\\
693.999999999988	95.9794665345684\\
798.999999999978	90.3465372213549\\
920.999999999971	85.2081262842174\\
1060.00000000003	81.3447179267723\\
1221.00000000001	80.1533877987321\\
1405.00000000002	80.7325669419232\\
1617.99999999999	84.2180096043072\\
1863	86.0061884607203\\
2144.99999999993	85.2117406768238\\
2470.00000000004	85.2027828048911\\
2844.00000000003	83.9722299563733\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/Case_study1_Igdq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=2in,
at={(0.925in,3.1in)},
scale only axis,
grid=both,
unbounded coords=jump,
xmin=0,
xmax=1.5,
% xtick={0,0.02,0.04,0.06,0.08,0.1},
% xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
% xticklabel style={font=\Large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=50,
% ytick={-30,-20,-10,0,10,20,30},
%yticklabel style={font=\Large},
ylabel style={font=\Large\color{white!15!black}},
ylabel={$I_{dq}\text{ [A]}$},
yticklabel style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=east,
legend style={at={(0.99,0.65)}, anchor=east,legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\draw[line width=0.5mm,draw=black!80] (axis cs:0.876,0)--(axis cs:0.876,10);
\draw[line width=0.5mm,draw=black!80] (axis cs:1.014,0)--(axis cs:1.014,10);
\draw[line width=0.5mm,draw=black!80,->] (axis cs:0.7,8)--(axis cs:0.876,8);
\draw[line width=0.5mm,draw=black!80,->] (axis cs:1.2,8)--(axis cs:1.014,8);
\node[color=black, fill=white,font=\large] at (axis cs: 0.935,13) {$\sim$ \SI{0.138}{\second} $~\approx$ \SI{7}{\hertz}};
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	41.146276186301\\
0.00150000000000006	41.1218821027146\\
0.00300000000000011	41.1187615259522\\
0.00450000000000017	41.1331089114971\\
0.00600000000000023	41.0615859224296\\
0.00750000000000028	41.1432346931036\\
0.00900000000000034	41.0581724258333\\
0.0105000000000004	41.1104886750201\\
0.0119999999999933	41.1292917692674\\
0.0134999999999934	41.1399821971746\\
0.0149999999999935	41.1397069936335\\
0.0164999999999935	41.2098001500946\\
0.0179999999999936	41.22308426905\\
0.0194999999999936	41.080257259568\\
0.0209999999999937	41.1756891430627\\
0.0224999999999937	41.0961539088342\\
0.0239999999999938	41.1603229075052\\
0.0254999999999939	41.0776359688742\\
0.0269999999999939	41.1735437177714\\
0.028499999999994	41.1249788130038\\
0.029999999999994	41.1364294730525\\
0.0314999999999941	41.1290967362013\\
0.0329999999999941	41.1187279443839\\
0.0344999999999942	41.1806987343421\\
0.0374999999999943	41.1261807521872\\
0.0389999999999944	41.1354237298748\\
0.0404999999999944	41.1010704426299\\
0.0419999999999945	41.1182745507544\\
0.0434999999999945	41.1735597660478\\
0.0449999999999946	41.1937036607341\\
0.0464999999999947	41.122127718379\\
0.0479999999999947	41.1954554195575\\
0.0494999999999948	41.1652667464368\\
0.0509999999999948	41.1722332764598\\
0.0524999999999949	41.0936461886005\\
0.0539999999999949	41.2035077438785\\
0.055499999999995	41.1590796654882\\
0.0569999999999951	41.2316698711602\\
0.0584999999999951	41.1135646738407\\
0.0599999999999952	41.1405714208371\\
0.0614999999999952	41.1786367993369\\
0.0629999999999953	41.1739683194348\\
0.0644999999999953	41.1521520493838\\
0.0659999999999954	41.045920723468\\
0.0674999999999955	41.143236638058\\
0.0689999999999955	41.0654147895199\\
0.0704999999999956	41.1014448156849\\
0.0719999999999956	41.1205183330155\\
0.0734999999999957	41.1474807400373\\
0.0749999999999957	41.1172125504787\\
0.0764999999999958	41.1608573619458\\
0.0779999999999959	41.1908993487757\\
0.0794999999999959	41.1195891189249\\
0.080999999999996	41.1486945087515\\
0.082499999999996	41.0986356811038\\
0.0839999999999961	41.1651999274764\\
0.0854999999999961	41.1355001719353\\
0.0869999999999962	41.1796554638704\\
0.0884999999999962	41.1024260032078\\
0.0914999999999964	41.1514804622922\\
0.0929999999999964	41.0936202884401\\
0.0944999999999965	41.1360193749667\\
0.0959999999999965	41.1272862215818\\
0.0974999999999966	41.1773746804044\\
0.0989999999999966	41.1680169409161\\
0.100499999999997	41.1195496367041\\
0.101999999999997	41.1076837544844\\
0.103499999999997	41.1341080031598\\
0.104999999999997	41.136094271677\\
0.106499999999997	41.1142842566231\\
0.107999999999997	41.1510337092042\\
0.109499999999997	41.0954839823154\\
0.110999999999997	41.1613226030066\\
0.112499999999997	41.1354376377975\\
0.113999999999997	41.2017622505646\\
0.115499999999997	41.1495449583012\\
0.116999999999997	41.2079988469151\\
0.118499999999997	41.0798536976657\\
0.119999999999997	41.1608389276374\\
0.121499999999997	41.1546637355602\\
0.122999999999998	41.1438749350972\\
0.124499999999998	41.1419026807995\\
0.125999999999998	41.080324563167\\
0.127499999999998	41.1219191818864\\
0.128999999999998	41.0515366309187\\
0.130499999999998	41.1533367242757\\
0.131999999999998	41.106760333979\\
0.133499999999998	41.0819963191324\\
0.134999999999998	41.1181240716544\\
0.136499999999998	41.1871213632745\\
0.137999999999998	41.1718828445141\\
0.139499999999998	41.0688442585476\\
0.140999999999998	41.1360608692725\\
0.142499999999998	41.078873460911\\
0.143999999999998	41.1665925567251\\
0.145499999999998	41.1366284633699\\
0.146999999999998	41.2202592912507\\
0.148499999999999	41.1249667988836\\
0.149999999999999	41.1478352048121\\
0.151499999999999	41.1186865886481\\
0.152999999999999	41.1019804746744\\
0.154499999999999	41.1616447485292\\
0.155999999999999	41.1615968762842\\
0.157499999999999	41.1688213481583\\
0.158999999999999	41.1372231537409\\
0.161999999999999	41.1187141292824\\
0.163499999999999	41.1857729295385\\
0.164999999999999	41.1828958301446\\
0.166499999999999	41.1710577569244\\
0.167999999999999	41.1863942256294\\
0.169499999999999	41.0827845680936\\
0.170999999999999	41.1650407987464\\
0.172499999999999	41.1132859993934\\
0.173999999999999	41.1954762533604\\
0.1755	41.1354603562328\\
0.177	41.1795996809425\\
0.1785	41.1247115407233\\
0.18	41.1566958143049\\
0.1815	41.1410752228492\\
0.183	41.1577490314141\\
0.1845	41.0957360135325\\
0.186	41.0991182007676\\
0.1875	41.1134782198091\\
0.189	41.0412587096683\\
0.1905	41.1383831053266\\
0.192	41.0745195116155\\
0.1935	41.1147250689074\\
0.195	41.1279960478671\\
0.1965	41.1608451094952\\
0.198	41.178654693423\\
0.199499999999993	41.0980092349427\\
0.200999999999993	41.1125060119039\\
0.202499999999993	41.1330757545913\\
0.203999999999994	41.1714642104988\\
0.205499999999994	41.1248254701521\\
0.206999999999994	41.20034749714\\
0.208499999999994	41.0910300272164\\
0.209999999999994	41.1478356638033\\
0.211499999999994	41.1618727055569\\
0.212999999999994	41.1404553737863\\
0.214499999999994	41.1272251952529\\
0.217499999999994	41.1858528812936\\
0.218999999999994	41.1493066632391\\
0.220499999999994	41.1234765701781\\
0.221999999999994	41.1076892060286\\
0.223499999999994	41.1538395098236\\
0.224999999999994	41.2143878000473\\
0.226499999999994	41.1323040579875\\
0.227999999999994	41.2009111196444\\
0.229499999999994	41.1081812283384\\
0.230999999999995	41.1451099296336\\
0.232499999999995	41.0788637819925\\
0.233999999999995	41.2178119884183\\
0.235499999999995	41.1697642758517\\
0.236999999999995	41.2064496094068\\
0.238499999999995	41.1245169239986\\
0.239999999999995	41.1567334796284\\
0.241499999999995	41.1427015796357\\
0.242999999999995	41.1098825151207\\
0.244499999999995	41.1521800564697\\
0.245999999999995	41.0428793147223\\
0.247499999999995	41.1390238699299\\
0.248999999999995	41.0153439523105\\
0.250499999999995	41.1478539035389\\
0.251999999999995	41.1417226742937\\
0.253499999999995	41.1798597138231\\
0.254999999999995	41.1271244481085\\
0.256499999999996	41.1452149509135\\
0.257999999999996	41.2131389622923\\
0.259499999999996	41.1031250099409\\
0.260999999999996	41.1432722305128\\
0.262499999999996	41.1134597336786\\
0.263999999999996	41.1763849686282\\
0.265499999999996	41.1237306423287\\
0.266999999999996	41.1796856715526\\
0.268499999999996	41.1475496421219\\
0.269999999999996	41.1348767973158\\
0.271499999999996	41.1307025065908\\
0.272999999999996	41.1109130834795\\
0.274499999999996	41.1960966341514\\
0.275999999999996	41.0959742843077\\
0.277499999999996	41.1645494980086\\
0.278999999999996	41.1046568607656\\
0.280499999999996	41.1345036446929\\
0.281999999999996	41.0957532368609\\
0.283499999999997	41.140831416625\\
0.284999999999997	41.2162158972994\\
0.286499999999997	41.1013803566413\\
0.287999999999997	41.1841565609592\\
0.289499999999997	41.0993018593995\\
0.290999999999997	41.1486966338183\\
0.292499999999997	41.0961314851963\\
0.293999999999997	41.1857361150611\\
0.295499999999997	41.1731483350265\\
0.296999999999997	41.2141159636442\\
0.298499999999997	41.1477311045702\\
0.299999999999997	41.1145924160156\\
0.301499999999997	41.1202921756461\\
0.302999999999997	41.1745039029141\\
0.304499999999997	41.1272481609259\\
0.305999999999997	41.0365553852711\\
0.307499999999997	41.117671423872\\
0.308999999999997	41.075676250803\\
0.310499999999998	41.16433707768\\
0.313499999999998	41.1068401119092\\
0.314999999999998	41.175723168838\\
0.316499999999998	41.1788624451905\\
0.317999999999998	41.1863712283389\\
0.319499999999998	41.1145077897922\\
0.320999999999998	41.1630519721703\\
0.322499999999998	41.10100890348\\
0.323999999999998	41.1763463208497\\
0.325499999999998	41.1461630662063\\
0.326999999999998	41.1544096913915\\
0.328499999999998	41.1245121794708\\
0.329999999999998	41.1104448799694\\
0.331499999999998	41.1394818982531\\
0.332999999999998	41.1359975142971\\
0.334499999999998	41.1638406172494\\
0.335999999999999	41.1241279426668\\
0.337499999999999	41.1048498362148\\
0.338999999999999	41.168009295496\\
0.340499999999999	41.139980397683\\
0.341999999999999	41.1527540169341\\
0.343499999999999	41.1928832645273\\
0.344999999999999	41.2053999440955\\
0.346499999999999	41.1166192696158\\
0.347999999999999	41.1863997349636\\
0.349499999999999	41.133539004289\\
0.350999999999999	41.1577277799865\\
0.352499999999999	41.1084347882283\\
0.353999999999999	41.2226730653542\\
0.355499999999999	41.2146784292549\\
0.356999999999999	41.2194436676257\\
0.358499999999999	41.1698253329502\\
0.359999999999999	41.1567144802741\\
0.361499999999999	41.1203034045369\\
0.363	41.1321249000865\\
0.3645	41.12066527615\\
0.366	41.0709644932086\\
0.3675	41.1433098903092\\
0.369	41.056375056205\\
0.3705	41.1234758030694\\
0.372	41.0957254006347\\
0.3735	41.1530165248461\\
0.375	41.1379061740675\\
0.3765	41.1632085864545\\
0.378	41.2163134787552\\
0.3795	41.1081881286765\\
0.381	41.1866140301342\\
0.3825	41.0814847659599\\
0.384	41.1714944487068\\
0.3855	41.122587264184\\
0.387	41.1743493752905\\
0.388499999999993	41.1022196974505\\
0.389999999999993	41.1551478658297\\
0.391499999999994	41.1275266551203\\
0.392999999999994	41.1232017770375\\
0.394499999999994	41.1580098495208\\
0.395999999999994	41.1303720407547\\
0.397499999999994	41.1305042187743\\
0.398999999999994	41.155966022916\\
0.400499999999994	41.1325405403314\\
0.401999999999994	41.1279800914359\\
0.403499999999994	41.1408369510466\\
0.404999999999994	41.1721380390423\\
0.406499999999994	41.1479971624735\\
0.407999999999994	41.2154233158814\\
0.409499999999994	41.1513319065374\\
0.410999999999994	41.1794320100742\\
0.412499999999994	41.1034913428327\\
0.413999999999994	41.1840127305833\\
0.415499999999994	41.1450309921599\\
0.416999999999994	41.1735259974444\\
0.418499999999995	41.1135840209224\\
0.419999999999995	41.1307583544763\\
0.421499999999995	41.1802500539466\\
0.422999999999995	41.1009740671522\\
0.425999999999995	41.0804183129926\\
0.427499999999995	41.0964283212574\\
0.428999999999995	41.0497378029796\\
0.430499999999995	41.1124692769941\\
0.431999999999995	41.1532050647455\\
0.433499999999995	41.1147501929914\\
0.434999999999995	41.1307453883863\\
0.436499999999995	41.1401086236089\\
0.437999999999995	41.1909129331264\\
0.439499999999995	41.1310192979102\\
0.440999999999995	41.1937909578467\\
0.442499999999995	41.0592333637112\\
0.443999999999996	41.155454901686\\
0.445499999999996	41.0776435680275\\
0.446999999999996	41.2072617281591\\
0.448499999999996	41.1026611311125\\
0.449999999999996	41.091760716768\\
0.451499999999996	41.1290954947993\\
0.452999999999996	41.1192670955741\\
0.454499999999996	41.1931494063926\\
0.455999999999996	41.1365691426083\\
0.457499999999996	41.1432009675644\\
0.458999999999996	41.1474920770271\\
0.460499999999996	41.1289749419117\\
0.461999999999996	41.128406731482\\
0.464999999999996	41.1702920972844\\
0.466499999999996	41.1295464826903\\
0.467999999999996	41.1863990317986\\
0.469499999999996	41.1500300192224\\
0.470999999999997	41.1541360033557\\
0.472499999999997	41.0813277422235\\
0.473999999999997	41.2146507854917\\
0.475499999999997	41.1910692870689\\
0.476999999999997	41.2194331225336\\
0.478499999999997	41.1247190382173\\
0.479999999999997	41.1478486526124\\
0.481499999999997	41.1290984203792\\
0.482999999999997	41.1399511458176\\
0.484499999999997	41.0898866808245\\
0.485999999999997	41.1022758361953\\
0.487499999999997	41.1347465885641\\
0.488999999999997	41.0841181584229\\
0.490499999999997	41.1423121122952\\
0.491999999999997	41.1297381198689\\
0.493499999999997	41.1668036860658\\
0.494999999999997	41.1514053451123\\
0.496499999999997	41.1968669997156\\
0.497999999999998	41.2108402140412\\
0.499499999999998	41.1195814120945\\
0.500999999999998	41.2042721003827\\
0.502499999999998	41.0415367362475\\
0.503999999999998	41.079485331463\\
0.505499999999998	41.0139131744144\\
0.506999999999998	41.0537596266146\\
0.508499999999998	40.9414372026\\
0.509999999999998	40.9607185154137\\
0.511499999999998	40.8783510944306\\
0.512999999999998	40.8269683528509\\
0.514499999999998	40.7564817100747\\
0.515999999999998	40.7317589188484\\
0.518999999999998	40.6406476415069\\
0.520499999999998	40.5255316440762\\
0.521999999999998	40.4662660519274\\
0.523499999999999	40.471670330576\\
0.524999999999999	40.4103330150589\\
0.526499999999999	40.3151217852111\\
0.527999999999999	40.3143302380967\\
0.529499999999999	40.2156247918893\\
0.530999999999999	40.1500977926546\\
0.536999999999999	39.9756385017828\\
0.538499999999999	39.8945050412161\\
0.539999999999999	39.7835508618014\\
0.541499999999999	39.7959376719784\\
0.542999999999999	39.7390076697139\\
0.544499999999999	39.7197457345432\\
0.545999999999999	39.6254142920763\\
0.547499999999999	39.7079524255761\\
0.548999999999999	39.5333629348964\\
0.5505	39.6387257039328\\
0.552	39.576581926695\\
0.5535	39.6144012625518\\
0.555	39.5976148531781\\
0.5565	39.624636399579\\
0.558	39.6885743651945\\
0.5595	39.6014214130971\\
0.561	39.637895768706\\
0.5625	39.579250426829\\
0.564	39.6926474825647\\
0.5655	39.7155661683902\\
0.57	39.8079367047949\\
0.5715	39.881808389385\\
0.573	39.9052158076473\\
0.5745	40.0682891300464\\
0.575999999999993	40.041803416531\\
0.577499999999993	40.1529317611622\\
0.578999999999994	40.1597180743522\\
0.580499999999994	40.2653175384683\\
0.581999999999994	40.2879980483427\\
0.583499999999994	40.3870692328715\\
0.584999999999994	40.5272839143754\\
0.586499999999994	40.5437754653252\\
0.589499999999994	40.7284131468761\\
0.590999999999994	40.7366619081392\\
0.592499999999994	40.7529569139496\\
0.593999999999994	40.9595475409746\\
0.595499999999994	41.0717219764077\\
0.598499999999994	41.1883870967871\\
0.599999999999994	41.1991672890515\\
0.601499999999994	41.3595774066623\\
0.602999999999994	41.4235088706086\\
0.604499999999994	41.4405163605214\\
0.605999999999995	41.4628706923376\\
0.607499999999995	41.6446695698422\\
0.608999999999995	41.547504733761\\
0.610499999999995	41.7756589731283\\
0.611999999999995	41.7533502341194\\
0.616499999999995	41.9701942799289\\
0.617999999999995	41.996081301185\\
0.619499999999995	41.9293729950745\\
0.620999999999995	42.0503167366255\\
0.622499999999995	41.9488092469642\\
0.623999999999995	42.0718711279575\\
0.625499999999995	42.0016702839609\\
0.626999999999995	42.1663877296939\\
0.628499999999995	42.0431110146837\\
0.629999999999995	42.0968999154367\\
0.631499999999996	42.0806993661239\\
0.632999999999996	42.0402126000583\\
0.634499999999996	42.0660998041926\\
0.635999999999996	42.0120864988474\\
0.637499999999996	42.0599038579453\\
0.638999999999996	41.9412292688125\\
0.640499999999996	41.9160471647136\\
0.641999999999996	41.8631070853809\\
0.643499999999996	41.8630684642298\\
0.644999999999996	41.7894251367744\\
0.646499999999996	41.785371523467\\
0.649499999999996	41.6112429822141\\
0.650999999999996	41.5860006908688\\
0.652499999999996	41.4713058266305\\
0.653999999999996	41.4657321065272\\
0.656999999999996	41.30825062576\\
0.659999999999997	41.0939498523173\\
0.664499999999997	40.8963652259815\\
0.665999999999997	40.7616460484884\\
0.667499999999997	40.7793521762396\\
0.668999999999997	40.5938318714158\\
0.670499999999997	40.5988415148387\\
0.673499999999997	40.4397581381754\\
0.674999999999997	40.392394989427\\
0.676499999999997	40.3701728624377\\
0.677999999999997	40.311703020305\\
0.679499999999997	40.1829476347223\\
0.680999999999997	40.2095469778569\\
0.682499999999997	40.0467886465978\\
0.683999999999997	40.0636636914031\\
0.686999999999998	40.0249884526007\\
0.688499999999998	39.9570704957174\\
0.689999999999998	39.9312960025751\\
0.691499999999998	39.9542286787873\\
0.692999999999998	39.8853009056779\\
0.694499999999998	39.9860402351806\\
0.695999999999998	39.8440290530999\\
0.697499999999998	39.8779250792119\\
0.698999999999998	39.8814619372066\\
0.700499999999998	39.9107059889836\\
0.701999999999998	39.8959695413766\\
0.703499999999998	39.9509908966892\\
0.704999999999998	40.0237850864481\\
0.706499999999998	39.9723429325201\\
0.707999999999998	40.058435380555\\
0.709499999999998	40.0775106527901\\
0.710999999999999	40.1133722612614\\
0.712499999999999	40.0737068490288\\
0.713999999999999	40.2416416953461\\
0.715499999999999	40.3228934362524\\
0.716999999999999	40.3425733075786\\
0.718499999999999	40.3999453347699\\
0.719999999999999	40.4300126909397\\
0.724499999999999	40.7105348640058\\
0.725999999999999	40.6793195452769\\
0.727499999999999	40.8295098680998\\
0.728999999999999	40.8157764331547\\
0.730499999999999	40.9911499812389\\
0.731999999999999	41.0490924504996\\
0.733499999999999	41.1504592269357\\
0.734999999999999	41.2090569713766\\
0.736499999999999	41.3665347321121\\
0.7395	41.4428770629628\\
0.741	41.5597525783024\\
0.7425	41.4988268552738\\
0.744	41.6896498356097\\
0.7455	41.7045923171905\\
0.747	41.8774884413763\\
0.7485	41.8746638750545\\
0.75	41.9830110673356\\
0.7515	41.9602576675891\\
0.753	42.0557730793469\\
0.7545	42.0951727992463\\
0.756	42.1007752387959\\
0.7575	42.2178834742997\\
0.759	42.2086405039899\\
0.7605	42.2245588790387\\
0.762	42.2262862876225\\
0.763499999999993	42.2833510682826\\
0.764999999999993	42.3192297074004\\
0.766499999999994	42.2676915844067\\
0.767999999999994	42.313521861376\\
0.769499999999994	42.2902795011955\\
0.770999999999994	42.3085902035489\\
0.772499999999994	42.1876572333007\\
0.773999999999994	42.3018865780249\\
0.775499999999994	42.2589946984175\\
0.776999999999994	42.2432905447051\\
0.778499999999994	42.0595253880556\\
0.779999999999994	42.0618111189136\\
0.781499999999994	42.0589767780786\\
0.784499999999994	41.9466781466555\\
0.785999999999994	41.8534363985248\\
0.787499999999994	41.8971670977131\\
0.788999999999994	41.7005764487051\\
0.790499999999994	41.6823992819636\\
0.791999999999994	41.617565832473\\
0.793499999999995	41.6009569788355\\
0.794999999999995	41.4912167542853\\
0.797999999999995	41.3626040251435\\
0.799499999999995	41.1999459854332\\
0.800999999999995	41.1919266489794\\
0.802499999999995	41.0621202512678\\
0.803999999999995	41.0018163895162\\
0.805499999999995	40.9055632600365\\
0.806999999999995	40.8573839423318\\
0.808499999999995	40.721561582466\\
0.809999999999995	40.666345404059\\
0.811499999999995	40.5814023505024\\
0.812999999999995	40.5318929406045\\
0.815999999999995	40.3622075517672\\
0.817499999999995	40.3208253147578\\
0.820499999999996	40.2000572913298\\
0.821999999999996	40.0834325382228\\
0.823499999999996	40.1082532404501\\
0.824999999999996	40.0789627968492\\
0.826499999999996	40.017006710203\\
0.827999999999996	40.0411111895347\\
0.829499999999996	39.9281119678116\\
0.830999999999996	39.9595909576871\\
0.832499999999996	39.8858506499214\\
0.833999999999996	39.9064779215483\\
0.835499999999996	39.866829120077\\
0.836999999999996	39.8976371709633\\
0.838499999999996	39.8243561778956\\
0.839999999999996	39.8949918061877\\
0.841499999999996	39.8835106001817\\
0.842999999999996	39.8808992487289\\
0.844499999999996	39.9163201956519\\
0.845999999999997	39.9303894117506\\
0.847499999999997	39.9947025895515\\
0.848999999999997	39.9847196412376\\
0.850499999999997	40.0222741587615\\
0.853499999999997	40.1976120761492\\
0.856499999999997	40.2946574168118\\
0.857999999999997	40.4589049854056\\
0.859499999999997	40.427371351806\\
0.860999999999997	40.5571843942571\\
0.862499999999997	40.5302246477959\\
0.866999999999997	40.9022807711709\\
0.868499999999997	40.9150053276947\\
0.869999999999997	40.9621347842695\\
0.871499999999997	41.0845481117538\\
0.872999999999998	41.1606930686263\\
0.874499999999998	41.2904693286233\\
0.875999999999998	41.3295627033397\\
0.877499999999998	41.4577868740972\\
0.878999999999998	41.4850752126789\\
0.880499999999998	41.6243256701231\\
0.881999999999998	41.6275491516761\\
0.883499999999998	41.7814528473583\\
0.884999999999998	41.8709979090318\\
0.886499999999998	41.9038844326086\\
0.887999999999998	42.0162335594618\\
0.890999999999998	42.1126216476033\\
0.892499999999998	42.0809218748061\\
0.893999999999998	42.2985609968504\\
0.895499999999998	42.2780867773065\\
0.896999999999998	42.3571476470749\\
0.898499999999999	42.3507665437606\\
0.899999999999999	42.3119311562522\\
0.901499999999999	42.374128093686\\
0.902999999999999	42.4014035216313\\
0.904499999999999	42.3865688041563\\
0.905999999999999	42.3491008720316\\
0.907499999999999	42.468584320758\\
0.908999999999999	42.3140562177087\\
0.910499999999999	42.392803826988\\
0.911999999999999	42.3501225628277\\
0.913499999999999	42.3674853914061\\
0.914999999999999	42.3470782140831\\
0.916499999999999	42.3462235847828\\
0.917999999999999	42.2780981090798\\
0.919499999999999	42.145862072112\\
0.920999999999999	42.209089109373\\
0.922499999999999	42.0320993519396\\
0.923999999999999	42.0666752904015\\
0.9255	41.9592520814734\\
0.927	41.9951230311209\\
0.9285	41.8200536590795\\
0.93	41.7723078611373\\
0.933	41.5916489771967\\
0.9345	41.5832199710775\\
0.936	41.414474397278\\
0.9375	41.3851801067177\\
0.939	41.253713450782\\
0.9405	41.2224497287472\\
0.942	41.0745162998434\\
0.945	40.9754210306873\\
0.9465	40.8171999555533\\
0.948	40.7768407953492\\
0.9495	40.6431329320784\\
0.950999999999993	40.6161547079658\\
0.952499999999993	40.4888478011357\\
0.956999999999994	40.3235164541341\\
0.959999999999994	40.112517255182\\
0.962999999999994	40.0615319583743\\
0.964499999999994	39.9803145051801\\
0.965999999999994	39.8622702065334\\
0.967499999999994	39.8657177991446\\
0.968999999999994	39.7639374793135\\
0.970499999999994	39.8338476440025\\
0.971999999999994	39.7953822727069\\
0.973499999999994	39.840181088554\\
0.974999999999994	39.8040648721628\\
0.976499999999994	39.8331645567134\\
0.977999999999994	39.8519354721372\\
0.979499999999994	39.7371145254781\\
0.980999999999995	39.8228348455216\\
0.982499999999995	39.7883467526535\\
0.983999999999995	39.8609897366358\\
0.985499999999995	39.8423291906129\\
0.986999999999995	39.9557495493763\\
0.988499999999995	39.996865851385\\
0.989999999999995	40.0247096809592\\
0.991499999999995	40.0948732505723\\
0.992999999999995	40.0991476811196\\
0.994499999999995	40.2083320505608\\
0.995999999999995	40.2578273763748\\
0.997499999999995	40.3462896049108\\
0.998999999999995	40.3974034043295\\
1.0095	41.0223853143757\\
1.011	41.1380761281682\\
1.0125	41.1219943562754\\
1.014	41.3161543814845\\
1.0155	41.3497141630925\\
1.017	41.4885203272552\\
1.02	41.5843833396634\\
1.0215	41.7385905882394\\
1.023	41.8221263600955\\
1.026	41.8727762377985\\
1.0275	42.0696506302605\\
1.029	41.9958473774985\\
1.0305	42.1390305627749\\
1.032	42.1140359669624\\
1.0335	42.2517952502115\\
1.035	42.2989821766201\\
1.0365	42.4070994520003\\
1.038	42.4444769110359\\
1.0395	42.3995189596046\\
1.041	42.4937958373715\\
1.0425	42.3564259297151\\
1.044	42.5354171675095\\
1.0455	42.4566446853982\\
1.047	42.5572545368318\\
1.0485	42.4806132906909\\
1.05	42.4670187021735\\
1.0515	42.4178468635869\\
1.053	42.4217785955575\\
1.0545	42.3926737842867\\
1.056	42.389048872516\\
1.0575	42.3579219533699\\
1.059	42.2676635727021\\
1.0605	42.2383124891766\\
1.0635	42.0841280120981\\
1.065	42.1057737216363\\
1.071	41.775938859757\\
1.0725	41.6195018915609\\
1.074	41.6467336663078\\
1.0755	41.5133811553708\\
1.077	41.4385082888979\\
1.08	41.114020097321\\
1.0815	41.1377187016819\\
1.083	41.0417570604976\\
1.086	40.7457704755518\\
1.0875	40.7247332063583\\
1.089	40.5512112739654\\
1.0905	40.5725787880255\\
1.092	40.4412830279063\\
1.0935	40.4540704744231\\
1.095	40.3103978259821\\
1.098	40.2056143762226\\
1.0995	40.0904184562387\\
1.1025	39.9135687233137\\
1.104	39.8831158569799\\
1.1055	39.8383225677522\\
1.107	39.8508610062075\\
1.1085	39.7541595600452\\
1.11	39.7868528462647\\
1.113	39.6913712335101\\
1.1145	39.7549452295265\\
1.116	39.6740190914236\\
1.1175	39.7098904689734\\
1.119	39.7156029097087\\
1.1205	39.7267093627846\\
1.122	39.7269439151559\\
1.1235	39.7342351027736\\
1.125	39.8601084771088\\
1.1265	39.854953541529\\
1.128	39.8736573320629\\
1.131	39.9950536007877\\
1.1325	39.9776843394944\\
1.134	40.1678937279952\\
1.1355	40.2074985372382\\
1.137	40.292759611618\\
1.13849999999999	40.3523757878099\\
1.13999999999999	40.3897821631061\\
1.14149999999999	40.5362475175922\\
1.14299999999999	40.5624387519322\\
1.14449999999999	40.6664957548522\\
1.14599999999999	40.7009206403869\\
1.14749999999999	40.8835648605039\\
1.14899999999999	40.8950195103082\\
1.15049999999999	41.0950391571838\\
1.15199999999999	41.1751976765306\\
1.15499999999999	41.3634139034094\\
1.15799999999999	41.6715574667576\\
1.15949999999999	41.5946461990484\\
1.16099999999999	41.777885831469\\
1.16249999999999	41.7330307713471\\
1.16399999999999	41.9452781197307\\
1.16549999999999	41.9634186649047\\
1.16699999999999	42.1686198941256\\
1.16849999999999	42.1325303255296\\
1.16999999999999	42.1940646099248\\
1.17149999999999	42.3038468836202\\
1.17299999999999	42.3395468072674\\
1.17449999999999	42.4068949450549\\
1.17599999999999	42.3927162465871\\
1.17749999999999	42.5035022257018\\
1.17899999999999	42.5578716737268\\
1.18049999999999	42.5770663611355\\
1.182	42.552438945947\\
1.185	42.6127736796991\\
1.1865	42.6082999294883\\
1.188	42.6192300816466\\
1.1895	42.5389926848076\\
1.191	42.6185624062385\\
1.1925	42.5233267330877\\
1.194	42.6040438557577\\
1.1955	42.4272080156735\\
1.197	42.4585362657757\\
1.2	42.2811061116999\\
1.2015	42.208533810405\\
1.203	42.2009190407071\\
1.2045	42.1168443219833\\
1.206	41.9960770654986\\
1.2075	42.0579663267232\\
1.209	41.7967425261144\\
1.2105	41.7877504054324\\
1.212	41.6970285402957\\
1.2135	41.643864617729\\
1.218	41.3742630991011\\
1.2195	41.2012769949481\\
1.221	41.15183828856\\
1.2225	40.9731169628994\\
1.224	40.9257467122566\\
1.2255	40.7590435145273\\
1.227	40.7561779523013\\
1.2285	40.6016895131642\\
1.23	40.4962540489467\\
1.2315	40.4280406166287\\
1.233	40.2979931627884\\
1.2345	40.319364643739\\
1.2375	40.0818526523674\\
1.239	40.0512109525195\\
1.2435	39.8244147001131\\
1.245	39.8186117713984\\
1.2465	39.7305221210879\\
1.248	39.7503865246217\\
1.2495	39.6362207864662\\
1.251	39.6360941255693\\
1.2525	39.6026622064802\\
1.254	39.635648034308\\
1.2555	39.5867761621441\\
1.257	39.6442983328899\\
1.2585	39.6092558494335\\
1.2615	39.6397338518953\\
1.263	39.6398667143591\\
1.2645	39.6935677402022\\
1.266	39.7028424141524\\
1.2675	39.7620972777832\\
1.269	39.7766945364804\\
1.272	39.9399549188638\\
1.2735	40.078640945893\\
1.275	40.1253653149304\\
1.278	40.3615876968723\\
1.2795	40.3388272882836\\
1.281	40.5314109437859\\
1.2825	40.5136348330487\\
1.284	40.6346404544337\\
1.2855	40.7070002130718\\
1.287	40.9336492327078\\
1.2885	40.9470627421855\\
1.29	41.1152759336318\\
1.2915	41.1811685669943\\
1.2945	41.398795378812\\
1.296	41.4332126657789\\
1.2975	41.5895353626707\\
1.3005	41.8216367962058\\
1.302	41.8770979214739\\
1.3035	42.001479665085\\
1.305	42.0868259490518\\
1.3065	42.1450209878115\\
1.3095	42.3210210655824\\
1.311	42.3492196503157\\
1.3125	42.3311870407609\\
1.314	42.5746449603659\\
1.3155	42.5056358162687\\
1.317	42.6160737665866\\
1.3185	42.5978609813783\\
1.32	42.6221196626072\\
1.3215	42.6994531229761\\
1.323	42.6478816893154\\
1.3245	42.6481156674247\\
1.32599999999999	42.6304826739402\\
1.32749999999999	42.762683264587\\
1.32899999999999	42.5757709071793\\
1.33049999999999	42.6476702949775\\
1.33199999999999	42.6067836301923\\
1.33349999999999	42.5836002668241\\
1.33499999999999	42.5836144695266\\
1.33649999999999	42.5146402256751\\
1.33799999999999	42.5140013957139\\
1.33949999999999	42.3187449246663\\
1.34099999999999	42.4136100170735\\
1.34249999999999	42.1953076856619\\
1.34399999999999	42.2118191649104\\
1.34549999999999	42.0874896257066\\
1.34699999999999	42.0623546239817\\
1.34849999999999	41.9261277217101\\
1.34999999999999	41.8489010365741\\
1.35299999999999	41.5928667070124\\
1.35449999999999	41.5847498721874\\
1.35599999999999	41.4082911427139\\
1.35749999999999	41.39324186178\\
1.35899999999999	41.2367881845162\\
1.36049999999999	41.1381869074963\\
1.36199999999999	40.9981603076999\\
1.36349999999999	40.9546338654329\\
1.36499999999999	40.8618939641212\\
1.36649999999999	40.7010223271309\\
1.36799999999999	40.6694301811175\\
1.3695	40.4700975127919\\
1.371	40.4307467944165\\
1.3725	40.2402856268474\\
1.374	40.2609884646141\\
1.377	40.0777064189689\\
1.3785	39.8997411015021\\
1.38	39.8655742174125\\
1.3815	39.7510596519963\\
1.383	39.7274303096004\\
1.3845	39.6778711580225\\
1.386	39.5682512421392\\
1.3875	39.6182635889791\\
1.389	39.4713805011171\\
1.3905	39.5200958798184\\
1.3935	39.4826467095397\\
1.395	39.5075354056025\\
1.3965	39.5667416369716\\
1.398	39.5289863083726\\
1.3995	39.4788193781513\\
1.401	39.600055538343\\
1.4025	39.5059286565569\\
1.404	39.6455937561692\\
1.4055	39.6207419408986\\
1.407	39.7212321907772\\
1.4085	39.7694798523553\\
1.4115	39.935318908332\\
1.413	39.966449741058\\
1.4145	40.0777579972775\\
1.416	40.1203584334446\\
1.419	40.3431059643905\\
1.4205	40.4165196023859\\
1.425	40.8143249238272\\
1.4265	40.8507589331183\\
1.428	40.9863264770092\\
1.431	41.1471934434402\\
1.4325	41.2543185991158\\
1.434	41.414234793604\\
1.4355	41.5035792482384\\
1.4385	41.769448926223\\
1.44	41.7956394157649\\
1.4415	41.8935507300195\\
1.443	42.0544613451272\\
1.4445	42.1068137770589\\
1.446	42.1435155133552\\
1.4475	42.3109755510932\\
1.449	42.3086979479416\\
1.4505	42.4278569119304\\
1.452	42.4814720443592\\
1.4535	42.6024334096851\\
1.455	42.6310722042344\\
1.4565	42.7098870094125\\
1.458	42.7027720991063\\
1.4595	42.6838434905627\\
1.461	42.82553704099\\
1.4625	42.683841929893\\
1.464	42.8543797787075\\
1.4655	42.7483378350273\\
1.467	42.8554131940644\\
1.4685	42.7404233940291\\
1.47	42.7917576351236\\
1.4715	42.7389900567731\\
1.473	42.6656810204088\\
1.4745	42.6765004902672\\
1.476	42.5787748819298\\
1.4775	42.5915670713293\\
1.4835	42.2505997349089\\
1.485	42.2595832889283\\
1.4865	42.0978258855611\\
1.488	41.9997252506746\\
1.4895	41.8584818367032\\
1.491	41.826630765287\\
1.4925	41.6539027023777\\
1.494	41.6533467112811\\
1.4985	41.2587709988075\\
};
\addlegendentry{$I_{g,d}$}
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-1.54991944031705\\
0.00150000000000006	-1.52577105597388\\
0.00300000000000011	-1.52753204989356\\
0.00450000000000017	-1.51194101777563\\
0.00600000000000023	-1.52503965631601\\
0.00750000000000028	-1.58454916706671\\
0.00900000000000034	-1.56532816955689\\
0.0105000000000004	-1.60087852345948\\
0.0134999999999934	-1.53451496609587\\
0.0149999999999935	-1.51944571874779\\
0.0164999999999935	-1.52721154911051\\
0.0179999999999936	-1.50152571654309\\
0.0209999999999937	-1.5113395722443\\
0.0224999999999937	-1.50375930596845\\
0.0239999999999938	-1.60208484264773\\
0.0254999999999939	-1.55787792723499\\
0.0269999999999939	-1.60396983013742\\
0.028499999999994	-1.57049379059868\\
0.029999999999994	-1.59604223577886\\
0.0314999999999941	-1.4922858001806\\
0.0329999999999941	-1.52843574523811\\
0.0344999999999942	-1.46812429197518\\
0.0359999999999943	-1.53510223197921\\
0.0374999999999943	-1.57059605998773\\
0.0389999999999944	-1.5830320134968\\
0.0404999999999944	-1.63368730085498\\
0.0419999999999945	-1.55504362477297\\
0.0434999999999945	-1.58922034964539\\
0.0449999999999946	-1.4823391413948\\
0.0464999999999947	-1.55955788608437\\
0.0479999999999947	-1.53861445736845\\
0.0494999999999948	-1.61386178468661\\
0.0509999999999948	-1.41759687127623\\
0.0524999999999949	-1.51721059339531\\
0.0539999999999949	-1.52924716717812\\
0.055499999999995	-1.53300687921844\\
0.0569999999999951	-1.61828304418353\\
0.0584999999999951	-1.56484693699407\\
0.0599999999999952	-1.56156888114375\\
0.0614999999999952	-1.52536369844384\\
0.0629999999999953	-1.54077144837643\\
0.0644999999999953	-1.49421147958206\\
0.0674999999999955	-1.58449866500953\\
0.0689999999999955	-1.51378521446522\\
0.0704999999999956	-1.55480415972608\\
0.0719999999999956	-1.4905592182972\\
0.0734999999999957	-1.59074792978831\\
0.0749999999999957	-1.52093196518765\\
0.0764999999999958	-1.55588692396983\\
0.0779999999999959	-1.5138396626987\\
0.0794999999999959	-1.53188592614039\\
0.080999999999996	-1.45811276671507\\
0.082499999999996	-1.49101156107387\\
0.0839999999999961	-1.61420042176937\\
0.0854999999999961	-1.54344054664606\\
0.0869999999999962	-1.61551774647346\\
0.0884999999999962	-1.57098190589818\\
0.0899999999999963	-1.56265230642879\\
0.0914999999999964	-1.48955323027319\\
0.0929999999999964	-1.49840766787959\\
0.0944999999999965	-1.52515549132742\\
0.0959999999999965	-1.49525968250968\\
0.100499999999997	-1.64652547779226\\
0.101999999999997	-1.53515049286555\\
0.103499999999997	-1.56734183343691\\
0.104999999999997	-1.46682720729937\\
0.106499999999997	-1.54933110933093\\
0.107999999999997	-1.54650575008143\\
0.109499999999997	-1.57220371277737\\
0.110999999999997	-1.46143788965811\\
0.112499999999997	-1.53867379174751\\
0.113999999999997	-1.49495929011797\\
0.115499999999997	-1.51262551000485\\
0.116999999999997	-1.54983788903609\\
0.118499999999997	-1.57197942426981\\
0.119999999999997	-1.57155128834857\\
0.121499999999997	-1.5152062825198\\
0.122999999999998	-1.55742104660166\\
0.125999999999998	-1.54301397213066\\
0.127499999999998	-1.59168607679567\\
0.128999999999998	-1.53142436843787\\
0.130499999999998	-1.55917082624394\\
0.131999999999998	-1.56163665904801\\
0.133499999999998	-1.56920859675192\\
0.134999999999998	-1.53385648284806\\
0.136499999999998	-1.609362697646\\
0.137999999999998	-1.4707888646559\\
0.139499999999998	-1.54354213267387\\
0.140999999999998	-1.45494375823637\\
0.142499999999998	-1.53365682663711\\
0.143999999999998	-1.55752405203512\\
0.145499999999998	-1.53061672037985\\
0.146999999999998	-1.57195245123267\\
0.148499999999999	-1.57080836101758\\
0.149999999999999	-1.57284530872545\\
0.151499999999999	-1.50045157327844\\
0.152999999999999	-1.50866358263718\\
0.154499999999999	-1.48614683022904\\
0.155999999999999	-1.54428888932551\\
0.158999999999999	-1.57044082784635\\
0.160499999999999	-1.63623941740027\\
0.161999999999999	-1.54238753324229\\
0.163499999999999	-1.54426588457796\\
0.164999999999999	-1.48999823244662\\
0.166499999999999	-1.53120334643958\\
0.167999999999999	-1.48768435003292\\
0.169499999999999	-1.57546224425801\\
0.170999999999999	-1.39292376722845\\
0.172499999999999	-1.53471644850514\\
0.1755	-1.54450134254451\\
0.177	-1.61693903087217\\
0.1785	-1.55850073188073\\
0.18	-1.60605085851991\\
0.1815	-1.49758485562216\\
0.183	-1.48669002779514\\
0.1875	-1.53321188788605\\
0.189	-1.52385534783632\\
0.1905	-1.5809905528646\\
0.192	-1.51540467461815\\
0.1935	-1.58032889616228\\
0.195	-1.51394353155808\\
0.1965	-1.55621102771021\\
0.198	-1.5096276728321\\
0.199499999999993	-1.52561606681827\\
0.200999999999993	-1.49590792980157\\
0.202499999999993	-1.49134093788448\\
0.203999999999994	-1.5697808103977\\
0.205499999999994	-1.53618848747907\\
0.206999999999994	-1.58253243912908\\
0.208499999999994	-1.56485796049191\\
0.209999999999994	-1.57283330082574\\
0.211499999999994	-1.48188045816078\\
0.212999999999994	-1.50170134529666\\
0.214499999999994	-1.4872220781674\\
0.215999999999994	-1.50974066141781\\
0.217499999999994	-1.57061831292097\\
0.218999999999994	-1.56526761547566\\
0.220499999999994	-1.60158833959567\\
0.221999999999994	-1.53500450650858\\
0.223499999999994	-1.57813445454525\\
0.224999999999994	-1.45464255329287\\
0.226499999999994	-1.53550387069163\\
0.227999999999994	-1.50443723217472\\
0.229499999999994	-1.5690004911497\\
0.230999999999995	-1.44543682059249\\
0.232499999999995	-1.53391605374447\\
0.233999999999995	-1.4739289993497\\
0.236999999999995	-1.59432872028447\\
0.238499999999995	-1.54459101822612\\
0.239999999999995	-1.6050853554273\\
0.241499999999995	-1.50946338864557\\
0.242999999999995	-1.55134041604667\\
0.244499999999995	-1.49343993558908\\
0.245999999999995	-1.50619533840049\\
0.247499999999995	-1.57147361406411\\
0.248999999999995	-1.5454243627806\\
0.250499999999995	-1.5468092168207\\
0.251999999999995	-1.52971882019252\\
0.253499999999995	-1.57813265955934\\
0.254999999999995	-1.4999287543914\\
0.256499999999996	-1.53425787708671\\
0.257999999999996	-1.50911086075967\\
0.259499999999996	-1.54651309138369\\
0.260999999999996	-1.4791150383106\\
0.262499999999996	-1.47314986844894\\
0.263999999999996	-1.58075619676495\\
0.265499999999996	-1.54812365691682\\
0.266999999999996	-1.61474756676196\\
0.268499999999996	-1.5695331906429\\
0.269999999999996	-1.5729539377037\\
0.271499999999996	-1.50472559563106\\
0.272999999999996	-1.4834186165709\\
0.274499999999996	-1.48417503633558\\
0.277499999999996	-1.57743280657113\\
0.278999999999996	-1.55853833008247\\
0.280499999999996	-1.62470584884824\\
0.281999999999996	-1.55378886957002\\
0.283499999999997	-1.57808324872325\\
0.284999999999997	-1.48035906457336\\
0.286499999999997	-1.55039542546787\\
0.287999999999997	-1.47418390897201\\
0.289499999999997	-1.55943111992572\\
0.290999999999997	-1.45805279500016\\
0.292499999999997	-1.50437199532817\\
0.293999999999997	-1.51533390774304\\
0.295499999999997	-1.5015540659247\\
0.296999999999997	-1.56123806366839\\
0.298499999999997	-1.58377690819856\\
0.299999999999997	-1.56341308128723\\
0.301499999999997	-1.51289629168959\\
0.302999999999997	-1.50626591895816\\
0.304499999999997	-1.48658685600731\\
0.307499999999997	-1.57957451957092\\
0.308999999999997	-1.52179692965928\\
0.310499999999998	-1.58296638889931\\
0.311999999999998	-1.5106726245032\\
0.313499999999998	-1.50131991133486\\
0.314999999999998	-1.54963900289053\\
0.316499999999998	-1.54246196857608\\
0.317999999999998	-1.48832089138861\\
0.319499999999998	-1.51007309870958\\
0.320999999999998	-1.50826766778245\\
0.322499999999998	-1.53804933662492\\
0.323999999999998	-1.58176259398381\\
0.325499999999998	-1.5510078099311\\
0.326999999999998	-1.59220929667522\\
0.328499999999998	-1.54471733543509\\
0.329999999999998	-1.59802917973212\\
0.331499999999998	-1.48480874820186\\
0.334499999999998	-1.54579744584925\\
0.335999999999999	-1.50814174596472\\
0.337499999999999	-1.57812816582614\\
0.338999999999999	-1.59442321746381\\
0.340499999999999	-1.6371942696614\\
0.341999999999999	-1.5369318531947\\
0.343499999999999	-1.57778094640314\\
0.344999999999999	-1.48824586155726\\
0.346499999999999	-1.51499908044802\\
0.347999999999999	-1.48753181682966\\
0.349499999999999	-1.56355654015078\\
0.350999999999999	-1.44905475724171\\
0.352499999999999	-1.50034281160881\\
0.353999999999999	-1.48648726894693\\
0.356999999999999	-1.5952700148361\\
0.358499999999999	-1.55730821873503\\
0.359999999999999	-1.60557245260726\\
0.361499999999999	-1.51259106130694\\
0.363	-1.49062304889818\\
0.3645	-1.50790215863296\\
0.366	-1.5337788078347\\
0.3675	-1.54974071686822\\
0.3705	-1.60160803628297\\
0.372	-1.55452492800519\\
0.3735	-1.53387112778331\\
0.375	-1.49298956611244\\
0.3765	-1.52113699978682\\
0.378	-1.46264764303066\\
0.3795	-1.56881969023866\\
0.381	-1.46709718753383\\
0.3825	-1.46053052313772\\
0.384	-1.5689875363391\\
0.3855	-1.56135465672185\\
0.387	-1.5809029851662\\
0.388499999999993	-1.55738054533863\\
0.389999999999993	-1.58284485577021\\
0.391499999999994	-1.47886206361577\\
0.392999999999994	-1.51561567423514\\
0.394499999999994	-1.51964542968372\\
0.395999999999994	-1.5291099413437\\
0.397499999999994	-1.54789168993745\\
0.400499999999994	-1.64717198199684\\
0.401999999999994	-1.6004323133998\\
0.403499999999994	-1.57793895903967\\
0.404999999999994	-1.49627709272911\\
0.406499999999994	-1.55579625557453\\
0.407999999999994	-1.52132871523681\\
0.409499999999994	-1.58180061993962\\
0.410999999999994	-1.44210360309668\\
0.412499999999994	-1.52528441265465\\
0.413999999999994	-1.48043148579934\\
0.415499999999994	-1.56393344362721\\
0.416999999999994	-1.60442464235556\\
0.418499999999995	-1.56433854419561\\
0.419999999999995	-1.60683058314122\\
0.421499999999995	-1.53761450626028\\
0.422999999999995	-1.57593732854123\\
0.424499999999995	-1.52146835051853\\
0.425999999999995	-1.49567618688709\\
0.427499999999995	-1.55197247705004\\
0.428999999999995	-1.5439984105507\\
0.430499999999995	-1.57796956546123\\
0.431999999999995	-1.52397259396109\\
0.433499999999995	-1.57967511843515\\
0.434999999999995	-1.55232055519074\\
0.436499999999995	-1.54676557993514\\
0.437999999999995	-1.51346999340372\\
0.439499999999995	-1.49417014741875\\
0.440999999999995	-1.49223263383129\\
0.442499999999995	-1.51614801846961\\
0.443999999999996	-1.58973527199637\\
0.445499999999996	-1.55767754224349\\
0.448499999999996	-1.58382568495058\\
0.449999999999996	-1.61034098980269\\
0.451499999999996	-1.49232001424187\\
0.452999999999996	-1.49385061792267\\
0.454499999999996	-1.47197101051419\\
0.455999999999996	-1.55134416055409\\
0.457499999999996	-1.58542461733747\\
0.458999999999996	-1.57825549259289\\
0.460499999999996	-1.61353199364928\\
0.461999999999996	-1.58809671260524\\
0.463499999999996	-1.58980097527188\\
0.464999999999996	-1.47105307101323\\
0.466499999999996	-1.51331449307675\\
0.467999999999996	-1.48755128575431\\
0.469499999999996	-1.54821626082058\\
0.470999999999997	-1.43658663828485\\
0.472499999999997	-1.52165156307995\\
0.473999999999997	-1.49692741825016\\
0.475499999999997	-1.55567542816729\\
0.476999999999997	-1.59554246129023\\
0.478499999999997	-1.5583028802728\\
0.479999999999997	-1.57249345603041\\
0.481499999999997	-1.49223938159755\\
0.482999999999997	-1.53534721960782\\
0.484499999999997	-1.4753070031749\\
0.485999999999997	-1.50183746045492\\
0.487499999999997	-1.56013899537457\\
0.488999999999997	-1.54293302416317\\
0.490499999999997	-1.53601926163315\\
0.491999999999997	-1.54979110768453\\
0.493499999999997	-1.57933102291788\\
0.494999999999997	-1.5252891217135\\
0.496499999999997	-1.52905401427611\\
0.497999999999998	-1.49729930221753\\
0.499499999999998	-1.53209278245421\\
0.500999999999998	-1.69281259630715\\
0.502499999999998	-1.78475234711446\\
0.503999999999998	-1.94332451571525\\
0.505499999999998	-1.89819601906885\\
0.506999999999998	-2.05057930324979\\
0.508499999999998	-2.03565065621698\\
0.509999999999998	-2.16197486721805\\
0.511499999999998	-2.13344911014737\\
0.512999999999998	-2.19904513000466\\
0.514499999999998	-2.18946741754892\\
0.515999999999998	-2.24538541095662\\
0.517499999999998	-2.39643447741156\\
0.520499999999998	-2.4640378890923\\
0.521999999999998	-2.44950125317008\\
0.523499999999999	-2.47336946762936\\
0.524999999999999	-2.43623536906891\\
0.526499999999999	-2.49864943702325\\
0.527999999999999	-2.42084636563142\\
0.529499999999999	-2.54667079666565\\
0.530999999999999	-2.39657951392717\\
0.532499999999999	-2.54183711593896\\
0.533999999999999	-2.45298694956441\\
0.535499999999999	-2.48093317105\\
0.536999999999999	-2.47079349914328\\
0.538499999999999	-2.45556223210781\\
0.539999999999999	-2.45573687469258\\
0.541499999999999	-2.32311794369577\\
0.542999999999999	-2.29760940011545\\
0.544499999999999	-2.23201130526504\\
0.545999999999999	-2.19774943190353\\
0.547499999999999	-2.23075656585755\\
0.548999999999999	-2.12545510527669\\
0.5505	-2.12162751487241\\
0.552	-2.02319030569418\\
0.5535	-2.03705616250223\\
0.555	-1.89573348263812\\
0.5565	-1.84614658253355\\
0.558	-1.73924436053789\\
0.5595	-1.73743736854075\\
0.561	-1.67082401653048\\
0.5625	-1.62929029174685\\
0.564	-1.6009236314451\\
0.5655	-1.4927201262025\\
0.567	-1.45399161549752\\
0.5685	-1.39698091643177\\
0.57	-1.39476506578283\\
0.5715	-1.22384784534123\\
0.573	-1.22137937058167\\
0.5745	-1.05762834624685\\
0.575999999999993	-1.11001103460271\\
0.577499999999993	-1.04189391705946\\
0.578999999999994	-1.11615916355597\\
0.580499999999994	-1.06836563601631\\
0.581999999999994	-0.939961171840363\\
0.583499999999994	-0.972921322344057\\
0.584999999999994	-0.827756014075463\\
0.586499999999994	-0.872442765862788\\
0.587999999999994	-0.81535012174459\\
0.589499999999994	-0.879753003803446\\
0.590999999999994	-0.779783664143775\\
0.592499999999994	-0.760396655430601\\
0.595499999999994	-0.816529589292031\\
0.596999999999994	-0.805209302630033\\
0.598499999999994	-0.871884940822721\\
0.599999999999994	-0.886488350908841\\
0.601499999999994	-0.808056441321888\\
0.602999999999994	-0.849770974453705\\
0.604499999999994	-0.859645151681933\\
0.605999999999995	-0.888554000970153\\
0.607499999999995	-0.944002248201915\\
0.608999999999995	-0.978532805082995\\
0.610499999999995	-1.05998176340539\\
0.611999999999995	-1.01378483377831\\
0.613499999999995	-1.19198263696188\\
0.614999999999995	-1.13730901183861\\
0.616499999999995	-1.23812368279396\\
0.617999999999995	-1.24088454344486\\
0.619499999999995	-1.31139384153737\\
0.620999999999995	-1.33482094392454\\
0.622499999999995	-1.42462155949005\\
0.623999999999995	-1.55583797284335\\
0.625499999999995	-1.59302207920893\\
0.626999999999995	-1.70429666505535\\
0.628499999999995	-1.73676795203742\\
0.629999999999995	-1.82630755662519\\
0.631499999999996	-1.8686848002375\\
0.634499999999996	-2.01669879564863\\
0.635999999999996	-2.05401309514948\\
0.638999999999996	-2.30050354379675\\
0.640499999999996	-2.38194721602603\\
0.641999999999996	-2.36126266685676\\
0.643499999999996	-2.46221416543105\\
0.644999999999996	-2.46027853030849\\
0.646499999999996	-2.53361721159865\\
0.647999999999996	-2.54841152180181\\
0.649499999999996	-2.65802800156095\\
0.650999999999996	-2.5808382377721\\
0.652499999999996	-2.71438778599202\\
0.653999999999996	-2.75765804523603\\
0.656999999999996	-2.91736274406513\\
0.658499999999997	-2.89133709268711\\
0.661499999999997	-2.865546646804\\
0.662999999999997	-2.91989133723814\\
0.664499999999997	-2.8554470491398\\
0.665999999999997	-2.90433790194112\\
0.667499999999997	-2.93087287076247\\
0.668999999999997	-2.88780933212593\\
0.670499999999997	-2.94342690323655\\
0.671999999999997	-2.91881876826029\\
0.673499999999997	-2.91970035246494\\
0.674999999999997	-2.79100703297792\\
0.676499999999997	-2.82240808595957\\
0.679499999999997	-2.75479301086978\\
0.680999999999997	-2.67657598337987\\
0.682499999999997	-2.65134460607496\\
0.683999999999997	-2.63429175699097\\
0.685499999999998	-2.59747153747123\\
0.686999999999998	-2.57214313368636\\
0.688499999999998	-2.47515087180602\\
0.689999999999998	-2.45299410249709\\
0.691499999999998	-2.2631640023779\\
0.692999999999998	-2.25212341091118\\
0.694499999999998	-2.15083885842044\\
0.697499999999998	-2.07318807447037\\
0.698999999999998	-2.06721456925901\\
0.700499999999998	-2.0363838807714\\
0.701999999999998	-1.89960955995967\\
0.703499999999998	-1.81785147031929\\
0.704999999999998	-1.6687736581746\\
0.706499999999998	-1.68491445345941\\
0.707999999999998	-1.54649942155059\\
0.709499999999998	-1.60444192689114\\
0.710999999999999	-1.3823835447482\\
0.712499999999999	-1.34156937440725\\
0.713999999999999	-1.33644380357592\\
0.715499999999999	-1.31063661882502\\
0.719999999999999	-1.18101949439263\\
0.721499999999999	-1.05799629731104\\
0.722999999999999	-1.07906679287086\\
0.725999999999999	-0.961598217256682\\
0.727499999999999	-0.966233326324843\\
0.728999999999999	-0.908678622427511\\
0.730499999999999	-0.922501908706786\\
0.731999999999999	-0.911505049692366\\
0.733499999999999	-0.889483618033243\\
0.734999999999999	-0.89666064941001\\
0.736499999999999	-0.894611784169761\\
0.738	-0.86058245657188\\
0.741	-0.881385600080497\\
0.7425	-0.874188678018907\\
0.744	-0.975102832477065\\
0.747	-1.08219726286102\\
0.7485	-1.04223922476403\\
0.75	-1.13983552545977\\
0.7515	-1.10199247632572\\
0.753	-1.12811827373665\\
0.7545	-1.18429798318146\\
0.756	-1.31390659493797\\
0.7575	-1.37348460857104\\
0.7605	-1.58110824905938\\
0.762	-1.5454576108189\\
0.763499999999993	-1.66428379376067\\
0.764999999999993	-1.6183862102125\\
0.766499999999994	-1.76443609259865\\
0.767999999999994	-1.8047261780977\\
0.769499999999994	-1.94420861959517\\
0.770999999999994	-1.90764229411037\\
0.776999999999994	-2.32259315187168\\
0.781499999999994	-2.47241427613487\\
0.782999999999994	-2.54112060998456\\
0.784499999999994	-2.56580790303378\\
0.785999999999994	-2.61991311897063\\
0.787499999999994	-2.71318213271174\\
0.788999999999994	-2.76682388605589\\
0.790499999999994	-2.84297738000936\\
0.791999999999994	-2.8302518357289\\
0.793499999999995	-2.92563836386813\\
0.794999999999995	-2.92848868261332\\
0.796499999999995	-2.99639199475902\\
0.797999999999995	-2.95250240160699\\
0.799499999999995	-3.03099567677277\\
0.800999999999995	-3.02091413609754\\
0.802499999999995	-3.03779102249864\\
0.803999999999995	-3.09783750283883\\
0.805499999999995	-3.05831140890744\\
0.806999999999995	-3.09426783187247\\
0.808499999999995	-3.10995193353819\\
0.809999999999995	-3.07247184667399\\
0.811499999999995	-3.00764840074276\\
0.814499999999995	-2.91029466333154\\
0.815999999999995	-2.89906504263358\\
0.817499999999995	-2.92469262825617\\
0.820499999999996	-2.8832271423305\\
0.823499999999996	-2.74830875928851\\
0.824999999999996	-2.59035731810472\\
0.826499999999996	-2.63563414522891\\
0.827999999999996	-2.55471730450287\\
0.829499999999996	-2.56208009358721\\
0.830999999999996	-2.36555780204506\\
0.832499999999996	-2.35722279650672\\
0.833999999999996	-2.22814822603953\\
0.835499999999996	-2.21768540705357\\
0.836999999999996	-2.16999287635995\\
0.838499999999996	-2.10588334027403\\
0.839999999999996	-2.01503628825483\\
0.841499999999996	-1.86022814236726\\
0.842999999999996	-1.81938454050388\\
0.845999999999997	-1.66273623927315\\
0.847499999999997	-1.66373777970819\\
0.848999999999997	-1.51606347717909\\
0.850499999999997	-1.47577270982006\\
0.851999999999997	-1.37583390652994\\
0.853499999999997	-1.34899820114342\\
0.854999999999997	-1.30279422217848\\
0.856499999999997	-1.22202336086619\\
0.857999999999997	-1.09439527254215\\
0.859499999999997	-1.13420384835873\\
0.860999999999997	-1.04111986159891\\
0.862499999999997	-0.980063293632622\\
0.863999999999997	-0.992599601856679\\
0.865499999999997	-0.994118546605718\\
0.866999999999997	-0.899540526606955\\
0.868499999999997	-0.902213775446523\\
0.869999999999997	-0.885496120440561\\
0.871499999999997	-0.812756895202517\\
0.872999999999998	-0.824449999017951\\
0.874499999999998	-0.775343394220567\\
0.875999999999998	-0.750938616552993\\
0.878999999999998	-0.893928744424997\\
0.880499999999998	-0.964937095936552\\
0.881999999999998	-0.872008581593331\\
0.883499999999998	-0.923615173496856\\
0.884999999999998	-0.847840123920714\\
0.886499999999998	-0.976720155625246\\
0.887999999999998	-0.957994797867855\\
0.889499999999998	-1.06533766363609\\
0.890999999999998	-0.983671201938064\\
0.892499999999998	-1.12078282482371\\
0.893999999999998	-1.16630533756269\\
0.896999999999998	-1.40719731468573\\
0.898499999999999	-1.41201890408354\\
0.899999999999999	-1.4926197574954\\
0.901499999999999	-1.52635495759485\\
0.902999999999999	-1.58785021193282\\
0.904499999999999	-1.63149975994163\\
0.905999999999999	-1.75622188916528\\
0.907499999999999	-1.83114966148806\\
0.908999999999999	-1.87210684674953\\
0.910499999999999	-2.03750320474427\\
0.911999999999999	-2.04276166178955\\
0.913499999999999	-2.15390238567729\\
0.914999999999999	-2.18332888255688\\
0.916499999999999	-2.26904190757566\\
0.917999999999999	-2.2767912760497\\
0.919499999999999	-2.42741553273564\\
0.920999999999999	-2.45193487960005\\
0.922499999999999	-2.50534738259669\\
0.923999999999999	-2.65768580250942\\
0.9255	-2.71510105863431\\
0.9285	-2.87638001388223\\
0.93	-2.91042321930567\\
0.9315	-2.9287951211902\\
0.933	-2.98317781681395\\
0.9345	-2.94589407148094\\
0.936	-3.02493913902004\\
0.9375	-3.04901458349581\\
0.939	-3.1465709420056\\
0.9405	-3.20277080755382\\
0.942	-3.15654051921341\\
0.9435	-3.19272437551567\\
0.945	-3.1089473452157\\
0.9465	-3.13303938388867\\
0.948	-3.11026376680383\\
0.9495	-3.17455231678721\\
0.950999999999993	-3.08265267548389\\
0.952499999999993	-3.0814883210763\\
0.953999999999994	-3.01202079935008\\
0.955499999999994	-3.00384354334495\\
0.956999999999994	-3.07833148358473\\
0.958499999999994	-2.96946088743414\\
0.974999999999994	-2.26818117340274\\
0.977999999999994	-2.04991515831684\\
0.979499999999994	-2.01651933502666\\
0.982499999999995	-1.80962921167455\\
0.983999999999995	-1.78448584743261\\
0.986999999999995	-1.5960712556636\\
0.989999999999995	-1.46621223297736\\
0.991499999999995	-1.30968446825729\\
0.992999999999995	-1.26986662614472\\
0.995999999999995	-1.13861177219344\\
0.997499999999995	-1.07984776885585\\
0.998999999999995	-1.10593118146723\\
1.0005	-1.06538308678423\\
1.002	-0.991280618383808\\
1.0035	-0.978296289693898\\
1.005	-0.8040410623824\\
1.0065	-0.799012033621757\\
1.008	-0.764022798547977\\
1.0095	-0.801053257917607\\
1.011	-0.693633649801718\\
1.0125	-0.721983237827299\\
1.0155	-0.755989618791776\\
1.017	-0.791630420102514\\
1.0185	-0.804657316673485\\
1.02	-0.851045350580352\\
1.0215	-0.799424258345251\\
1.023	-0.81053034987583\\
1.0245	-0.809863913770767\\
1.026	-0.817668891259885\\
1.0275	-0.958113155951818\\
1.029	-0.981149304291325\\
1.0305	-1.10995538726742\\
1.032	-1.07794665234092\\
1.0335	-1.17470621441711\\
1.035	-1.19259952066006\\
1.0365	-1.2922691380625\\
1.038	-1.3059408800965\\
1.0395	-1.40779589095911\\
1.041	-1.39281733001095\\
1.044	-1.68976056897669\\
1.0455	-1.73993208783082\\
1.0485	-1.94570280894447\\
1.05	-2.03399299605697\\
1.0515	-2.03623935540546\\
1.053	-2.15002480444398\\
1.0545	-2.15879368898962\\
1.0575	-2.38476207478625\\
1.0605	-2.654724869399\\
1.062	-2.62892316991703\\
1.0635	-2.75120347829104\\
1.065	-2.72209641373995\\
1.0665	-2.81628811898502\\
1.068	-2.82751123995989\\
1.0695	-3.01144996240855\\
1.071	-2.96303658679074\\
1.0725	-3.02493630560358\\
1.0755	-3.10107231661564\\
1.077	-3.21605003685371\\
1.0785	-3.19753352870243\\
1.08	-3.23332256669933\\
1.0815	-3.19133317815803\\
1.083	-3.26590004655572\\
1.0845	-3.22539564318843\\
1.086	-3.204656821513\\
1.0875	-3.24521873321488\\
1.089	-3.18520574599832\\
1.0905	-3.22661173474206\\
1.092	-3.19658077172017\\
1.0935	-3.1358743657581\\
1.095	-3.12919243351492\\
1.0965	-3.10938072672405\\
1.098	-2.99004955827726\\
1.0995	-2.98606060058326\\
1.101	-2.8618625963167\\
1.1025	-2.86622026687998\\
1.104	-2.84081871338752\\
1.1055	-2.73284947061521\\
1.1085	-2.62687360524218\\
1.11	-2.58411808423501\\
1.1115	-2.40110887763622\\
1.116	-2.10982998881581\\
1.1175	-2.13535451766007\\
1.119	-2.05128027161475\\
1.1205	-1.99185450637004\\
1.1235	-1.79583743624675\\
1.125	-1.63455161276862\\
1.1265	-1.56339036489016\\
1.128	-1.44230635553291\\
1.1295	-1.44214828878065\\
1.131	-1.25168476846931\\
1.1325	-1.28319057028774\\
1.134	-1.16232643730114\\
1.1355	-1.13325794209172\\
1.137	-1.09577537500432\\
1.13849999999999	-1.04165575320843\\
1.13999999999999	-1.00358278343664\\
1.14149999999999	-0.867188398778682\\
1.14299999999999	-0.867745188595091\\
1.14449999999999	-0.820079977475439\\
1.14599999999999	-0.747014927164146\\
1.14749999999999	-0.750491883033813\\
1.14899999999999	-0.733220478559085\\
1.15049999999999	-0.710567323225485\\
1.15199999999999	-0.66726742854809\\
1.15349999999999	-0.69009769385185\\
1.15499999999999	-0.695534701722579\\
1.15649999999999	-0.697680958481813\\
1.15799999999999	-0.634815082721325\\
1.15949999999999	-0.699971998470975\\
1.16099999999999	-0.658884613302323\\
1.16249999999999	-0.675797340439903\\
1.16399999999999	-0.808031791973088\\
1.16549999999999	-0.853440734422223\\
1.16699999999999	-0.87828841446882\\
1.16849999999999	-0.957416975981321\\
1.16999999999999	-1.00806613772134\\
1.17149999999999	-0.969811946841428\\
1.17599999999999	-1.20622860076485\\
1.17899999999999	-1.44819879151804\\
1.18049999999999	-1.538593042204\\
1.182	-1.57619294374093\\
1.1835	-1.7047244514031\\
1.185	-1.64448832760734\\
1.1865	-1.84333833170662\\
1.188	-1.8721088912765\\
1.1895	-2.02644639410634\\
1.191	-1.93795228059765\\
1.1925	-2.11923507247029\\
1.194	-2.18535679512646\\
1.1955	-2.34902609316138\\
1.197	-2.46591755399269\\
1.2	-2.58875409906145\\
1.2015	-2.67677490269797\\
1.2045	-2.79645979385676\\
1.206	-2.82432577219167\\
1.2075	-2.9259026353397\\
1.209	-2.95502116556724\\
1.2105	-3.10659306118712\\
1.212	-3.10087515726328\\
1.2135	-3.13019307015069\\
1.215	-3.21017370853833\\
1.2165	-3.24578914042663\\
1.2195	-3.27322737078974\\
1.221	-3.26542994552789\\
1.2225	-3.29397311486541\\
1.224	-3.335343432068\\
1.2255	-3.28793653748519\\
1.227	-3.35909319016224\\
1.2285	-3.28906678482913\\
1.23	-3.31978685638537\\
1.2315	-3.2125704652824\\
1.233	-3.18796222019629\\
1.2345	-3.18247575721518\\
1.236	-3.11561928482739\\
1.2375	-3.11014142186106\\
1.239	-3.10232584711831\\
1.2405	-3.03726430068919\\
1.242	-2.94508494917402\\
1.2435	-2.89545085716269\\
1.245	-2.73823643445182\\
1.2465	-2.74919397240365\\
1.248	-2.58203203228414\\
1.2495	-2.62055465985154\\
1.251	-2.41704848129623\\
1.2525	-2.38992758312107\\
1.2555	-2.18538005812529\\
1.257	-2.15075778567289\\
1.2585	-2.04118634907915\\
1.26	-1.98199282935025\\
1.2615	-1.82497808713669\\
1.2675	-1.48333304382204\\
1.269	-1.39794396016545\\
1.2705	-1.34495835752934\\
1.272	-1.19455472282027\\
1.2735	-1.19317087540383\\
1.275	-1.07495029724875\\
1.2765	-1.03974446294107\\
1.278	-0.881419951604897\\
1.2795	-0.883220091718663\\
1.2825	-0.75628521168365\\
1.284	-0.750302579307524\\
1.2855	-0.721007870081264\\
1.287	-0.676146050734438\\
1.29	-0.641376291383307\\
1.2915	-0.595660248557497\\
1.293	-0.509410677354548\\
1.2945	-0.514589368732103\\
1.296	-0.524539530267779\\
1.2975	-0.583107823874197\\
1.3005	-0.72455191077314\\
1.302	-0.637442316582892\\
1.3035	-0.774988342407418\\
1.305	-0.710688327776117\\
1.3065	-0.821720016989028\\
1.308	-0.792942053052172\\
1.3095	-0.934168281638627\\
1.311	-0.850320616223247\\
1.3125	-0.990726937040854\\
1.314	-1.05996741634121\\
1.317	-1.31367903141783\\
1.3185	-1.33575421499968\\
1.32	-1.46623467530962\\
1.3215	-1.50864523768664\\
1.323	-1.61403023822329\\
1.3245	-1.67477245505372\\
1.32749999999999	-1.82536326401057\\
1.33049999999999	-2.10590870995418\\
1.33199999999999	-2.10872097028443\\
1.33349999999999	-2.26972771044791\\
1.33799999999999	-2.50833565755921\\
1.33949999999999	-2.61694544605088\\
1.34099999999999	-2.66226317750331\\
1.34249999999999	-2.76526562759125\\
1.34399999999999	-2.90929647902726\\
1.34549999999999	-2.90771763136399\\
1.34699999999999	-3.07889640204797\\
1.34849999999999	-3.13024821013232\\
1.34999999999999	-3.13932496064805\\
1.35149999999999	-3.15753333204225\\
1.35299999999999	-3.18366782128051\\
1.35599999999999	-3.25510373139352\\
1.35749999999999	-3.35345997561287\\
1.35899999999999	-3.40259820935471\\
1.36049999999999	-3.46946076325542\\
1.36199999999999	-3.39600002556502\\
1.36349999999999	-3.44449674557509\\
1.36499999999999	-3.38563776143254\\
1.36649999999999	-3.4344550283748\\
1.36799999999999	-3.37651554381106\\
1.3695	-3.40441140051194\\
1.371	-3.26240834500843\\
1.3725	-3.32919737979091\\
1.374	-3.24481239402758\\
1.3755	-3.2654670113822\\
1.377	-3.21366448753283\\
1.3845	-2.8360443625724\\
1.386	-2.73772582141451\\
1.3875	-2.70085261602038\\
1.389	-2.57518963224539\\
1.3905	-2.54665539965961\\
1.3935	-2.3598341231442\\
1.398	-1.96793844995685\\
1.3995	-1.93991788242488\\
1.401	-1.78290431326829\\
1.4025	-1.73462279760276\\
1.404	-1.64938578447281\\
1.4055	-1.52738432877409\\
1.407	-1.45401345966824\\
1.4085	-1.34478311258456\\
1.41	-1.31457744311037\\
1.4115	-1.12573308991802\\
1.413	-1.13164145410138\\
1.4145	-0.939713735285313\\
1.416	-0.886500091339213\\
1.4175	-0.854882593571912\\
1.419	-0.889613909575248\\
1.4205	-0.80530631594927\\
1.422	-0.688199887892711\\
1.4235	-0.683524307824584\\
1.425	-0.566222435111698\\
1.4265	-0.546173719542189\\
1.428	-0.501214869021886\\
1.4295	-0.595879384665887\\
1.431	-0.462711445922784\\
1.4325	-0.45207593349425\\
1.434	-0.433902050371678\\
1.4355	-0.498691020638848\\
1.437	-0.540664440115293\\
1.4385	-0.557643488944727\\
1.44	-0.589860020925017\\
1.4415	-0.59202926311152\\
1.443	-0.609780307750672\\
1.4445	-0.590868909283728\\
1.4475	-0.782305875559466\\
1.449	-0.824384890493445\\
1.4505	-0.924962088934249\\
1.452	-0.961072744259234\\
1.4535	-1.1030176242186\\
1.455	-1.10028481472425\\
1.4565	-1.20667592166841\\
1.458	-1.22441618463397\\
1.4595	-1.38006345194483\\
1.461	-1.41890118740334\\
1.4625	-1.51302010777389\\
1.464	-1.67411794437449\\
1.4685	-1.98616570399697\\
1.47	-2.11074575643687\\
1.4715	-2.1557386242372\\
1.473	-2.2933249753934\\
1.4745	-2.33013493852551\\
1.4775	-2.52987648538137\\
1.4805	-2.84573519753422\\
1.482	-2.83538009036558\\
1.4835	-2.93870283118521\\
1.485	-2.95974439441141\\
1.4865	-3.09696485101229\\
1.488	-3.0718617070836\\
1.4895	-3.22816877350151\\
1.491	-3.1877520840065\\
1.4925	-3.29042880558974\\
1.494	-3.31295083610216\\
1.4955	-3.43918243396823\\
1.497	-3.49588911179102\\
1.4985	-3.48161929668901\\
};
\addlegendentry{$I_{g,q}$}
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:0.5,-10)--(axis cs:0.5,60);
\node[color=black, fill=none, font=\large] at (axis cs: 0.34,47) {\textcolor{blue}{Case 1a}: With $R_v$};
\node[color=black, fill=none, font=\large] at (axis cs: 0.69,47) {\textcolor{red}{Case 1b}: Without $R_v$};
\end{axis}
\end{tikzpicture}%

==> updated_images/Case_study1_dd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
title style={font=\Large\bfseries},
title={$d-$ axis},
ymin=-40,
ymax=60,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Impedance of Z}_{\text{g,dd}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-42.7315733898626\\
1.45082877849593	-39.5284083780336\\
1.59228279334109	-38.7024497256656\\
1.74752840000768	-37.8386416057606\\
1.91791026167249	-36.8998488930382\\
2.10490414451203	-35.8193156950682\\
2.31012970008318	-34.4841344904586\\
2.5353644939701	-32.7183702584185\\
2.78255940220711	-30.2537545941294\\
3.05385550883341	-26.3920999954556\\
3.35160265093885	-21.3879838436107\\
3.67837977182865	-19.4872339519779\\
4.03701725859658	-17.8563036983196\\
4.43062145758385	-16.3267052835565\\
5.3366992312063	-13.3999112595374\\
7.05480231071869	-9.14558026972008\\
9.32603346883218	-4.97572967585681\\
12.3284673944207	-0.899188180932271\\
14.8496826225446	1.74392199501941\\
17.8864952905744	4.30430479821947\\
21.544346900319	6.75726642966713\\
23.6448941264543	7.93457688760577\\
25.9502421139972	9.07387292854612\\
28.4803586843579	10.1709765618665\\
31.2571584968824	11.2215768709465\\
34.3046928631493	12.2213137361635\\
37.6493580679249	13.1658845984158\\
41.3201240011537	14.0511716152298\\
45.3487850812855	14.8733833940523\\
49.7702356433209	15.6292026411884\\
54.6227721768434	16.3159293036343\\
59.9484250318942	16.9316087200798\\
65.7933224657571	17.475136093396\\
72.2080901838551	17.9463317530679\\
79.2482898353912	18.345985103057\\
86.974900261778	18.6758675070738\\
95.4548456661833	18.9387145291596\\
104.761575278967	19.1381753854565\\
114.975699539774	19.2787222748841\\
126.185688306603	19.3655049283159\\
138.488637139386	19.4041267574761\\
151.991108295293	25.2308266768278\\
183.073828029537	23.8801031178161\\
220.513073990306	22.5991913848815\\
291.505306282517	20.7438437770082\\
319.926713779738	20.0999416936072\\
351.119173421514	19.4077312425375\\
385.352859371055	18.6352614234324\\
422.924287438953	17.7447462948769\\
464.158883361275	16.6950232815978\\
509.413801481636	15.4447435460786\\
559.081018251222	13.957012235609\\
613.590727341319	12.2127548637999\\
673.415065775086	7.19890343317218\\
739.072203352584	5.87842826105234\\
811.130830789682	6.35278264492545\\
890.215085445036	8.14973955424826\\
977.009957299225	10.2141534408827\\
1072.26722201033	11.5764667750816\\
1176.811952435	13.3680955118914\\
1291.54966501489	14.9760670677143\\
1417.4741629268	16.4183922723271\\
1555.67614393047	17.7273027793698\\
1707.35264747069	18.9320172381526\\
1873.81742286039	20.0558086929464\\
2056.51230834866	21.1165520249247\\
2257.01971963394	22.1278713168838\\
2477.07635599169	23.1001808069495\\
2983.64724028333	24.9580352501163\\
3593.81366380464	26.7352155958482\\
4328.76128108303	28.4596495147576\\
5722.36765935022	30.9844856746273\\
8302.1756813197	34.286090134564\\
10000	35.9215019748263\\
};
\addlegendentry{${Z}_{s}$}
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-26.3047331018141\\
1417.4741629268	36.7237149018384\\
10000	53.6934118706305\\
};
\addlegendentry{${Z}_{g}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	86.414868431879\\
1.09749876549306	85.6595575201867\\
1.20450354025879	84.6046608031883\\
1.32194114846604	83.1532706776088\\
1.45082877849596	81.1753748792707\\
1.59228279334111	78.4981380278193\\
1.74752840000771	74.8969345018737\\
1.91791026167246	70.0945603932047\\
2.104904144512	63.7870316812414\\
2.31012970008314	55.728832211168\\
2.5353644939701	45.8991229479936\\
2.78255940220711	34.6527892639989\\
3.05385550883341	22.531749006557\\
3.35160265093885	36.3450999170092\\
3.67837977182865	47.2158971667956\\
4.03701725859658	53.9996920709843\\
4.43062145758392	58.8730046576312\\
4.86260158006541	62.5459177292419\\
5.33669923120639	65.3564658925613\\
5.85702081805658	67.4983187246115\\
6.42807311728424	69.095786253988\\
7.05480231071857	70.2348816457715\\
7.74263682681121	70.9781630102463\\
8.4975343590864	71.3725860588687\\
9.32603346883218	71.454012823804\\
10.2353102189903	71.2499968557462\\
11.2332403297803	70.7816305108343\\
12.3284673944207	70.0648616264897\\
13.5304777457982	69.1115030019814\\
14.8496826225448	67.9300638824279\\
16.2975083462067	66.5264822127409\\
17.8864952905746	64.9048080672213\\
19.6304065004024	63.0678713543384\\
21.5443469003186	61.0179546783314\\
23.6448941264539	58.7574817075\\
25.9502421139972	56.2897206310934\\
28.4803586843579	53.6194904388459\\
31.2571584968824	50.7538450032491\\
34.3046928631493	47.7026975266396\\
37.6493580679249	44.4793380879531\\
41.3201240011537	41.1007926776042\\
45.3487850812863	37.58797593236\\
54.6227721768443	30.2618477086452\\
79.2482898353912	15.2793416003292\\
86.974900261778	11.6610230599041\\
95.4548456661833	8.15810361928023\\
104.761575278967	4.79770537751213\\
114.975699539774	1.6017441954787\\
126.185688306603	-1.4147257676488\\
138.488637139389	-4.24533557223522\\
151.991108295295	-13.12094432166\\
166.810053720008	-15.6526984930672\\
183.073828029534	-17.9143318531909\\
200.923300256502	-19.9255782358581\\
220.513073990302	-21.7206375633144\\
242.012826479436	-23.3469993488829\\
265.608778294667	-24.8615425282211\\
385.352859371055	-30.6680110324405\\
422.924287438953	-31.937684375391\\
464.158883361283	-32.8043111204909\\
509.413801481645	-32.86770289679\\
559.081018251231	-31.5007946437017\\
613.590727341309	-27.7012482185941\\
673.415065775075	-11.9480215818114\\
739.072203352571	10.0558201545601\\
811.130830789682	34.7550453599015\\
890.215085445036	53.0894718798532\\
977.009957299225	64.2913823779996\\
1072.26722201033	65.1996785360997\\
1176.811952435	71.7107736413594\\
1291.54966501489	75.9190481407524\\
1417.47416292682	78.7739020162993\\
1555.67614393049	80.800147483335\\
1707.35264747072	82.2962733649834\\
1873.81742286036	83.4390764802555\\
2056.51230834863	84.3375599933207\\
2257.0197196339	85.0614355926579\\
2477.07635599169	85.6567753748973\\
2718.58824273293	86.1549409344071\\
2983.64724028333	86.577860049593\\
3274.54916287773	86.9412454827499\\
3593.81366380464	87.2566149198371\\
3944.20605943768	87.5325911421961\\
4328.7612810831	87.7757582219207\\
4750.81016210285	87.9912371157108\\
5214.00828799976	88.1830799750641\\
5722.36765935031	88.3545449806024\\
6280.29144183417	88.5082909924935\\
6892.61210434962	88.646517485118\\
7564.63327554623	88.7710665699344\\
8302.1756813197	88.883498376356\\
9111.62756115487	88.9851474635764\\
10000	89.0771655608905\\
};
%\addlegendentry{$\text{Z}_{\text{s}}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	88.8158950330041\\
1.09749876549306	88.9210615767232\\
1.20450354025879	89.0168917639324\\
1.32194114846604	89.1042134650887\\
1.45082877849596	89.1837813811422\\
1.59228279334111	89.2562834521707\\
1.74752840000771	89.3223467189517\\
1.91791026167246	89.382542680663\\
2.104904144512	89.4373921893748\\
2.31012970008314	89.4873699193824\\
2.5353644939701	89.5329084468019\\
2.78255940220711	89.5744019722728\\
3.05385550883341	89.6122097171298\\
3.35160265093885	89.6466590210324\\
3.67837977182865	89.6780481668042\\
4.03701725859658	89.7066489561331\\
4.43062145758392	89.7327090578236\\
4.86260158006541	89.7564541484745\\
5.33669923120639	89.7780898637683\\
5.85702081805658	89.7978035770076\\
6.42807311728424	89.8157660200995\\
7.05480231071857	89.8321327608767\\
7.74263682681121	89.8470455494336\\
8.4975343590864	89.8606335450525\\
10.2353102189903	89.8842954497863\\
12.3284673944207	89.9039400091235\\
14.8496826225448	89.9202492847605\\
17.8864952905746	89.9337895418501\\
21.5443469003186	89.9450309068466\\
25.9502421139972	89.9543636888089\\
34.3046928631493	89.9654778010562\\
45.3487850812863	89.9738852211606\\
59.9484250318932	89.9802451269156\\
86.974900261778	89.9863837319827\\
138.488637139389	89.9914485867526\\
242.012826479436	89.9951065669147\\
559.081018251231	89.9978817496287\\
2056.51230834863	89.9994241349443\\
10000	89.9998815726425\\
};
%\addlegendentry{$\text{Z}_{\text{g}}$}

\end{axis}
\end{tikzpicture}%

==> updated_images/Case_study1_qq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
title style={font=\Large\bfseries},
title={$q-$ axis},
ymin=-40,
ymax=60,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Impedance of Z}_{\text{g,dd}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-17.621202383967\\
1.09749876549306	-17.6175975083759\\
1.20450354025879	-17.6191548361158\\
1.32194114846604	-17.6276706252622\\
1.45082877849596	-17.6460232916212\\
1.59228279334111	-17.6787358158248\\
1.74752840000771	-17.7329145452313\\
1.91791026167246	-17.8199047538999\\
2.104904144512	-17.9584513500683\\
2.31012970008314	-18.1814648738714\\
2.5353644939701	-18.553225272387\\
2.78255940220711	-19.2278671048155\\
3.05385550883341	-20.8458182229281\\
3.35160265093885	-23.1908428658978\\
3.67837977182865	-22.1252252574687\\
4.03701725859658	-20.5999330856092\\
4.43062145758392	-18.8725119470636\\
5.33669923120639	-15.1791507802438\\
10.2353102189903	-1.91462908854727\\
13.5304777457982	3.8541048975265\\
16.2975083462067	7.79801954120073\\
19.6304065004024	11.8825182584772\\
21.5443469003186	14.0041974251538\\
23.6448941264539	16.2009884179334\\
25.9502421139972	18.4984678116501\\
28.4803586843579	20.9349543796966\\
31.2571584968824	23.5710834087788\\
34.3046928631493	26.5100506305211\\
37.6493580679249	29.947034927776\\
41.3201240011537	34.3198205918671\\
45.3487850812863	40.9981290682112\\
49.7702356433217	68.2949359615386\\
54.6227721768443	43.4069603732174\\
59.9484250318932	37.8402614757939\\
65.793322465756	34.854846914966\\
72.208090183854	32.8603798613879\\
79.2482898353912	31.3716604218111\\
86.974900261778	30.17573616228\\
95.4548456661833	29.1609615700661\\
104.761575278967	28.2625950391853\\
114.975699539774	27.4409334067264\\
126.185688306603	26.6710656035125\\
138.488637139389	25.9374681125259\\
151.991108295295	19.4003087884573\\
166.810053720008	19.359396808177\\
183.073828029534	19.2856579889604\\
200.923300256502	19.181311439111\\
220.513073990302	19.0452549776576\\
242.012826479436	18.8715096453334\\
265.608778294667	18.6475335938325\\
291.505306282517	18.3527781294702\\
319.926713779738	17.9581288524417\\
351.119173421514	17.4270004503572\\
385.352859371055	16.718460435534\\
422.924287438953	15.7915957197091\\
464.158883361283	14.609110388766\\
509.413801481645	13.1390652907234\\
559.081018251231	11.3604215767323\\
613.590727341309	9.30061177506748\\
673.415065775075	10.2624864167623\\
739.072203352571	8.39608678412657\\
811.130830789682	7.39884670909453\\
890.215085445036	7.99142243804279\\
977.009957299225	9.66623918948271\\
1072.26722201033	12.1239115633923\\
1176.811952435	13.8169954875067\\
1291.54966501489	15.3222394325178\\
1417.47416292682	16.6795122302664\\
1555.67614393049	17.9226783408984\\
1707.35264747072	19.0778218004236\\
1873.81742286036	20.1645787103253\\
2056.51230834863	21.1977324603887\\
2257.0197196339	22.1885024316548\\
2477.07635599169	23.145492836574\\
2983.64724028333	24.9833678013648\\
3593.81366380464	26.7493672312363\\
4328.7612810831	28.4675246909834\\
5722.36765935031	30.9877026475195\\
8302.1756813197	34.2870034263389\\
10000	35.9219611561418\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-26.3047331018141\\
1417.4741629268	36.7237149018384\\
10000	53.6934118706305\\
};
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:7,-50)--(axis cs:7,70);
\node[color=black, fill=none,font=\large] at (axis cs: 20,-20) {\SI{7}{\hertz}};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-4.85007313819946\\
1.09749876549306	-3.96103260991904\\
1.20450354025879	-3.11286350701329\\
1.32194114846604	-2.30003015015956\\
1.45082877849596	-1.51712288560336\\
1.74752840000771	-0.0172765794085876\\
2.10490414451206	1.45542891083394\\
2.31012970008321	2.22924217551022\\
2.53536449397018	3.09418744601572\\
2.78255940220721	4.19102312544834\\
3.05385550883351	5.91836732882163\\
3.35160265093874	-17.5333159773886\\
3.67837977182853	-36.6717442822464\\
4.03701725859645	-50.2230849252523\\
4.43062145758378	-60.5409189830104\\
4.86260158006525	-68.6184166663471\\
5.33669923120621	-75.0710309359528\\
5.85702081805658	-80.324795113828\\
6.42807311728424	-84.6867945845157\\
7.05480231071857	-88.3836539528602\\
7.74263682681121	-91.5859460128898\\
8.4975343590864	-94.4244733467592\\
9.32603346883218	-97.0013688847467\\
10.2353102189903	-99.39778196072\\
12.3284673944207	-103.899656802756\\
14.8496826225448	-108.329277770926\\
16.2975083462067	-110.608432944635\\
17.8864952905746	-112.968684101584\\
19.6304065004031	-115.433492888307\\
21.5443469003193	-118.022664844422\\
23.6448941264547	-120.75250468599\\
25.9502421139981	-123.635813343357\\
28.4803586843589	-126.681793138172\\
31.2571584968834	-129.895968302924\\
34.3046928631481	-133.280353952817\\
37.6493580679236	-136.834587842885\\
41.3201240011523	-140.561311814283\\
45.3487850812848	-144.503718232496\\
49.7702356433201	-153.332583133882\\
54.6227721768425	28.0262563031531\\
65.793322465756	19.6024301934519\\
79.2482898353912	11.332491821985\\
86.974900261778	7.30414764084713\\
95.4548456661833	3.39637158845821\\
104.761575278967	-0.352913650252589\\
114.975699539774	-3.90781506274556\\
126.185688306603	-7.236496066922\\
138.488637139389	-10.3132990601686\\
151.991108295295	-6.89433971486037\\
166.810053720008	-9.37851392046755\\
183.07382802954	-11.7286863350366\\
242.012826479444	-18.4909631100628\\
265.608778294676	-20.862297998566\\
291.505306282527	-23.3819662005846\\
385.352859371042	-31.4356941253248\\
422.92428743894	-33.6642079932287\\
464.158883361268	-35.0276940254467\\
509.413801481628	-34.8795991821139\\
559.081018251213	-32.2387648787272\\
613.590727341309	-25.4665317489669\\
673.415065775075	-19.8305098230907\\
739.072203352571	-5.59653357961747\\
811.130830789682	15.646993524965\\
890.215085445036	38.076472580311\\
1072.26722201033	71.0736944824877\\
1176.811952435	75.3918503339892\\
1291.54966501489	78.3020607172405\\
1417.47416292682	80.3655790862761\\
1555.67614393049	81.8929825635948\\
1707.35264747072	83.0648081436345\\
1873.81742286042	83.9909882763855\\
2056.51230834869	84.7412927666877\\
2257.01971963397	85.3616515482601\\
2477.07635599177	85.8832983162603\\
2718.58824273302	86.328099013579\\
2983.64724028343	86.7117681363465\\
3274.54916287762	87.0458717752202\\
3593.81366380452	87.3391104047833\\
3944.20605943755	87.5981612947153\\
4328.76128108296	87.8282444144967\\
4750.8101621027	88.0335104955434\\
5214.00828799959	88.2173121763132\\
5722.36765935013	88.3823967314708\\
6280.29144183417	88.5310452367819\\
6892.61210434962	88.6651745272827\\
7564.63327554623	88.7864129109871\\
8302.1756813197	88.8961571078311\\
9111.62756115487	88.9956155828255\\
10000	89.0858419023833\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	88.8158950330041\\
1.09749876549306	88.9210615767232\\
1.20450354025879	89.0168917639324\\
1.32194114846604	89.1042134650887\\
1.45082877849596	89.1837813811422\\
1.59228279334111	89.2562834521707\\
1.74752840000771	89.3223467189517\\
1.91791026167246	89.382542680663\\
2.104904144512	89.4373921893748\\
2.31012970008314	89.4873699193824\\
2.5353644939701	89.5329084468019\\
2.78255940220711	89.5744019722728\\
3.05385550883341	89.6122097171298\\
3.35160265093885	89.6466590210324\\
3.67837977182865	89.6780481668042\\
4.03701725859658	89.7066489561331\\
4.43062145758392	89.7327090578236\\
4.86260158006541	89.7564541484745\\
5.33669923120639	89.7780898637683\\
5.85702081805658	89.7978035770076\\
6.42807311728424	89.8157660200995\\
7.05480231071857	89.8321327608767\\
7.74263682681121	89.8470455494336\\
8.4975343590864	89.8606335450525\\
10.2353102189903	89.8842954497863\\
12.3284673944207	89.9039400091235\\
14.8496826225448	89.9202492847605\\
17.8864952905746	89.9337895418501\\
21.5443469003186	89.9450309068466\\
25.9502421139972	89.9543636888089\\
34.3046928631493	89.9654778010562\\
45.3487850812863	89.9738852211606\\
59.9484250318932	89.9802451269156\\
86.974900261778	89.9863837319827\\
138.488637139389	89.9914485867526\\
242.012826479436	89.9951065669147\\
559.081018251231	89.9978817496287\\
2056.51230834863	89.9994241349443\\
10000	89.9998815726425\\
};
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:7,-200)--(axis cs:7,200);
\node[color=black, fill=none, font=\normalsize] at (axis cs: 18,0) {$\Delta\phi\approx$\SI{180}{\degree}};
\end{axis}
\end{tikzpicture}%

==> updated_images/Case_study2_Igdq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=2in,
at={(0.925in,3.1in)},
scale only axis,
grid=both,
unbounded coords=jump,
xmin=0.3,
xmax=0.9,
% xtick={0,0.02,0.04,0.06,0.08,0.1},
% xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
% xticklabel style={font=\Large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=50,
% ytick={-30,-20,-10,0,10,20,30},
%yticklabel style={font=\Large},
ylabel style={font=\Large\color{white!15!black}},
ylabel={$I_{dq}\text{ [A]}$},
yticklabel style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.65)}, anchor=east,legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\draw[line width=0.5mm,draw=black!80] (axis cs:0.85,0)--(axis cs:0.85,10);
\draw[line width=0.5mm,draw=black!80] (axis cs:0.857,0)--(axis cs:0.857,10);
\draw[line width=0.5mm,draw=black!80,->] (axis cs:0.825,8)--(axis cs:0.85,8);
\draw[line width=0.5mm,draw=black!80,->] (axis cs:0.875,8)--(axis cs:0.857,8);
\node[color=black, fill=white,font=\large] at (axis cs: 0.81,13) {$\sim$ \SI{0.007}{\second} $~\approx$ \SI{142.8}{\hertz}};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	39.8017313039211\\
0.00100000000000477	39.7787213363087\\
0.00200000000000244	39.6817127573804\\
0.00300000000000011	39.6655700405638\\
0.00400000000000489	39.5992503164949\\
0.00500000000000256	39.6684906821414\\
0.00600000000000023	39.6778617753684\\
0.007000000000005	39.6561920590496\\
0.00800000000000267	39.6806584649079\\
0.00900000000000034	39.7603851054881\\
0.0100000000000051	39.7319854768409\\
0.0110000000000028	39.7319608049121\\
0.0120000000000005	39.7419220977541\\
0.0130000000000052	39.8149950709808\\
0.0140000000000029	39.798156902016\\
0.0150000000000006	39.7943875236901\\
0.017000000000003	39.8478317217997\\
0.0180000000000007	39.8362230224827\\
0.0190000000000055	39.8549887584455\\
0.0200000000000031	39.8242476885502\\
0.0210000000000008	39.7190926828515\\
0.0220000000000056	39.6585742274429\\
0.0230000000000032	39.7086779241345\\
0.0240000000000009	39.6495930217829\\
0.0250000000000057	39.7074943587857\\
0.0260000000000034	39.7162679730104\\
0.027000000000001	39.615493710501\\
0.0280000000000058	39.6936634374105\\
0.0300000000000011	39.7748380589591\\
0.0310000000000059	39.7294463926507\\
0.0320000000000036	39.8190372637408\\
0.0330000000000013	39.7918504242829\\
0.0339999999999989	39.776403594607\\
0.0350000000000037	39.7528127352479\\
0.0360000000000014	39.848039715145\\
0.036999999999999	39.8600102777768\\
0.0380000000000038	39.8042574030937\\
0.0390000000000015	39.8232280847856\\
0.0410000000000039	39.757696165204\\
0.0420000000000016	39.6560073237461\\
0.0429999999999993	39.7331472720058\\
0.044000000000004	39.664560385345\\
0.0450000000000017	39.6827394722986\\
0.0459999999999994	39.6880132637626\\
0.0470000000000041	39.6339338568356\\
0.0480000000000018	39.6535572887206\\
0.0489999999999995	39.7286098264897\\
0.0500000000000043	39.7414241649606\\
0.0510000000000019	39.7272511049937\\
0.0519999999999996	39.7666387123838\\
0.0530000000000044	39.7790377195253\\
0.054000000000002	39.7981563171851\\
0.0549999999999997	39.7788105875157\\
0.0560000000000045	39.8460570137057\\
0.0570000000000022	39.8478389340529\\
0.0590000000000046	39.8139838354585\\
0.0600000000000023	39.8032010199384\\
0.0620000000000047	39.6678293037097\\
0.0630000000000024	39.7440851995675\\
0.0640000000000001	39.6897294877193\\
0.0650000000000048	39.6827392032231\\
0.0660000000000025	39.6919951222471\\
0.0670000000000002	39.6499355321313\\
0.0680000000000049	39.6345948686009\\
0.0700000000000003	39.7406989418563\\
0.0710000000000051	39.7624047105188\\
0.0730000000000004	39.7699477772876\\
0.0740000000000052	39.7569528473404\\
0.0750000000000028	39.7658114896856\\
0.0770000000000053	39.9188010639952\\
0.078000000000003	39.8042613600513\\
0.0790000000000006	39.8450369188338\\
0.0800000000000054	39.8024657606207\\
0.0810000000000031	39.7868802562575\\
0.0820000000000007	39.6770881506423\\
0.0830000000000055	39.7666130424775\\
0.0840000000000032	39.6839495919141\\
0.0850000000000009	39.7062391898153\\
0.0860000000000056	39.6919954315164\\
0.0870000000000033	39.621766287374\\
0.088000000000001	39.6606057287358\\
0.0890000000000057	39.7193605848526\\
0.0900000000000034	39.730532259519\\
0.0910000000000011	39.759885848561\\
0.0920000000000059	39.749167409533\\
0.0940000000000012	39.8073222230718\\
0.0949999999999989	39.7683800485272\\
0.0960000000000036	39.8601704126734\\
0.0970000000000013	39.9247138062931\\
0.097999999999999	39.7901570638109\\
0.0990000000000038	39.7729803427675\\
0.100000000000001	39.7908404168815\\
0.102000000000004	39.6560110263837\\
0.103000000000002	39.7453862357018\\
0.103999999999999	39.6563956537566\\
0.106000000000002	39.7405483351328\\
0.106999999999999	39.6499332868545\\
0.108000000000004	39.6606034904934\\
0.109000000000002	39.7418954469355\\
0.109999999999999	39.718182422894\\
0.111000000000004	39.7366697715941\\
0.112000000000002	39.7455459416044\\
0.113	39.7930941331966\\
0.114000000000004	39.7695441671656\\
0.115000000000002	39.7670987024951\\
0.116	39.8440806596608\\
0.117000000000004	39.8700932859906\\
0.118000000000002	39.8221264448627\\
0.119	39.8364982278457\\
0.120000000000005	39.7908397801421\\
0.121000000000002	39.7997468610059\\
0.122	39.6796532838313\\
0.123000000000005	39.6874477826365\\
0.124000000000002	39.6404094501057\\
0.125	39.6684918032132\\
0.126000000000005	39.6716937768885\\
0.127000000000002	39.6377551664773\\
0.128	39.6784798145014\\
0.129000000000005	39.7411779784277\\
0.130000000000003	39.7319852289588\\
0.131	39.7084156707362\\
0.132000000000005	39.772246809416\\
0.133000000000003	39.7918468734162\\
0.134	39.7763988312705\\
0.135000000000005	39.7729551449246\\
0.136000000000003	39.8480379578667\\
0.137	39.8620990724374\\
0.138000000000005	39.7961144959238\\
0.139000000000003	39.8021267843311\\
0.140000000000001	39.7915727632956\\
0.141000000000005	39.7928486839882\\
0.142000000000003	39.6642330483136\\
0.143000000000001	39.7209113143401\\
0.144000000000005	39.693129120469\\
0.145000000000003	39.7133657445348\\
0.146000000000001	39.6798543244213\\
0.147000000000006	39.6579317745765\\
0.148000000000003	39.6725199427051\\
0.149000000000001	39.7293355379901\\
0.150000000000006	39.7319853042979\\
0.151000000000003	39.7062250831845\\
0.152000000000001	39.7712497740477\\
0.153000000000006	39.7918461079074\\
0.155000000000001	39.7703834883067\\
0.156000000000006	39.8277273935938\\
0.157000000000004	39.8276622616648\\
0.158000000000001	39.7863848538964\\
0.158999999999999	39.8139806026854\\
0.160000000000004	39.8140884731372\\
0.161000000000001	39.783430659915\\
0.161999999999999	39.6606379425407\\
0.163000000000004	39.7414955967368\\
0.164000000000001	39.6805396845425\\
0.164999999999999	39.7016130391349\\
0.166000000000004	39.7001579356188\\
0.167000000000002	39.6440216910552\\
0.167999999999999	39.6736069405884\\
0.169000000000004	39.7478107331028\\
0.170000000000002	39.7624840859554\\
0.170999999999999	39.7495383854451\\
0.172000000000004	39.8005742089633\\
0.173000000000002	39.8247093724215\\
0.173999999999999	39.7855601762136\\
0.175000000000004	39.7788105031705\\
0.176000000000002	39.8014759230503\\
0.177	39.8600124831024\\
0.178000000000004	39.8280828936865\\
0.179000000000002	39.8291582479717\\
0.181000000000004	39.7740127297467\\
0.182000000000002	39.6724584991685\\
0.183	39.6990363457029\\
0.184000000000005	39.6999342039013\\
0.185000000000002	39.6957392640943\\
0.186	39.7001539784282\\
0.187000000000005	39.6457574299112\\
0.188000000000002	39.6866151350885\\
0.189	39.7795923650259\\
0.190000000000005	39.7174498511613\\
0.191000000000003	39.7529869078408\\
0.192	39.7373084877886\\
0.193000000000005	39.802177602896\\
0.194000000000003	39.8107455148714\\
0.195	39.8262389442214\\
0.196000000000005	39.8945990513301\\
0.197000000000003	39.8822695842992\\
0.198	39.8102097518013\\
0.199000000000005	39.8199104862487\\
0.200000000000003	39.8126218616259\\
0.201000000000001	39.7576960241467\\
0.202000000000005	39.672457890131\\
0.203000000000003	39.7318487454189\\
0.204000000000001	39.6335975295218\\
0.205000000000005	39.7003628703704\\
0.206000000000003	39.6778641946481\\
0.207000000000001	39.6234937834702\\
0.208000000000006	39.6676509158744\\
0.209000000000003	39.7385792160091\\
0.210000000000001	39.7312558691543\\
0.211000000000006	39.7272505873677\\
0.212000000000003	39.7748688579683\\
0.213000000000001	39.8034217934635\\
0.214000000000006	39.7844380283624\\
0.215000000000003	39.7859525341081\\
0.216000000000001	39.8378832041157\\
0.217000000000006	39.8700898080464\\
0.218000000000004	39.8150749586619\\
0.219000000000001	39.83318013513\\
0.221000000000004	39.7589549182951\\
0.222000000000001	39.6302992741176\\
0.222999999999999	39.7202640533268\\
0.224000000000004	39.6621728522629\\
0.225000000000001	39.6944891677017\\
0.225999999999999	39.6939819252508\\
0.227000000000004	39.6680170610428\\
0.228000000000002	39.7066687288664\\
0.228999999999999	39.6916452125892\\
0.230000000000004	39.7218197083448\\
0.231000000000002	39.7015156272746\\
0.231999999999999	39.7722471123433\\
0.233000000000004	39.8131325616128\\
0.234000000000002	39.8199107456493\\
0.234999999999999	39.7976673297688\\
0.236000000000004	39.8257480861837\\
0.237000000000002	39.8620964408274\\
0.238	39.8221228670985\\
0.239000000000004	39.8391073721254\\
0.241	39.7366695973672\\
0.242000000000004	39.6596041092805\\
0.243000000000002	39.72026444656\\
0.244	39.633601722218\\
0.245000000000005	39.6814892341101\\
0.246000000000002	39.6716946629459\\
0.247	39.6520185039126\\
0.248000000000005	39.6687418073478\\
0.249000000000002	39.744499303074\\
0.25	39.7559594757798\\
0.251000000000005	39.7178299467694\\
0.252000000000002	39.7877219547673\\
0.253	39.8131324949875\\
0.254000000000005	39.8004588314644\\
0.255000000000003	39.7742355126808\\
0.256	39.8401140384108\\
0.257000000000005	39.8801870764892\\
0.258000000000003	39.8421826628641\\
0.259	39.8391066823194\\
0.260000000000005	39.7901047899564\\
0.261000000000003	39.7576960059523\\
0.262	39.66063703696\\
0.263000000000005	39.7312037618488\\
0.264000000000003	39.6907497115128\\
0.265000000000001	39.6697381743988\\
0.266000000000005	39.7303988910074\\
0.267000000000003	39.657930760165\\
0.268000000000001	39.6817473659394\\
0.269000000000005	39.7352612008388\\
0.270000000000003	39.7428797194167\\
0.271000000000001	39.717832346656\\
0.272000000000006	39.7630117448584\\
0.273000000000003	39.7918490389166\\
0.274000000000001	39.7787065197792\\
0.275000000000006	39.8275291430712\\
0.276000000000003	39.8217908408212\\
0.277000000000001	39.8499240552558\\
0.278000000000006	39.8091241849891\\
0.279000000000003	39.813980115313\\
0.280000000000001	39.8242474262367\\
0.281000000000006	39.7658543800421\\
0.282000000000004	39.6549751610057\\
0.283000000000001	39.7093246832873\\
0.283999999999999	39.6781636411553\\
0.286000000000001	39.6838330507292\\
0.286999999999999	39.635669375189\\
0.288000000000004	39.6627834061938\\
0.289000000000001	39.7101309546034\\
0.289999999999999	39.7421514220389\\
0.291000000000004	39.7049660528612\\
0.292000000000002	39.805187158523\\
0.294000000000004	39.7763956752775\\
0.295999999999999	39.8316881825269\\
0.297000000000004	39.8600141486806\\
0.298000000000002	39.7701025294075\\
0.298999999999999	39.8516723685181\\
0.300000000000004	39.8235129440743\\
0.301000000000002	39.7156445889909\\
0.302	39.6467499227183\\
0.303000000000004	39.7093258199731\\
0.304000000000002	39.6621747898125\\
0.305	39.6626121652302\\
0.306000000000004	39.6736843073842\\
0.307000000000002	39.644019728545\\
0.308	39.6616942839072\\
0.309000000000005	39.7352556823113\\
0.310000000000002	39.7755629567013\\
0.311	39.7143839168739\\
0.312000000000005	39.7445450909151\\
0.313000000000002	39.7449348262434\\
0.314	39.7763996626547\\
0.315000000000005	39.7683857878512\\
0.317	39.8659219981434\\
0.318000000000005	39.8113130596336\\
0.319000000000003	39.8391052140227\\
0.32	39.8227796793188\\
0.321000000000005	39.7096731801211\\
0.322000000000003	39.6678290802855\\
0.323	39.7080319505284\\
0.324000000000005	39.6553777441543\\
0.325000000000003	39.7133741289904\\
0.326000000000001	39.7081108297266\\
0.327000000000005	39.6175864196487\\
0.328000000000003	39.6676544349657\\
0.329000000000001	39.747822570401\\
0.330000000000005	39.7305310689142\\
0.331000000000003	39.7448280817005\\
0.332000000000001	39.7465399017067\\
0.333000000000006	39.827815174918\\
0.334000000000003	39.7855651551889\\
0.335000000000001	39.8002423865661\\
0.336000000000006	39.8886626819736\\
0.337000000000003	39.862097647804\\
0.338000000000001	39.7711952724828\\
0.339000000000006	39.8331802399752\\
0.340000000000003	39.7675881855498\\
0.341000000000001	39.7495378826588\\
0.342000000000006	39.6596037756217\\
0.343000000000004	39.7099719877189\\
0.344000000000001	39.6645576715168\\
0.344999999999999	39.6672406155541\\
0.346000000000004	39.6939822608501\\
0.347000000000001	39.6440167492192\\
0.347999999999999	39.6746999594345\\
0.349000000000004	39.7419031132822\\
0.350000000000001	39.7218194131681\\
0.350999999999999	39.7529865870729\\
0.352000000000004	39.7511604330486\\
0.353000000000002	39.8040454501924\\
0.355000000000004	39.7846674908753\\
0.356000000000002	39.8319486231731\\
0.356999999999999	39.914615165116\\
0.358000000000004	39.7831116648513\\
0.359999999999999	39.8235129923388\\
0.361000000000004	39.7332238539122\\
0.362000000000002	39.6935371937978\\
0.363	39.7299099742689\\
0.364000000000004	39.6621790202727\\
0.365000000000002	39.6919948828227\\
0.366	39.7385579490122\\
0.367000000000004	39.646106457597\\
0.368000000000002	39.6746994019775\\
0.369	39.7319235004124\\
0.370000000000005	39.7312593279369\\
0.371000000000002	39.7250610184275\\
0.372	39.8051874095277\\
0.373000000000005	39.8131356884707\\
0.374000000000002	39.7981567341753\\
0.375	39.807383087393\\
0.376000000000005	39.8339235614684\\
0.377000000000002	39.8780947978628\\
0.378	39.8302666787192\\
0.379000000000005	39.8047369080481\\
0.380000000000003	39.7661184778225\\
0.381	39.7881408125284\\
0.382000000000005	39.6678293092221\\
0.383000000000003	39.7215586477934\\
0.384	39.6713613992876\\
0.385000000000005	39.7016163309234\\
0.386000000000003	39.6818428696364\\
0.387	39.6297573050709\\
0.388000000000005	39.6736103485103\\
0.389000000000003	39.7385770340095\\
0.390000000000001	39.7065576966297\\
0.391000000000005	39.7190930555549\\
0.392000000000003	39.7722498647646\\
0.393000000000001	39.8040458162421\\
0.394000000000005	39.7810130337685\\
0.395000000000003	39.8015261585261\\
0.397000000000006	39.8843614011455\\
0.398000000000003	39.8351325027844\\
0.399000000000001	39.8424254756636\\
0.400000000000006	39.8242475496575\\
0.401000000000003	39.7658543730019\\
0.402000000000001	39.6092205053641\\
0.403000000000006	39.755672958721\\
0.404000000000003	39.6713631714969\\
0.405000000000001	39.6944915693285\\
0.406000000000006	39.7001538853508\\
0.407000000000004	39.6499330074154\\
0.408000000000001	39.6546470290295\\
0.408999999999999	39.7537435714733\\
0.410000000000004	39.7653973695835\\
0.411000000000001	39.725989510458\\
0.411999999999999	39.8005763814567\\
0.413000000000004	39.7924722186121\\
0.414000000000001	39.7981555387081\\
0.414999999999999	39.7683839023828\\
0.416000000000004	39.833924506392\\
0.417000000000002	39.8620971199298\\
0.417999999999999	39.8172567729645\\
0.419000000000004	39.8424257970964\\
0.420000000000002	39.7915723412534\\
0.420999999999999	39.8057141787674\\
0.422000000000004	39.6652692951767\\
0.423000000000002	39.76661104915\\
0.423999999999999	39.6587755801587\\
0.425000000000004	39.7028652668384\\
0.426000000000002	39.7081109652263\\
0.427	39.6721915153756\\
0.428000000000004	39.6557361754187\\
0.429000000000002	39.7411767980904\\
0.43	39.7537736292362\\
0.431000000000004	39.7529852802437\\
0.432000000000002	39.7373141394956\\
0.433	39.8265718354573\\
0.434000000000005	39.7569449127859\\
0.435000000000002	39.7670955961605\\
0.436	39.8460603151375\\
0.437000000000005	39.8641849723799\\
0.438000000000002	39.8421771778302\\
0.439	39.8424255358538\\
0.440000000000005	39.7908382992122\\
0.441000000000003	39.7752715500555\\
0.442	39.6642342576067\\
0.443000000000005	39.7434382315678\\
0.444000000000003	39.6839469585734\\
0.445	39.6898643930889\\
0.448	39.652461150205\\
0.449000000000005	39.7385784199175\\
0.450000000000003	39.7080112993158\\
0.451000000000001	39.7319607786126\\
0.452000000000005	39.7666340518863\\
0.454000000000001	39.7947277304096\\
0.455000000000005	39.8236665523529\\
0.456000000000003	39.8804855739358\\
0.457000000000001	39.8641859510244\\
0.458000000000006	39.7982849081528\\
0.459000000000003	39.8040357105747\\
0.460000000000001	39.8235128501533\\
0.461000000000006	39.7787222038256\\
0.462000000000003	39.6770874908156\\
0.463000000000001	39.6990365519778\\
0.464000000000006	39.6713616317985\\
0.465000000000003	39.69448880662\\
0.466000000000001	39.6758782768042\\
0.467000000000006	39.6419335412848\\
0.468000000000004	39.6736097820599\\
0.469000000000001	39.7352503210718\\
0.470000000000006	39.7319859109351\\
0.471000000000004	39.7401194252589\\
0.472000000000001	39.7831082372652\\
0.472999999999999	39.7924744575434\\
0.474000000000004	39.729459199878\\
0.475000000000001	39.7976674176146\\
0.475999999999999	39.8217832950837\\
0.477000000000004	39.8944483345408\\
0.478000000000002	39.824303133665\\
0.478999999999999	39.8099677573883\\
0.480000000000004	39.7784788138929\\
0.481000000000002	39.7624054943723\\
0.481999999999999	39.6549746555979\\
0.483000000000004	39.744087419859\\
0.484000000000002	39.6621794001736\\
0.484999999999999	39.7204918997917\\
0.486000000000004	39.7001560634393\\
0.487000000000002	39.6440215143064\\
0.488	39.6676513807646\\
0.489000000000004	39.7108490514598\\
0.490000000000002	39.7290775605227\\
0.491	39.7096744825093\\
0.492000000000004	39.766636829498\\
0.493000000000002	39.8028068308825\\
0.494	39.7672376499685\\
0.495000000000005	39.7872407949096\\
0.496000000000002	39.8562126833995\\
0.497	39.8541024487208\\
0.498000000000005	39.8492225846053\\
0.499000000000002	39.8047382736563\\
0.5	39.8017306661891\\
0.501000000000005	39.7671138877013\\
0.502000000000002	39.6524118694631\\
0.503	39.7073854604402\\
0.504000000000005	39.6529921853366\\
0.505000000000003	39.6827397455884\\
0.506	39.6776655002816\\
0.507000000000005	39.6520128970961\\
0.509	39.7629773618461\\
0.510000000000005	39.7864581944324\\
0.511000000000003	39.7225420558901\\
0.512	39.7913339308854\\
0.513000000000005	39.7352211920676\\
0.514000000000003	39.767237392441\\
0.515000000000001	39.7846674965891\\
0.517000000000003	39.9167016060366\\
0.518000000000001	39.8421746247483\\
0.519000000000005	39.8483549676984\\
0.520000000000003	39.8235124634601\\
0.521000000000001	39.771826665419\\
0.522000000000006	39.6549751656686\\
0.523000000000003	39.7209107898957\\
0.524000000000001	39.667955872361\\
0.525000000000006	39.6944896691767\\
0.526000000000003	39.6838330023527\\
0.527000000000001	39.6440137437097\\
0.528000000000006	39.6746983335577\\
0.529000000000003	39.7788580354136\\
0.531000000000006	39.7272513745227\\
0.533000000000001	39.81437521956\\
0.533999999999999	39.7626810774052\\
0.535000000000004	39.7716680619883\\
0.536000000000001	39.8460579516331\\
0.536999999999999	39.8600072629975\\
0.538000000000004	39.8031533813914\\
0.539000000000001	39.8040350153558\\
0.539999999999999	39.801730747518\\
0.541000000000004	39.7868813603119\\
0.542000000000002	39.6431548122977\\
0.542999999999999	39.7447315261777\\
0.544000000000004	39.637003619955\\
0.545000000000002	39.6756136730483\\
0.545999999999999	39.6798536296361\\
0.547000000000004	39.6558431541736\\
0.548000000000002	39.7137162927241\\
0.548999999999999	39.7286061506165\\
0.550000000000004	39.7537758349876\\
0.551000000000002	39.7307003863128\\
0.552	39.741927301837\\
0.553000000000004	39.7918528207235\\
0.554000000000002	39.7729708685544\\
0.555	39.7138125979159\\
0.556000000000004	39.8299629446983\\
0.557000000000002	39.8659242872277\\
0.558	39.8031642993521\\
0.559000000000005	39.7888550798164\\
0.560000000000002	39.7792137826899\\
0.561	39.744828408076\\
0.562000000000005	39.6796492425108\\
0.563000000000002	39.7305568180171\\
0.564	39.6689810966987\\
0.565000000000005	39.7276166580585\\
0.567	39.6662769588286\\
0.568000000000005	39.6606003002196\\
0.569000000000003	39.7511327697174\\
0.57	39.7523195388058\\
0.571000000000005	39.7658537410974\\
0.572000000000003	39.7574042926837\\
0.573	39.8381469681151\\
0.574000000000005	39.7844393046807\\
0.575000000000003	39.806093993801\\
0.576000000000001	39.8703263008148\\
0.577000000000005	39.8843619839859\\
0.578000000000003	39.784200203494\\
0.579000000000001	39.8298637344381\\
0.581000000000003	39.7190931158281\\
0.582000000000001	39.6477854662453\\
0.583000000000006	39.7086796128224\\
0.584000000000003	39.6713619166346\\
0.585000000000001	39.7016146924406\\
0.586000000000006	39.6716955021378\\
0.587000000000003	39.6318533293228\\
0.588000000000001	39.6486889952943\\
0.590000000000003	39.7530473266229\\
0.591000000000001	39.7517261661056\\
0.593000000000004	39.8034278439513\\
0.594000000000001	39.7489102184706\\
0.595000000000006	39.7989534566735\\
0.596000000000004	39.8926182866795\\
0.597000000000001	39.8457522704178\\
0.597999999999999	39.8302702083675\\
0.599000000000004	39.854988737938\\
0.600000000000001	39.8017310380923\\
0.600999999999999	39.775271022061\\
0.602000000000004	39.6899492409365\\
0.603000000000002	39.7454176309175\\
0.603999999999999	39.6302367605779\\
0.605000000000004	39.6814868757948\\
0.606000000000002	39.7044037746771\\
0.606999999999999	39.6911513708459\\
0.608000000000004	39.6655194086912\\
0.609000000000002	39.731944969509\\
0.609999999999999	39.7392848897282\\
0.611000000000004	39.7200874248594\\
0.612000000000002	39.7613963618727\\
0.613	39.8217250511933\\
0.614000000000004	39.7822860858044\\
0.615000000000002	39.8126345950088\\
0.616	39.821773476519\\
0.617000000000004	39.8375436501656\\
0.618000000000002	39.7851261015252\\
0.619	39.8523846530082\\
0.620000000000005	39.814839624886\\
0.621000000000002	39.7452545319195\\
0.622	39.6539518559818\\
0.623000000000005	39.7003758666591\\
0.624000000000002	39.6283745502087\\
0.625	39.7001713609007\\
0.626000000000005	39.7120781783206\\
0.627000000000002	39.6588917641891\\
0.628	39.6712637570562\\
0.629000000000005	39.6711743535311\\
0.630000000000003	39.7276709390712\\
0.631	39.7387897785917\\
0.633000000000003	39.8259706607611\\
0.634	39.8018906800059\\
0.635000000000005	39.8597788238264\\
0.636000000000003	39.8181883691734\\
0.637	39.7989897169182\\
0.638000000000005	39.7509479838686\\
0.639000000000003	39.8019398933151\\
0.640000000000001	39.8017313430522\\
0.641000000000005	39.8041987796634\\
0.642000000000003	39.6876651046772\\
0.643000000000001	39.7048042081028\\
0.644000000000005	39.6057147712861\\
0.646000000000001	39.7179902408193\\
0.647000000000006	39.6827567260666\\
0.648000000000003	39.680370783383\\
0.649000000000001	39.7132677052188\\
0.651000000000003	39.6862162333798\\
0.652000000000001	39.8111699536805\\
0.653000000000006	39.8019311501522\\
0.654000000000003	39.8396584312853\\
0.655000000000001	39.8511084333011\\
0.656000000000006	39.8541057495759\\
0.657000000000004	39.8276873233925\\
0.658000000000001	39.7735129015003\\
0.660000000000004	39.8592378527825\\
0.661999999999999	39.7181456630782\\
0.663000000000004	39.7181257311095\\
0.664000000000001	39.5741189196364\\
0.664999999999999	39.6189101491687\\
0.666000000000004	39.6939254960519\\
0.667000000000002	39.6958711595966\\
0.667999999999999	39.7073579096329\\
0.669000000000004	39.7432137887097\\
0.670000000000002	39.6927023636223\\
0.670999999999999	39.669867279208\\
0.672000000000004	39.716493585988\\
0.673000000000002	39.8230162026354\\
0.673999999999999	39.8360021586037\\
0.675000000000004	39.8699191283149\\
0.676000000000002	39.8576897269054\\
0.677	39.8358642068369\\
0.678000000000004	39.693077534807\\
0.679000000000002	39.7734361223599\\
0.68	39.8213131015586\\
0.681000000000004	39.8324028938266\\
0.682000000000002	39.7401674812642\\
0.683	39.752368098362\\
0.684000000000005	39.5942815043772\\
0.686	39.6438141671493\\
0.689	39.806069978673\\
0.690000000000005	39.7424786056438\\
0.692	39.6440143652718\\
0.693000000000005	39.7177055434376\\
0.694000000000003	39.828333967011\\
0.695	39.9055648163673\\
0.696000000000005	39.9579520671082\\
0.698	39.7555001450461\\
0.699000000000005	39.741897531886\\
0.700000000000003	39.7781239928162\\
0.701000000000001	39.8014776658216\\
0.702000000000005	39.7356868197724\\
0.703000000000003	39.7532152874605\\
0.704000000000001	39.6633417849423\\
0.705000000000005	39.6090884631912\\
0.706000000000003	39.6130269781311\\
0.707000000000001	39.6012564630114\\
0.709000000000003	39.7995745214443\\
0.710000000000001	39.7894702346348\\
0.711000000000006	39.7706583625616\\
0.712000000000003	39.6518134097224\\
0.713000000000001	39.6915523265696\\
0.715000000000003	39.8395903252968\\
0.716000000000001	39.9666549205436\\
0.717000000000006	39.9318144445511\\
0.718000000000004	39.771439409609\\
0.719000000000001	39.6995359390454\\
0.720000000000006	39.6956524374782\\
0.721000000000004	39.7275147482668\\
0.722000000000001	39.7378433656375\\
0.722999999999999	39.8004130194226\\
0.725000000000001	39.661787573112\\
0.725999999999999	39.5974134978498\\
0.727000000000004	39.5644968595979\\
0.728000000000002	39.6482017928537\\
0.728999999999999	39.8090019867876\\
0.730000000000004	39.8714485339645\\
0.731999999999999	39.6991506226934\\
0.733000000000004	39.697436722497\\
0.734000000000002	39.6355040568132\\
0.734999999999999	39.7477850527609\\
0.736000000000004	39.9450120134676\\
0.737000000000002	40.0162504987814\\
0.739000000000004	39.7288171248717\\
0.742000000000004	39.6300149537871\\
0.743000000000002	39.8054878563765\\
0.744	39.8180117840414\\
0.745000000000005	39.7660632747224\\
0.746000000000002	39.6466559034763\\
0.747	39.4663231821366\\
0.748000000000005	39.5606116490762\\
0.75	39.8487959921989\\
0.751000000000005	39.9051432821513\\
0.752000000000002	39.8527650933229\\
0.754000000000005	39.6228976803342\\
0.755000000000003	39.6662295363155\\
0.757000000000005	39.9895586587619\\
0.758000000000003	39.9947825190886\\
0.759	39.9270540956548\\
0.761000000000003	39.5648972307228\\
0.762	39.5276975399806\\
0.763000000000005	39.712410444722\\
0.764000000000003	39.8196008292808\\
0.765000000000001	39.8685940261721\\
0.766000000000005	39.8276001454443\\
0.768000000000001	39.4649175735883\\
0.769000000000005	39.5242097563556\\
0.771000000000001	39.8637310875445\\
0.772000000000006	40.0128952234274\\
0.773000000000003	39.9864898163765\\
0.774000000000001	39.723239263747\\
0.775000000000006	39.6031235700046\\
0.776000000000003	39.6446068984413\\
0.777000000000001	39.8885936483461\\
0.779000000000003	40.1242655880312\\
0.780000000000001	39.9514116915666\\
0.782000000000004	39.3766090575216\\
0.783000000000001	39.4792937916952\\
0.783999999999999	39.6445448411382\\
0.785000000000004	39.9227249563664\\
0.786000000000001	40.0151805388404\\
0.786999999999999	39.8685950488623\\
0.788000000000004	39.5220650694473\\
0.789000000000001	39.3862309604733\\
0.789999999999999	39.4776844420416\\
0.791000000000004	39.7181543657229\\
0.792000000000002	40.0364657148049\\
0.792999999999999	40.2126610259322\\
0.794000000000004	39.9980646609418\\
0.795000000000002	39.6336894486057\\
0.795999999999999	39.4891418011547\\
0.797000000000004	39.5985638363766\\
0.798999999999999	40.0928181067871\\
0.800000000000004	40.2163039240565\\
0.801000000000002	39.9987754565791\\
0.802	39.4793776479998\\
0.803000000000004	39.341998805821\\
0.804000000000002	39.4026974543066\\
0.806000000000004	40.0207893409715\\
0.807000000000002	40.1454241601694\\
0.808	39.9110753119322\\
0.809000000000005	39.4813018394278\\
0.810000000000002	39.3224413232149\\
0.811	39.4062663345292\\
0.813000000000002	40.2037599405077\\
0.814	40.3306793007983\\
0.815000000000005	40.0433024341015\\
0.816000000000003	39.5869434915682\\
0.817	39.2925775733896\\
0.818000000000005	39.500876933115\\
0.82	40.3169930706486\\
0.821000000000005	40.3047271968382\\
0.822000000000003	39.9519282197275\\
0.823	39.3717031004807\\
0.824000000000005	39.1348732396338\\
0.825000000000003	39.4345192028236\\
0.826000000000001	39.9271069158332\\
0.827000000000005	40.2283035971744\\
0.828000000000003	40.3007220011184\\
0.829000000000001	39.9285671618839\\
0.830000000000005	39.3381986397974\\
0.831000000000003	39.0603844015547\\
0.834000000000003	40.4509935300871\\
0.835000000000001	40.5283750655916\\
0.836000000000006	40.1672406051132\\
0.837000000000003	39.4060238839389\\
0.838000000000001	39.088426418607\\
0.841000000000001	40.5013709709645\\
0.842000000000006	40.5318951595819\\
0.843000000000004	39.9987049083977\\
0.844000000000001	39.1209422452766\\
0.845000000000006	38.9503415454618\\
0.847000000000001	40.0732768268643\\
0.847999999999999	40.4706375097308\\
0.849000000000004	40.5797136856112\\
0.850000000000001	40.0432057555441\\
0.850999999999999	39.0871183842817\\
0.852000000000004	38.8727528355431\\
0.853999999999999	40.2890157850224\\
0.855000000000004	40.7897218166925\\
0.856000000000002	40.8478924922927\\
0.856999999999999	40.147780121576\\
0.858000000000004	39.0948787120034\\
0.859000000000002	38.8999541779913\\
0.861000000000004	40.3358481054969\\
0.862000000000002	40.7581001139017\\
0.863	40.8958701746274\\
0.864000000000004	40.0490348840987\\
0.865000000000002	38.8221162486599\\
0.866	38.7703695117616\\
0.868000000000002	40.3563145820943\\
0.869	40.8819290015464\\
0.870000000000005	41.0459758925\\
0.871000000000002	40.0451851526662\\
0.872	38.7475518598873\\
0.873000000000005	38.8444834225914\\
0.874000000000002	39.9696804178772\\
0.876000000000005	41.2077896190904\\
0.877000000000002	41.3697063529793\\
0.879000000000005	38.6466851682608\\
0.880000000000003	38.8531663362699\\
0.881	39.9932749156814\\
0.883000000000003	41.2555502907801\\
0.884	41.4929515075329\\
0.886000000000003	38.3851577975882\\
0.887	38.719013712021\\
0.888000000000005	40.0755013596057\\
0.890000000000001	41.4589500779518\\
0.891000000000005	41.7771721242255\\
0.893000000000001	38.3783203123592\\
0.894000000000005	38.852651984174\\
0.895000000000003	40.3977192856567\\
0.897000000000006	41.8474559256974\\
0.898000000000003	42.1510765040296\\
0.900000000000006	38.1764442978827\\
0.901000000000003	38.7788408208138\\
0.902000000000001	40.6067765389876\\
0.903000000000006	41.210384502864\\
0.904000000000003	42.0386204718361\\
0.905000000000001	42.3416659791162\\
0.907000000000004	37.9664413785431\\
0.908000000000001	38.9011197241808\\
0.908999999999999	40.9262290971742\\
0.910000000000004	41.3850120439259\\
0.911000000000001	42.3875027619579\\
0.911999999999999	42.8950274940147\\
0.914000000000001	37.8333412391078\\
0.914999999999999	39.0942879651403\\
0.916000000000004	41.3987321397955\\
0.917000000000002	41.7460331690489\\
0.917999999999999	42.792142055483\\
0.919000000000004	43.3416743877937\\
0.920999999999999	37.5487153534326\\
0.922000000000004	39.1752947764457\\
0.923000000000002	41.7268547038649\\
0.923999999999999	41.7951701820603\\
0.925000000000004	43.1246152661852\\
0.926000000000002	43.9336455007653\\
0.928000000000004	37.3218175999282\\
0.929000000000002	39.3995603373607\\
0.93	42.2607935812662\\
0.931000000000004	42.0932050514699\\
0.933	44.7750470823022\\
0.935000000000002	37.1621187778327\\
0.937000000000005	43.018689368752\\
0.938000000000002	42.5528339252876\\
0.940000000000005	45.55685595301\\
0.942	36.9230846314423\\
0.944000000000003	43.6645485644682\\
0.945	42.7754065724341\\
0.947000000000003	46.3826235003664\\
0.949000000000005	36.7969992334793\\
0.951000000000001	44.6429133291762\\
0.952000000000005	43.2076182493314\\
0.953000000000003	44.8141453755378\\
0.954000000000001	47.602832855545\\
0.955000000000005	43.2111519552289\\
0.956000000000003	36.8417122904134\\
0.957000000000001	40.5617884358081\\
0.958000000000006	45.9055465291436\\
0.959000000000003	43.8464744405965\\
0.960000000000001	45.1062947932138\\
0.961000000000006	48.6911990513035\\
0.962000000000003	44.4793808371321\\
0.963000000000001	36.779069199397\\
0.964000000000006	40.336366273327\\
0.965000000000003	46.9684569586198\\
0.966000000000001	44.4905871977708\\
0.967000000000006	45.1962598222513\\
0.968000000000004	49.8068480826887\\
0.969000000000001	46.1653479928506\\
0.970000000000006	37.2257853562191\\
0.971000000000004	40.0973876762783\\
0.972000000000001	48.1864421523848\\
0.972999999999999	45.5732268581403\\
0.974000000000004	45.2591031032521\\
0.975000000000001	50.9256290705024\\
0.975999999999999	48.2621993204334\\
0.977000000000004	38.1663689055585\\
0.978000000000002	39.5281782328407\\
0.978999999999999	49.4092408460327\\
0.981000000000002	44.8796984643896\\
0.981999999999999	51.5159309739025\\
0.983000000000004	50.5994513200822\\
0.984000000000002	39.6831792357121\\
0.984999999999999	38.391739070047\\
0.986000000000004	49.8101708451412\\
0.987000000000002	49.2815407134082\\
0.988	44.5106071024139\\
0.989000000000004	51.4598359337413\\
0.990000000000002	53.0186723263142\\
0.991	42.2982622213863\\
0.992000000000004	37.3968296474202\\
0.993000000000002	49.4884596193914\\
0.994	52.0149265898351\\
0.995000000000005	44.797491046079\\
0.996000000000002	50.8087236011901\\
0.997	55.0547228176378\\
0.999000000000002	36.8672791261529\\
1	47.9675017450324\\
};
\addlegendentry{$I_{g,d}$}
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00278340859026471\\
0.00100000000000122	-0.00983349856232252\\
0.00199999999999889	-0.0395628471998499\\
0.00300000000000011	-0.0539601826584928\\
0.00400000000000134	-0.0539475822481386\\
0.00499999999999901	-0.0305759953039626\\
0.00600000000000023	0.0501034723351488\\
0.00700000000000145	0.0899710355131056\\
0.00799999999999912	0.0215712566355961\\
0.00900000000000034	0.0768595727439099\\
0.0100000000000016	-0.00861129947142203\\
0.0109999999999992	-0.00042200760198341\\
0.0120000000000005	0.0561331030695555\\
0.0130000000000017	0.0476636885350032\\
0.0139999999999993	0.076174312386982\\
0.0160000000000018	0.0294568872040273\\
0.0169999999999995	-0.0741469627821019\\
0.0180000000000007	-0.0906475382807059\\
0.0190000000000019	0.0120659335466478\\
0.0199999999999996	0.00512764458846604\\
0.0210000000000008	-0.00686768005465055\\
0.022000000000002	0.0198535513981355\\
0.0229999999999997	-0.015551981794431\\
0.0240000000000009	-0.0402188235842971\\
0.0250000000000021	-0.0314314874714832\\
0.0259999999999998	0.025168176119724\\
0.027000000000001	0.0517639196156274\\
0.0280000000000022	0.0233729862744738\\
0.0289999999999999	0.0982945236545767\\
0.0300000000000011	-0.0482034522917409\\
0.0310000000000024	-0.0669807036280581\\
0.032	0.0427497505118595\\
0.0330000000000013	0.0563723618424774\\
0.0339999999999989	0.0804097170400055\\
0.0350000000000001	0.00572659266869735\\
0.0360000000000014	0.021223195493338\\
0.036999999999999	-0.0674697892119234\\
0.0380000000000003	-0.102487398343396\\
0.0390000000000015	0.0434678703641325\\
0.0399999999999991	-0.00117938584276445\\
0.0410000000000004	-0.000451075713943538\\
0.0420000000000016	-0.0323289586463282\\
0.0429999999999993	-0.0485431731372188\\
0.0440000000000005	-0.0708407734746856\\
0.0459999999999994	0.0563101188072608\\
0.0470000000000006	0.09233526690414\\
0.0480000000000018	0.0436902258239869\\
0.0489999999999995	0.109351198743788\\
0.0500000000000007	-0.0412201593686987\\
0.0510000000000019	-0.0148103952155871\\
0.0519999999999996	0.0797010477930726\\
0.0530000000000008	0.0864756688983164\\
0.054000000000002	0.0764792537465411\\
0.0549999999999997	0.0108101880660421\\
0.0560000000000009	0.0382627635880937\\
0.0570000000000022	-0.0701639988638938\\
0.0579999999999998	-0.103466912274421\\
0.0590000000000011	0.0328052852159111\\
0.0600000000000023	0.0318183177820934\\
0.0609999999999999	-0.00361977287066395\\
0.0620000000000012	-0.000678719094359792\\
0.0629999999999988	-0.0421183099579245\\
0.0640000000000001	-0.0653448338185996\\
0.0650000000000013	-0.0112151074736992\\
0.0659999999999989	0.0272718880629093\\
0.0670000000000002	0.0475557476218889\\
0.0680000000000014	0.0297907030759497\\
0.0689999999999991	0.0385985340131221\\
0.0700000000000003	-0.0520990591133987\\
0.0719999999999992	0.0835082688277389\\
0.0730000000000004	0.0392771123758955\\
0.0740000000000016	0.0514523368206525\\
0.0749999999999993	0.00937615460054175\\
0.0760000000000005	0.0318128995618778\\
0.0770000000000017	-0.053013042833566\\
0.0779999999999994	-0.10093888887117\\
0.0790000000000006	0.0489240186522792\\
0.0809999999999995	-0.0165399299549023\\
0.0820000000000007	-0.0221937757241086\\
0.083000000000002	-0.0379821275039127\\
0.0839999999999996	-0.0414425635369824\\
0.0850000000000009	-0.0593124682038386\\
0.0860000000000021	0.0268179947947047\\
0.0869999999999997	0.0846358829746521\\
0.088000000000001	0.031627692521397\\
0.0890000000000022	0.103147270284907\\
0.0899999999999999	-0.0306594458521303\\
0.0910000000000011	-0.0537013097506716\\
0.0920000000000023	0.0952978894066021\\
0.093	0.0585820225492277\\
0.0940000000000012	0.066151903704057\\
0.0949999999999989	0.0576124347619817\\
0.0960000000000001	0.024543406428883\\
0.0970000000000013	-0.0864213068414585\\
0.097999999999999	-0.0819346264263885\\
0.0990000000000002	0.0542060850944459\\
0.100000000000001	0.0119262906464037\\
0.100999999999999	0.0223638007390221\\
0.103000000000002	-0.0644169871878901\\
0.103999999999999	-0.0159601726138199\\
0.105	-0.0245555728218889\\
0.106999999999999	0.0493922998651364\\
0.108000000000001	0.0343198343366282\\
0.109000000000002	0.0625531554622967\\
0.109999999999999	-0.0500438827447951\\
0.112000000000002	0.0743395690256499\\
0.113	0.0289194680100451\\
0.114000000000001	0.0559290396917653\\
0.115000000000002	0.0310366044664505\\
0.116	0.0479902486303949\\
0.117000000000001	-0.0771871856698887\\
0.118000000000002	-0.0684789422083156\\
0.119	-0.00485037899474605\\
0.120000000000001	0.0138891758718991\\
0.121000000000002	-0.0172679790176318\\
0.122	0.0298512912996678\\
0.123000000000001	-0.0400202322700274\\
0.124000000000002	-0.0303559528282946\\
0.125	-0.0290852030042643\\
0.126000000000001	0.0163157576477033\\
0.126999999999999	0.0479875832787222\\
0.128	0.0670612085595792\\
0.129000000000001	0.104520713943579\\
0.129999999999999	-0.00968773291269898\\
0.131	-0.0614489426070755\\
0.132000000000001	0.0379343537020453\\
0.134	0.0827324565621588\\
0.135000000000002	0.0191062537192117\\
0.135999999999999	0.0242996340943158\\
0.137	-0.0547130705444552\\
0.138000000000002	-0.0701980455986444\\
0.138999999999999	-0.0077981826307294\\
0.140000000000001	0.0293426743391869\\
0.141000000000002	0.0322930770039953\\
0.141999999999999	-0.0216353600895509\\
0.143000000000001	-0.0322830404494603\\
0.144000000000002	-0.0543329450377854\\
0.145	-0.0476921999183908\\
0.146000000000001	0.0348232540161284\\
0.147000000000002	0.0287703689687646\\
0.148	0.0566545277403385\\
0.149000000000001	0.0630077409945251\\
0.150000000000002	-0.00937365594218065\\
0.151	-0.00778296085667307\\
0.152000000000001	0.0704370327857227\\
0.153000000000002	0.0593410169945763\\
0.154	0.0659269766075496\\
0.155000000000001	-0.0213407754592438\\
0.156000000000002	0.00788973705806484\\
0.158000000000001	-0.13787754137029\\
0.158999999999999	0.0365185689988508\\
0.16	0.0297003523928936\\
0.161000000000001	0.0100408993805594\\
0.161999999999999	-0.0428475656090512\\
0.163	0.00951345444839191\\
0.164000000000001	-0.0601565748969648\\
0.164999999999999	-0.0275726800673333\\
0.166	0.046863792541572\\
0.167000000000002	0.0835891065980121\\
0.167999999999999	0.0373179539048394\\
0.169	0.0850859864286839\\
0.170000000000002	-0.069300932640715\\
0.172000000000001	0.0876539077751595\\
0.173000000000002	0.0773192296620131\\
0.173999999999999	0.0749986981820498\\
0.175000000000001	0.0111162256914739\\
0.176000000000002	0.0317660866345371\\
0.177	-0.0661540917147505\\
0.178000000000001	-0.0572663141753544\\
0.179000000000002	0.0639229730462212\\
0.18	0.00637683033207992\\
0.181000000000001	-0.0181731946434169\\
0.182000000000002	-0.0107931858116217\\
0.183	-0.0435988947352683\\
0.185000000000002	-0.0142651189890515\\
0.186	0.0501040638473498\\
0.187000000000001	0.0242151642693962\\
0.188000000000002	0.0350960735907186\\
0.189	0.0501540662023068\\
0.190000000000001	-0.0663981290895421\\
0.190999999999999	-0.00935493707220658\\
0.192	0.0656073657755734\\
0.193000000000001	0.0786635950318271\\
0.193999999999999	0.0815349078736993\\
0.195	0.0404857342166203\\
0.196000000000002	0.0178610867177689\\
0.196999999999999	-0.0718243885081442\\
0.198	-0.0928213578726655\\
0.199000000000002	0.0561570794838708\\
0.199999999999999	0.00115889180331052\\
0.201000000000001	0.00337930303635758\\
0.202999999999999	-0.0276917223684201\\
0.204000000000001	-0.0618089700877356\\
0.205000000000002	-0.0486813394223979\\
0.206	0.0481494988297975\\
0.207000000000001	0.0313737933154066\\
0.208000000000002	0.0242812104420729\\
0.209	0.0709741749191153\\
0.210000000000001	-0.0240077909703338\\
0.211000000000002	-0.0161392540967853\\
0.212	0.092304754996043\\
0.213000000000001	0.0525848846285832\\
0.214000000000002	0.0314290224761038\\
0.216000000000001	0.014759682311464\\
0.217000000000002	-0.0789632416961688\\
0.218	-0.0594958830096957\\
0.219000000000001	0.00766620091667036\\
0.219999999999999	0.00465493476227152\\
0.221	0.0382634477559485\\
0.222000000000001	-0.0276992363931079\\
0.222999999999999	-0.0202964394714691\\
0.224	-0.0425885981879688\\
0.225000000000001	-0.0358337200395411\\
0.225999999999999	0.0188289052454707\\
0.227	0.0230847327102524\\
0.228000000000002	0.0245513808606184\\
0.228999999999999	0.0715824588370388\\
0.23	0.00919654360426847\\
0.231000000000002	-0.018895457850082\\
0.233000000000001	0.0845419640650888\\
0.234000000000002	0.0718850760937002\\
0.234999999999999	-0.00336419714323455\\
0.236000000000001	0.0196441533550811\\
0.237000000000002	-0.056597906984706\\
0.238	-0.070528815928725\\
0.239000000000001	0.0290637498199686\\
0.240000000000002	-0.00968453209462794\\
0.241	0.0121593244399989\\
0.242000000000001	-0.00927472781735261\\
0.243000000000002	-0.019511709265732\\
0.244	-0.0590593387962599\\
0.245000000000001	-0.0341135831150758\\
0.247	0.0638497130794704\\
0.248000000000001	-0.000166968785610067\\
0.249000000000002	0.0923596341916841\\
0.251000000000001	-0.0410064736235825\\
0.251999999999999	0.089798728208681\\
0.253	0.0845733339037729\\
0.254000000000001	0.046013181710773\\
0.254999999999999	0.0476986010048321\\
0.256	0.0779970157073322\\
0.257000000000001	-0.0814819117994183\\
0.257999999999999	-0.077754156685593\\
0.259	0.029994400556653\\
0.260000000000002	0.0047492724897964\\
0.260999999999999	0.00358698042031946\\
0.262	-0.0436777482670898\\
0.263000000000002	-0.011803049062614\\
0.263999999999999	-0.0206336982578179\\
0.265000000000001	-0.0112223694797002\\
0.266000000000002	0.00295379261439876\\
0.266999999999999	0.0301362415586333\\
0.268000000000001	-0.00231486275414383\\
0.269000000000002	0.081367401181268\\
0.27	-0.0166356452347713\\
0.271000000000001	-0.0386121004415685\\
0.272000000000002	0.062205078130944\\
0.273	0.0573419196742613\\
0.274000000000001	0.0478823064783604\\
0.275000000000002	0.0603896757357312\\
0.276	0.043793384595773\\
0.277000000000001	-0.0594845624658866\\
0.278000000000002	-0.0671746174826175\\
0.279	0.0370461111482641\\
0.280000000000001	0.0068691786651236\\
0.281000000000002	-0.0082226995485577\\
0.282	0.000956737976011368\\
0.283000000000001	-0.0275213892557709\\
0.283999999999999	-0.0244123322589864\\
0.285	-0.0340038997702834\\
0.286000000000001	0.0107892103474825\\
0.286999999999999	0.0340629354187421\\
0.288	-0.0132379993038967\\
0.289000000000001	0.0890588577462239\\
0.289999999999999	-0.0293300939895254\\
0.291	-0.0392136662676315\\
0.292000000000002	0.077450724999796\\
0.292999999999999	0.0571997726547764\\
0.294	0.0842361408759515\\
0.295000000000002	0.0670697098360584\\
0.295999999999999	-0.0153462638244193\\
0.297000000000001	-0.0651427963193107\\
0.298000000000002	-0.0719072848626574\\
0.298999999999999	0.0225145304053207\\
0.300000000000001	-0.00741755636680352\\
0.301000000000002	0.0174540657811093\\
0.303000000000001	-0.0258293015836877\\
0.304000000000002	-0.0407442491751979\\
0.305	-0.0231239690052405\\
0.306000000000001	0.000981235917269174\\
0.307000000000002	0.0845147462774776\\
0.308	0.0101405027875572\\
0.309000000000001	0.0840191300476469\\
0.310000000000002	-0.0381348981984644\\
0.311	-0.0155075817856734\\
0.312000000000001	0.109596708550278\\
0.313000000000002	0.0921813445818707\\
0.314	0.0823317704762054\\
0.315000000000001	0.0535042556559553\\
0.315999999999999	0.059069575735311\\
0.317	-0.0999356894453882\\
0.318000000000001	-0.111002203201707\\
0.318999999999999	0.0318850328463114\\
0.32	-0.0174326959700899\\
0.321000000000002	-0.029749992969812\\
0.321999999999999	-0.00426452359494434\\
0.323	-0.00147105204613496\\
0.324000000000002	-0.0606279218534809\\
0.324999999999999	-0.040107305493688\\
0.326000000000001	0.00330757514695179\\
0.327000000000002	0.0608041024211197\\
0.327999999999999	0.0176178601688584\\
0.329000000000001	0.0793637925941688\\
0.330000000000002	-0.0321653282738943\\
0.332000000000001	0.044279166099745\\
0.333000000000002	0.0138111247709638\\
0.334	0.072309211454499\\
0.335000000000001	0.0392995928822693\\
0.336000000000002	0.0543504628019065\\
0.337	-0.0557413476811845\\
0.338000000000001	-0.0937439972248235\\
0.339000000000002	0.0071005635622825\\
0.34	0.00313366992141795\\
0.341000000000001	0.012006167579294\\
0.343	-0.039597110890714\\
0.344000000000001	-0.0723443210172974\\
0.344999999999999	-0.0544262313645376\\
0.347000000000001	0.0859009151548591\\
0.347999999999999	0.0106138395644422\\
0.349	0.0574764900252767\\
0.350000000000001	0.010393571417648\\
0.350999999999999	-0.0106309836709819\\
0.352	0.0291541772549948\\
0.353000000000002	0.0379069409448221\\
0.353999999999999	0.0635930918336989\\
0.355	-0.00479070092776013\\
0.356000000000002	0.0504537853387887\\
0.356999999999999	-0.0840003706496155\\
0.358000000000001	-0.0692677242037334\\
0.359000000000002	0.0278243395507864\\
0.359999999999999	-0.00715374181551098\\
0.361000000000001	0.0291271381836857\\
0.362000000000002	-0.00753745687586971\\
0.363	0.0142337973596476\\
0.365000000000002	-0.0775794268016519\\
0.366	0.024981151098757\\
0.367000000000001	0.0976340727880398\\
0.368000000000002	0.0125254726315909\\
0.369	0.100425628058012\\
0.370000000000001	-0.0173646325897607\\
0.371000000000002	0.0444073747908931\\
0.372	0.0773216154980396\\
0.373000000000001	0.0830563884407809\\
0.374000000000002	0.0762619522825823\\
0.375	0.0524564513231667\\
0.376000000000001	0.0412039026717999\\
0.376999999999999	-0.0960705720698201\\
0.378	-0.101949412724267\\
0.379000000000001	0.0253828771324045\\
0.379999999999999	-0.0243975832988319\\
0.381	0.018267486884195\\
0.382000000000001	-0.000152730404710866\\
0.382999999999999	-0.0447765049366637\\
0.384	-0.0471592597137018\\
0.385000000000002	-0.0223354885798663\\
0.387	0.067524215915796\\
0.388000000000002	0.0334995606485293\\
0.388999999999999	0.0721855430736795\\
0.390000000000001	-0.0575906488025275\\
0.391999999999999	0.0345829296209814\\
0.393000000000001	0.0375206030391411\\
0.394000000000002	0.0140412563076957\\
0.395	0.064272527614019\\
0.396000000000001	0.0500010863016662\\
0.397000000000002	-0.0571491407713189\\
0.398	-0.0675623934980045\\
0.399000000000001	0.0161441679807801\\
0.400000000000002	0.00611190088617519\\
0.401	-0.00825667626508064\\
0.402000000000001	-0.0349086168058363\\
0.403000000000002	-0.0466986199816048\\
0.404	-0.0456440999963128\\
0.405000000000001	-0.0330664904063518\\
0.406000000000002	0.0501777598923141\\
0.407	0.049616114019166\\
0.408000000000001	0.0205932321576583\\
0.408999999999999	0.100588732197465\\
0.41	-0.0173712168834079\\
0.411000000000001	-0.0496164066778313\\
0.411999999999999	0.0866618403730719\\
0.413	0.0429269060891926\\
0.414000000000001	0.0768832891570739\\
0.414999999999999	0.0548877894788617\\
0.416	0.0402800392373166\\
0.417000000000002	-0.0561175746532747\\
0.417999999999999	-0.104248565027806\\
0.419	0.0153303893247951\\
0.420000000000002	0.0299095299210812\\
0.420999999999999	0.0366240395909223\\
0.422000000000001	-0.0535224167547916\\
0.423000000000002	-0.0400147194200926\\
0.423999999999999	-0.0506399494673353\\
0.425000000000001	-0.00112595254440606\\
0.426000000000002	0.000423295402843138\\
0.427	0.048078198737759\\
0.428000000000001	-0.00114401395879682\\
0.429000000000002	0.104968545890031\\
0.43	-0.0246476512479354\\
0.431000000000001	-0.0147281545818849\\
0.432000000000002	0.0620899280588603\\
0.433	0.0396476955647493\\
0.434000000000001	0.0572560067989443\\
0.435000000000002	0.0347898065866019\\
0.436	0.0346545953757946\\
0.437000000000001	-0.044676805650095\\
0.438000000000002	-0.0805157146059514\\
0.439	0.0159949340279191\\
0.440999999999999	0.0197836275317762\\
0.442	-0.0192913825478236\\
0.443000000000001	-0.0284838017257592\\
0.443999999999999	-0.0438917849204863\\
0.446999999999999	0.10176864667995\\
0.448	0.0701133176743838\\
0.449000000000002	0.0714185172357098\\
0.449999999999999	-0.0336686097718193\\
0.451000000000001	-0.00150597121317375\\
0.452000000000002	0.0819934243612721\\
0.452999999999999	0.0875661151077267\\
0.454000000000001	0.06389039671852\\
0.455000000000002	-0.00525216641782933\\
0.456	0.0337859689985649\\
0.458000000000002	-0.119429158616708\\
0.459	0.0689595530556169\\
0.460000000000001	-0.00790573677241468\\
0.461000000000002	-0.00526120340001413\\
0.463000000000001	-0.0434106644776371\\
0.464000000000002	-0.0469632593250715\\
0.465	-0.0362314973133984\\
0.466000000000001	0.0584895584939531\\
0.467000000000002	0.0709964258092448\\
0.468	0.0341638233786732\\
0.469000000000001	0.0865174816300396\\
0.470000000000002	-0.006297588777052\\
0.471	-0.0107787975657914\\
0.472000000000001	0.100781946339215\\
0.472999999999999	0.0407987014407176\\
0.474	0.0807497628953797\\
0.475000000000001	-0.00207983347728913\\
0.475999999999999	0.0501879471001487\\
0.477	-0.0648578956534536\\
0.478000000000002	-0.115810579252926\\
0.478999999999999	0.0897051660227426\\
0.48	-0.0079562920225662\\
0.481000000000002	0.0142095668778488\\
0.481999999999999	0.00640306292978465\\
0.483000000000001	-0.0399683014692407\\
0.484000000000002	-0.0359774918577997\\
0.484999999999999	-0.0360605784506909\\
0.486000000000001	0.0484238235963126\\
0.487000000000002	0.0836728917503251\\
0.488	0.0235094656140866\\
0.489000000000001	0.0476527079964058\\
0.490000000000002	-0.0572336702246012\\
0.491	-0.0279575975925361\\
0.492000000000001	0.0806350363740655\\
0.493000000000002	0.0611523295886478\\
0.494	0.0906792292271277\\
0.495000000000001	0.0419823398216366\\
0.496000000000002	0.045894131419562\\
0.498000000000001	-0.0926412176329272\\
0.499000000000002	0.0231424954891715\\
0.5	0.0076493810840077\\
0.501000000000001	0.0277989209847398\\
0.501999999999999	-0.0537597133046646\\
0.503	0.0119050319811436\\
0.504000000000001	-0.0308037031126638\\
0.504999999999999	-0.00909579857411202\\
0.506	-0.0212953626668586\\
0.507000000000001	0.0672415720459192\\
0.507999999999999	0.0487704011295094\\
0.509	0.11272679552167\\
0.510000000000002	-0.0445479831473996\\
0.510999999999999	-0.0261062281117255\\
0.512	0.114395305516076\\
0.513000000000002	0.0608001209016784\\
0.513999999999999	0.0907920972799623\\
0.515000000000001	-0.00474301374483233\\
0.516000000000002	0.0462910413444462\\
0.516999999999999	-0.0727162849161971\\
0.518000000000001	-0.0817693156130552\\
0.519000000000002	0.0355791162656232\\
0.52	-0.00965917344304756\\
0.521000000000001	0.0359116167555911\\
0.523	-0.0329219914210235\\
0.524000000000001	-0.0621408849867606\\
0.525000000000002	-0.0352738415556253\\
0.526	0.0109657006837125\\
0.527000000000001	0.0872769623548209\\
0.528000000000002	0.0155456080678427\\
0.529	0.0995257960885567\\
0.530000000000001	0.00551506741427943\\
0.531000000000002	-0.014068849224973\\
0.532	0.0484568709512203\\
0.533000000000001	0.0589936345116797\\
0.533999999999999	0.0366588724829562\\
0.535	0.00175017540925992\\
0.536000000000001	0.0372732297000695\\
0.536999999999999	-0.0692279619324374\\
0.538	-0.0857197055156043\\
0.539000000000001	0.0693596784081052\\
0.539999999999999	0.00721380438990238\\
0.541	-0.0136277480474476\\
0.542000000000002	-0.0279624621660979\\
0.542999999999999	-0.0559089249834521\\
0.544	-0.046932483131755\\
0.545000000000002	-0.0226339360019878\\
0.545999999999999	0.0356061367932625\\
0.547000000000001	0.018244012574467\\
0.548000000000002	0.0142100473356805\\
0.548999999999999	0.110678630813048\\
0.550000000000001	-0.020787804697882\\
0.551000000000002	-0.0362401642418284\\
0.552	0.052319066528792\\
0.553000000000001	0.0546546024250532\\
0.554000000000002	0.0698479037695563\\
0.555	0.0134920931049045\\
0.556000000000001	0.0676775648075179\\
0.557000000000002	-0.099018327120497\\
0.558	-0.0804905538843421\\
0.559000000000001	0.0426255636177117\\
0.560000000000002	0.00910525694521169\\
0.561	0.00153138800131458\\
0.562000000000001	0.0348111471640422\\
0.563000000000002	0.00241023260220885\\
0.565000000000001	-0.0259750438647757\\
0.565999999999999	0.00406449555198662\\
0.567	0.0827555033273377\\
0.568000000000001	0.0378273365102082\\
0.568999999999999	0.0736400279985752\\
0.57	-0.0477939774352585\\
0.571000000000002	-0.0108825157742451\\
0.571999999999999	0.104887773314928\\
0.573	0.0327583704748271\\
0.574000000000002	0.0297695857969664\\
0.574999999999999	0.03335431750072\\
0.576000000000001	0.0306680589654498\\
0.577000000000002	-0.0567409186890906\\
0.577999999999999	-0.0933884667514242\\
0.579000000000001	0.0166220835762836\\
0.580000000000002	0.0331962217309432\\
0.582000000000001	-0.038978868441415\\
0.583000000000002	-0.0103804146418796\\
0.584	-0.0467220296339548\\
0.585000000000001	-0.025079371527621\\
0.586000000000002	0.0113717555290727\\
0.587	0.0759165001137738\\
0.588000000000001	0.00794441404373458\\
0.589000000000002	0.0583877367973038\\
0.59	-0.0348974298782565\\
0.591000000000001	-0.0445870649497166\\
0.592000000000002	0.0786190710472852\\
0.593	0.0477860838970514\\
0.594000000000001	0.109066513160489\\
0.595000000000002	0.0195569764118275\\
0.596	0.0319945096900369\\
0.597000000000001	-0.0822244961825831\\
0.597999999999999	-0.100560971910639\\
0.599	0.0121334827345656\\
0.600000000000001	0.00537663924326637\\
0.600999999999999	0.0208181210828613\\
0.603000000000002	-0.0406683821251441\\
0.603999999999999	-0.0464943033207703\\
0.605	-0.0367545843836758\\
0.606000000000002	0.0630228912382904\\
0.606999999999999	0.113100646950951\\
0.608000000000001	0.0287205031501259\\
0.609000000000002	0.0915384580261396\\
0.609999999999999	-0.053537665013895\\
0.611000000000001	-0.0613369435455091\\
0.612000000000002	-0.0276979674840234\\
0.613	0.10270550042279\\
0.614000000000001	0.136402566113514\\
0.615000000000002	0.108961662094835\\
0.616	0.0574527235750004\\
0.617000000000001	-0.0801141419991751\\
0.618000000000002	-0.17609415703696\\
0.619	0.00478726417478725\\
0.620000000000001	0.0202098385272826\\
0.621000000000002	0.0913548496512249\\
0.624000000000002	-0.0985705478447301\\
0.625	-0.121914533181229\\
0.626000000000001	-0.0403485929784964\\
0.626999999999999	0.0989673783473641\\
0.628	0.134570455793547\\
0.629000000000001	0.150530959336052\\
0.629999999999999	-0.0560666875911373\\
0.631	-0.0929915346328229\\
0.635000000000002	0.182608052143035\\
0.635999999999999	0.112403494751565\\
0.637	-0.0985051555998595\\
0.638000000000002	-0.214601152381693\\
0.641000000000002	0.13870687806282\\
0.641999999999999	0.124689229693264\\
0.643000000000001	0.0608983938029901\\
0.644000000000002	-0.120164189861409\\
0.645	-0.16994680338318\\
0.646000000000001	-0.0909738480629088\\
0.648	0.175373525513791\\
0.649000000000001	0.229752232028293\\
0.650000000000002	0.00303415630520476\\
0.651	-0.112020713961229\\
0.652000000000001	-0.130131688705642\\
0.653000000000002	-0.109106186570717\\
0.654	0.151849949205083\\
0.655000000000001	0.195355570023697\\
0.656000000000002	0.253488395122513\\
0.658000000000001	-0.244452958520437\\
0.658999999999999	-0.188821034356842\\
0.66	-0.112798716836341\\
0.661000000000001	0.0838373014431255\\
0.661999999999999	0.201715671024761\\
0.663	0.167424600191126\\
0.664999999999999	-0.212823458064655\\
0.666	-0.209353783933672\\
0.667000000000002	-0.0741586990720293\\
0.667999999999999	0.163535111160286\\
0.669	0.315472851994627\\
0.670000000000002	0.181001396719488\\
0.672000000000001	-0.188255062473122\\
0.673000000000002	-0.199044597098606\\
0.673999999999999	-0.0374116345359852\\
0.675000000000001	0.182780099869948\\
0.676000000000002	0.300033227423988\\
0.677	0.186467322668324\\
0.678000000000001	-0.127289168335643\\
0.679000000000002	-0.256641374869712\\
0.68	-0.298836493056982\\
0.682000000000002	0.173796137849216\\
0.683	0.320191195632312\\
0.684000000000001	0.190527426667735\\
0.686	-0.262124018393347\\
0.687000000000001	-0.24902562022147\\
0.689	0.282236490060939\\
0.690000000000001	0.312142796534744\\
0.690999999999999	0.179327705101837\\
0.692	-0.100554051291851\\
0.693000000000001	-0.248832433702102\\
0.693999999999999	-0.264095249276881\\
0.695	0.00929575711464992\\
0.696000000000002	0.369497140680142\\
0.696999999999999	0.289729802678497\\
0.699999999999999	-0.403198469490917\\
0.701000000000001	-0.2986666854151\\
0.702999999999999	0.271076839657827\\
0.704000000000001	0.371442375428607\\
0.707000000000001	-0.365513924268416\\
0.708000000000002	-0.321268495015914\\
0.709	0.0997360758812569\\
0.710000000000001	0.288516591980642\\
0.711000000000002	0.366375889656666\\
0.712	0.182746498730452\\
0.713000000000001	-0.215813808403023\\
0.714000000000002	-0.380310429053552\\
0.715	-0.283487078880061\\
0.716000000000001	0.109424821758179\\
0.717000000000002	0.346843114980974\\
0.718	0.393283835100632\\
0.719000000000001	0.150302539398009\\
0.720000000000002	-0.261020948894267\\
0.721	-0.527583072984402\\
0.722000000000001	-0.383762799574228\\
0.724	0.404473696729525\\
0.725000000000001	0.431254913065974\\
0.725999999999999	0.170360240273588\\
0.727	-0.249947647115668\\
0.728000000000002	-0.496201857807499\\
0.73	0.089948118929243\\
0.731000000000002	0.460160487768235\\
0.731999999999999	0.523057546083056\\
0.734000000000002	-0.295816586269694\\
0.734999999999999	-0.518180442636023\\
0.736000000000001	-0.295131758343178\\
0.738	0.428346115990728\\
0.739000000000001	0.534231486167162\\
0.741	-0.408586314942887\\
0.742000000000001	-0.61659442779845\\
0.743000000000002	-0.380106811527984\\
0.745000000000001	0.571347081885389\\
0.746000000000002	0.616430969803652\\
0.747	0.176830885222934\\
0.748000000000001	-0.436869628229907\\
0.749000000000002	-0.578609981948841\\
0.75	-0.411992160426415\\
0.751999999999999	0.697105129989296\\
0.753	0.660906837216608\\
0.754000000000001	0.208915534741521\\
0.754999999999999	-0.434315353044962\\
0.756	-0.737636051958212\\
0.757000000000001	-0.490178585928451\\
0.759	0.706470017988686\\
0.760000000000002	0.67788371868879\\
0.763000000000002	-0.839207336072725\\
0.763999999999999	-0.501945419635334\\
0.766000000000002	0.808776322240011\\
0.766999999999999	0.810727000898574\\
0.77	-0.952030249998373\\
0.771000000000001	-0.592871917956145\\
0.772000000000002	0.385005012765767\\
0.773	0.967126974353448\\
0.774000000000001	0.901387351399162\\
0.777000000000001	-1.12008737440604\\
0.778000000000002	-0.687313761172756\\
0.779	0.399435959032182\\
0.780000000000001	1.03643834729565\\
0.781000000000002	0.9366439381599\\
0.783999999999999	-1.26339354243276\\
0.785	-0.698373136596818\\
0.786000000000001	0.447008042546205\\
0.786999999999999	1.24072819136452\\
0.788	1.12354834046942\\
0.789999999999999	-1.0506030720862\\
0.791	-1.43642380087686\\
0.792000000000002	-0.602130668533029\\
0.792999999999999	0.621626124067664\\
0.794	1.4807261351655\\
0.795000000000002	1.2217787078744\\
0.797000000000001	-1.28331788835467\\
0.798000000000002	-1.61657534314853\\
0.798999999999999	-0.669162891430645\\
0.800000000000001	0.72403797582432\\
0.801000000000002	1.57733857102866\\
0.802	1.29991632982425\\
0.804000000000002	-1.51548093235144\\
0.805	-1.78671833144798\\
0.806000000000001	-0.656204658138591\\
0.807000000000002	0.972695036586963\\
0.808	1.85487660728657\\
0.809000000000001	1.4293050478818\\
0.811	-1.71615604893712\\
0.812000000000001	-1.85169586586677\\
0.813000000000002	-0.604749192035158\\
0.814	1.17317377412754\\
0.815000000000001	2.14410422741209\\
0.815999999999999	1.561044319747\\
0.818000000000001	-2.01929654520375\\
0.818999999999999	-2.07837845296856\\
0.82	-0.604624039843014\\
0.821000000000002	1.357353396331\\
0.821999999999999	2.33956808490694\\
0.823	1.52467791813759\\
0.824999999999999	-2.28162918632089\\
0.826000000000001	-2.26648289036078\\
0.829000000000001	2.63237151888172\\
0.830000000000002	1.65209404164995\\
0.832000000000001	-2.48207288860534\\
0.833000000000002	-2.37445400484167\\
0.836000000000002	2.94765933040911\\
0.837	1.71416444053277\\
0.839000000000002	-2.94135557104244\\
0.84	-2.70387088244464\\
0.842000000000002	2.16046545983177\\
0.843	3.17745928750427\\
0.844000000000001	1.83905929001894\\
0.846	-3.22104946614667\\
0.847000000000001	-2.84364341487426\\
0.849	2.54461714161083\\
0.850000000000001	3.54154594159124\\
0.850999999999999	1.91982346814138\\
0.853000000000002	-3.68226119458787\\
0.853999999999999	-3.13008381435605\\
0.856000000000002	2.93020117892093\\
0.856999999999999	3.90954241899326\\
0.858000000000001	2.04185208496791\\
0.859000000000002	-1.63867467014361\\
0.859999999999999	-4.25651744234561\\
0.861000000000001	-3.52077400308017\\
0.863	3.37893978691956\\
0.864000000000001	4.40106587787121\\
0.865000000000002	2.16243885677907\\
0.866	-1.94631503183512\\
0.867000000000001	-4.8168564305517\\
0.868000000000002	-3.86323638368837\\
0.870000000000001	3.91649244966241\\
0.871000000000002	4.91577291326383\\
0.872	2.31155707265801\\
0.873000000000001	-2.40436970945136\\
0.874000000000002	-5.40727086690606\\
0.875	-3.97675829962461\\
0.877000000000002	4.4424670400029\\
0.878	5.41471355044272\\
0.879000000000001	2.32065652278359\\
0.879999999999999	-2.95749213016082\\
0.881	-6.11494192461249\\
0.882000000000001	-4.37009954521691\\
0.884	5.10455668029\\
0.885000000000002	5.98501977049321\\
0.885999999999999	2.41922103538625\\
0.887	-3.54471927397122\\
0.888000000000002	-6.80504385941681\\
0.888999999999999	-4.69692332371405\\
0.891000000000002	5.71921975354114\\
0.891999999999999	6.61946251216622\\
0.893000000000001	2.49042025241559\\
0.894000000000002	-4.08914766435232\\
0.895	-7.56826916641208\\
0.896000000000001	-4.965015168577\\
0.898	6.39268335132797\\
0.899000000000001	7.20199151455117\\
0.900000000000002	2.5391556650086\\
0.901	-4.82714030364623\\
0.902000000000001	-8.47295457025575\\
0.903000000000002	-5.33051407425284\\
0.905000000000001	7.21029698456145\\
0.906000000000002	7.95043266177397\\
0.907	2.73642019786897\\
0.908000000000001	-5.4857965308401\\
0.908999999999999	-9.35431725587424\\
0.91	-5.71089321775455\\
0.911999999999999	8.03750852670166\\
0.913	8.71207771069577\\
0.914000000000001	2.8049580486002\\
0.914999999999999	-6.23878857768815\\
0.916	-10.4147520247482\\
0.917000000000002	-6.19873210411438\\
0.919	8.84049191736678\\
0.920000000000002	9.60122750668843\\
0.920999999999999	2.95561125734592\\
0.922000000000001	-7.06476058807838\\
0.923000000000002	-11.6414260959051\\
0.923999999999999	-6.59713796053479\\
0.925000000000001	3.04464066670215\\
0.926000000000002	9.77752200271205\\
0.927	10.624862428118\\
0.928000000000001	3.22385759709552\\
0.929000000000002	-7.87941718373899\\
0.93	-12.9693365656546\\
0.931000000000001	-7.19838675856597\\
0.932000000000002	3.45634739547955\\
0.933	10.750769088861\\
0.934000000000001	11.6834192690598\\
0.935000000000002	3.68412452050977\\
0.936	-8.63599993347056\\
0.937000000000001	-14.2663657688903\\
0.938000000000002	-8.08917870174837\\
0.939	3.71187804621\\
0.940000000000001	11.5656354126112\\
0.940999999999999	12.9150839577806\\
0.942	4.28741024002598\\
0.943000000000001	-9.39622534055903\\
0.943999999999999	-15.7641647420089\\
0.945	-9.01615783833811\\
0.946000000000002	4.01261915978821\\
0.946999999999999	12.4359222667533\\
0.948	14.2420670860593\\
0.949000000000002	5.20235779339934\\
0.949999999999999	-9.92559329475281\\
0.951000000000001	-17.25743038748\\
0.952000000000002	-10.2753180029441\\
0.952999999999999	4.12837691480588\\
0.954000000000001	13.1909782341802\\
0.955000000000002	15.5965763822272\\
0.956	6.53067756465921\\
0.957000000000001	-10.0302213007643\\
0.958000000000002	-18.8072341039908\\
0.959	-12.2046683845955\\
0.960000000000001	3.65529974853626\\
0.961000000000002	13.7635182646841\\
0.962	17.0250003714503\\
0.963000000000001	8.48222255219252\\
0.964000000000002	-9.71698074923153\\
0.965	-20.169432747189\\
0.966000000000001	-14.3306909857381\\
0.967000000000002	2.85013323962844\\
0.968	14.118201957995\\
0.969000000000001	18.2776317467723\\
0.970000000000002	10.83850657436\\
0.971	-8.70728533414622\\
0.972000000000001	-21.2857520017179\\
0.972999999999999	-16.9662469643169\\
0.974	1.45194373063102\\
0.975000000000001	14.0606444747185\\
0.975999999999999	19.233419969949\\
0.977	13.7577512599958\\
0.978999999999999	-21.9915070095941\\
0.98	-20.2196821046185\\
0.981999999999999	13.6779134617403\\
0.983000000000001	19.7102420623089\\
0.984000000000002	16.8360822803724\\
0.986000000000001	-21.6027564268767\\
0.987000000000002	-23.2993649034941\\
0.989000000000001	12.834149139794\\
0.990000000000002	19.7421709863993\\
0.991	19.7644810063006\\
0.993000000000002	-20.1956205146045\\
0.994	-25.8766696900875\\
0.996000000000002	11.0089876233844\\
0.997	19.1104443485999\\
0.998000000000001	21.9935697254622\\
0.999000000000002	6.5460767061129\\
1	-17.4671813896839\\
};
\addlegendentry{$I_{g,q}$}
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:0.5,-10)--(axis cs:0.5,60);
\node[color=black, fill=none, font=\large] at (axis cs: 0.4,45) {\textcolor{blue}{Case 2a}: $f_{bw}^{PLL}=$\SI{50}{\hertz}};
\node[color=black, fill=none, font=\large] at (axis cs: 0.59,45) {\textcolor{red}{Case 2b}: $f_{bw}^{PLL}=$\SI{75}{\hertz}};
\end{axis}
\end{tikzpicture}%

==> updated_images/Case_study2_dd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
title style={font=\Large\bfseries},
title={$d-$ axis},
% ymin=-20,
% ymax=60,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Impedance of Z}_{\text{g,dd}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-14.1265388868542\\
3.0888435964775	-4.37041169462748\\
4.49843266896945	-1.14719256079181\\
6.5512855685955	2.03100972220813\\
7.90604321090773	3.59021663996637\\
9.54095476349988	5.11866267466905\\
11.5139539932645	6.6052675977873\\
13.8949549437315	8.03712272193023\\
16.76832936811	9.40225477682612\\
20.2358964772516	10.6982773112825\\
24.4205309454863	11.9569185461506\\
29.4705170255181	13.3051455336572\\
35.5648030622315	15.0579946867956\\
42.9193426012876	17.626363750133\\
51.7947467923122	41.3709157775903\\
62.5055192527392	33.2969004358244\\
75.4312006335461	36.8035514434949\\
91.0298177991526	38.5216498579302\\
109.854114198755	30.6443657453008\\
132.571136559011	25.4869464170281\\
159.985871960607	21.8379725556592\\
193.069772888325	18.9701416959763\\
232.995181051538	16.6051929972213\\
281.176869797421	14.6639568932891\\
339.322177189533	13.1746341055894\\
409.491506238045	7.30196780909744\\
494.171336132382	8.14026108065946\\
596.362331659466	9.1236546212367\\
719.685673001147	10.0689666247234\\
868.511373751352	11.2210112575336\\
1048.11313415469	13.0345767043647\\
1264.85521685529	14.9354260153598\\
1526.41796717524	17.5007718570247\\
1842.06996932673	19.8388874485618\\
2222.99648252619	21.9499664814446\\
2682.69579527974	23.8988231698188\\
3237.45754281763	25.7403212973987\\
3906.93993705462	27.5117702983364\\
4714.86636345743	29.2373237733535\\
6866.48845004303	32.6075407583873\\
10000	35.9212027595052\\
};
\addlegendentry{${Z}_{s}$}
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-31.9883327381597\\
11.5139539932645	-10.7706611479113\\
10000	48.0047971937903\\
};
\addlegendentry{${Z}_{g}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	87.5972489300958\\
1.20679264063936	87.9622075403612\\
1.45634847750121	88.2556358940384\\
1.7575106248548	88.4882102088597\\
2.12095088792024	88.6687626289259\\
2.55954792269949	88.8047864557123\\
3.0888435964775	88.9030575849387\\
3.72759372031504	88.9705087869905\\
4.49843266896938	89.0155908683911\\
5.4286754393239	89.0505233130967\\
6.55128556859571	89.0951275707533\\
7.9060432109076	89.1834343011348\\
9.54095476350004	89.3751078996605\\
11.5139539932641	89.7752005722355\\
13.8949549437312	90.5683486356116\\
16.7683293681103	92.0782740860244\\
20.235896477251	94.8714711218288\\
24.4205309454863	99.928578240303\\
29.4705170255186	108.860011600548\\
35.5648030622303	124.101049205998\\
42.9193426012876	151.313118925969\\
51.7947467923131	93.0672163489101\\
62.5055192527382	97.527780179954\\
75.4312006335461	122.731510980412\\
91.0298177991541	-151.143214117518\\
109.854114198753	-107.289752682296\\
132.571136559011	-91.6827076316362\\
159.98587196061	-80.8347822975059\\
193.069772888321	-70.7708267167647\\
232.995181051538	-60.157833226043\\
281.176869797431	-48.3673304403352\\
339.322177189527	-35.3088264754622\\
409.491506238045	-5.86916541732012\\
494.171336132398	10.2277851432162\\
596.362331659456	23.6141887477338\\
719.685673001159	36.2404031560446\\
1048.11313415467	63.9523659750321\\
1264.85521685531	70.7500532881484\\
1526.41796717519	78.3534912698476\\
1842.0699693267	82.3085264916286\\
2222.99648252623	84.5181171062686\\
2682.69579527965	85.8783860430693\\
3237.45754281763	86.7922073505886\\
3906.93993705468	87.4484278224937\\
4714.86636345727	87.9422212390469\\
5689.86602901828	88.3256851380515\\
6866.48845004314	88.6297752153947\\
8286.42772854666	88.8743071434291\\
10000	89.0727922558462\\
};
%\addlegendentry{$\text{Z}_{\text{s}}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	87.721475271378\\
1.20679264063932	88.1116050725981\\
1.45634847750126	88.4350176475496\\
1.7575106248548	88.7030876292847\\
2.12095088792018	88.925265424599\\
2.55954792269958	89.109396232265\\
3.0888435964775	89.2619889998965\\
3.72759372031492	89.3884419205782\\
4.49843266896938	89.4932307869265\\
5.4286754393239	89.5800659227522\\
6.5512855685955	89.6520227093844\\
7.9060432109076	89.7116500220891\\
9.54095476350004	89.7610602426426\\
11.5139539932645	89.8020039372539\\
13.8949549437312	89.8359317889065\\
16.7683293681103	89.8640459461813\\
20.2358964772516	89.8873425896094\\
24.4205309454863	89.9066472133739\\
29.4705170255186	89.9226438665871\\
35.5648030622315	89.935899386907\\
42.9193426012876	89.9468834832808\\
51.7947467923114	89.9559853783503\\
62.5055192527403	89.9635275996219\\
91.0298177991511	89.974956266618\\
132.571136559011	89.9828037488199\\
193.069772888328	89.9881922138014\\
339.322177189539	89.9932815277787\\
719.685673001159	89.9968323301197\\
2222.99648252623	89.9989744803244\\
10000	89.9997720273368\\
};
%\addlegendentry{$\text{Z}_{\text{g}}$}

\end{axis}
\end{tikzpicture}%

==> updated_images/Case_study2_qq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
title style={font=\Large\bfseries},
title={$q-$ axis},
% ymin=-20,
% ymax=60,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Impedance of Z}_{\text{g,dd}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-17.0612287073617\\
3.0888435964775	-7.31118777160544\\
4.49843266896945	-4.09495012911324\\
6.5512855685955	-0.929135973653111\\
7.90604321090773	0.622105353796215\\
9.54095476349988	2.14365551704447\\
11.5139539932645	3.63063154142775\\
16.76832936811	6.53818972639807\\
20.2358964772516	8.07562822509966\\
24.4205309454863	9.9233586310585\\
29.4705170255181	12.5359076010385\\
35.5648030622315	16.6450102984931\\
42.9193426012876	24.1190317513396\\
51.7947467923122	17.2631111814373\\
62.5055192527392	14.8015584123324\\
75.4312006335461	13.7105538809778\\
109.854114198755	12.3272454109488\\
132.571136559011	11.503066842815\\
159.985871960607	10.5114580140097\\
232.995181051538	8.25593551205257\\
281.176869797421	7.34389801569971\\
339.322177189533	6.97121810786711\\
409.491506238045	12.1826215340011\\
494.171336132382	11.6262805478776\\
596.362331659466	11.2887680051748\\
719.685673001147	10.9921293602396\\
868.511373751352	11.1012093646377\\
1048.11313415469	12.4932021573577\\
1264.85521685529	15.3778131797807\\
1526.41796717524	17.7679489919152\\
1842.06996932673	19.9887449136557\\
2222.99648252619	22.0329110905724\\
2682.69579527974	23.9448212140707\\
3237.45754281763	25.7659599006882\\
3906.93993705462	27.526132601491\\
4714.86636345743	29.245402800113\\
6866.48845004303	32.6101198289617\\
10000	35.9220319496448\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-31.9883327381597\\
11.5139539932645	-10.7706611479113\\
10000	48.0047971937903\\
};
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:143,-50)--(axis cs:143,70);
\node[color=black, fill=none,font=\large] at (axis cs: 400,-30) {\SI{143}{\hertz}};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-92.3681811056009\\
1.20679264063936	-91.9958011076251\\
1.45634847750121	-91.6932102806008\\
1.7575106248548	-91.4492161429148\\
2.12095088792024	-91.2542453965389\\
2.55954792269949	-91.0997030526253\\
3.0888435964775	-90.9771203822912\\
3.72759372031504	-90.8768858348166\\
4.49843266896938	-90.786205979981\\
5.4286754393239	-90.6856928451438\\
6.55128556859571	-90.5435558511509\\
7.9060432109076	-90.3057096944957\\
9.54095476350004	-89.879149511917\\
11.5139539932641	-89.1049370819609\\
13.8949549437312	-87.7176296944091\\
16.7683293681103	-85.2966088492512\\
20.235896477251	-81.2562946197556\\
24.4205309454863	-75.0665439952595\\
29.4705170255186	-67.1641718330291\\
35.5648030622303	-60.6760896438127\\
42.9193426012876	-63.926733234998\\
51.7947467923131	-159.342379554745\\
62.5055192527382	-138.58821045197\\
75.4312006335461	-125.895572714913\\
91.0298177991541	-115.627627259338\\
132.571136559011	-96.7683705508288\\
159.98587196061	-86.4636614356876\\
193.069772888321	-74.6177088733882\\
232.995181051538	-60.4717614836829\\
281.176869797431	-43.545205410002\\
339.322177189527	-24.5534735553162\\
409.491506238045	-21.5824814005714\\
494.171336132398	-8.19873641381932\\
596.362331659456	4.57903391046355\\
719.685673001159	18.5767399269451\\
868.51137375138	36.7979952479091\\
1048.11313415467	56.670307798414\\
1264.85521685531	73.9455548404431\\
1526.41796717519	79.7539553534928\\
1842.0699693267	82.9771104296285\\
2222.99648252623	84.8678183053287\\
2682.69579527965	86.0757151674168\\
3237.45754281763	86.9102113805704\\
3906.93993705468	87.5220514106023\\
4714.86636345727	87.9895546141572\\
5689.86602901828	88.3567560108457\\
6866.48845004314	88.6504640600423\\
8286.42772854666	88.8882178508887\\
10000	89.0822078311732\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	87.721475271378\\
1.20679264063932	88.1116050725981\\
1.45634847750126	88.4350176475496\\
1.7575106248548	88.7030876292847\\
2.12095088792018	88.925265424599\\
2.55954792269958	89.109396232265\\
3.0888435964775	89.2619889998965\\
3.72759372031492	89.3884419205782\\
4.49843266896938	89.4932307869265\\
5.4286754393239	89.5800659227522\\
6.5512855685955	89.6520227093844\\
7.9060432109076	89.7116500220891\\
9.54095476350004	89.7610602426426\\
11.5139539932645	89.8020039372539\\
13.8949549437312	89.8359317889065\\
16.7683293681103	89.8640459461813\\
20.2358964772516	89.8873425896094\\
24.4205309454863	89.9066472133739\\
29.4705170255186	89.9226438665871\\
35.5648030622315	89.935899386907\\
42.9193426012876	89.9468834832808\\
51.7947467923114	89.9559853783503\\
62.5055192527403	89.9635275996219\\
91.0298177991511	89.974956266618\\
132.571136559011	89.9828037488199\\
193.069772888328	89.9881922138014\\
339.322177189539	89.9932815277787\\
719.685673001159	89.9968323301197\\
2222.99648252623	89.9989744803244\\
10000	89.9997720273368\\
};
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:143,-200)--(axis cs:143,200);
\node[color=black, fill=none, font=\normalsize] at (axis cs: 40,0) {$\Delta\phi\approx$\SI{183}{\degree}};
\end{axis}
\end{tikzpicture}%

==> updated_images/Dp_Change.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.494in,0.431in)},
scale only axis,
point meta min=0.0078938906122036,
point meta max=0.0436830670101369,
xmin=0.015,
xmax=0.055,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency Droop [\%]},
xtick = {0.02,0.03,0.04,0.05},
xticklabels={2,3,4,5},
scaled ticks=false,
ymin=7.04,
ymax=7.16,
ylabel style={align=center,font=\color{white!15!black}},
ylabel={Potential \\ Resonance Frequency [Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5}
]

\addplot[%
mesh,shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=7]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	7.05217025010271	0.0078938906122036\\
0.02	7.05217025010271	0.0078938906122036\\
0.025	7.07105916053855	0.0119339686361623\\
0.025	7.07105916053855	0.0119339686361623\\
0.03	7.08924892091013	0.0167670525041117\\
0.03	7.08924892091013	0.0167670525041117\\
0.035	7.10676713774943	0.0223739899301914\\
0.035	7.10676713774943	0.0223739899301914\\
0.04	7.1236383689321	0.0287381539702339\\
0.04	7.1236383689321	0.0287381539702339\\
0.045	7.13988440621521	0.0358452345575888\\
0.045	7.13988440621521	0.0358452345575888\\
0.05	7.15552451014913	0.0436830670101369\\
0.05	7.15552451014913	0.0436830670101369\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(3.1in,0.431in)},
scale only axis,
point meta min=0.0078938906122036,
point meta max=0.0436830670101369,
xmin=0.015,
xmax=0.055,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency Droop [\%]},
xtick = {0.02,0.03,0.04,0.05},
xticklabels={2,3,4,5},
scaled ticks=false,
ymin=-2,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Phase Margin [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={ylabel style={rotate=-90,font=\color{white!15!black},at={(0.5,1)}, anchor=south,},scaled ticks=false,ytick={0.015,0.025,0.035},yticklabels={0.015,0.025,0.035}, ylabel={$\bm{AQI}$}}
]
\draw[fill=black, thick,opacity=0.1] (axis cs: 0,-2) -- (axis cs: 0.055,-2) -- (axis cs: 0.055,0) -- (axis cs: 0,0) -- cycle;
\node[color=black, fill=none] at (axis cs: 0.025,-0.5) {$Unstable$};
\node[color=black, fill=none] at (axis cs: 0.025,0.5) {$Stable$};
\addplot[%
mesh,
shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=7]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	6.1503105999989	0.0078938906122036\\
0.02	6.1503105999989	0.0078938906122036\\
0.025	4.9026203095784	0.0119339686361623\\
0.025	4.9026203095784	0.0119339686361623\\
0.03	3.66090028687159	0.0167670525041117\\
0.03	3.66090028687159	0.0167670525041117\\
0.035	2.4240050026109	0.0223739899301914\\
0.035	2.4240050026109	0.0223739899301914\\
0.04	1.19083021127599	0.0287381539702339\\
0.04	1.19083021127599	0.0287381539702339\\
0.045	-0.0396964441864611	0.0358452345575888\\
0.045	-0.0396964441864611	0.0358452345575888\\
0.05	-1.26862410477304	0.0436830670101369\\
0.05	-1.26862410477304	0.0436830670101369\\
};
\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=red, % outline color
    mark options={
        fill=red,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(0.05,-1.268)};
\node[color=black, fill=none] at (axis cs: 0.04,-0.8) {\textcolor{red}{Case 1b}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:0.048,-1.4)--(axis cs:0.044,-1.2);
\end{axis}
\end{tikzpicture}%

==> updated_images/GFL_sweep_Z_dd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-10,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{dd}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	18.4816178121379\\
1.20679264063934	18.4775130027794\\
1.45634847750124	18.4715389818262\\
1.7575106248548	18.4628472392571\\
2.12095088792018	18.4502071049119\\
2.55954792269953	18.43183703824\\
3.0888435964775	18.4051653452467\\
3.72759372031492	18.3664953971708\\
4.49843266896945	18.3105473868889\\
5.4286754393239	18.2298539287246\\
6.5512855685955	18.1140157260742\\
7.90604321090773	17.9489126581873\\
9.54095476349988	17.7162005567318\\
11.5139539932645	17.3940029875278\\
13.8949549437315	16.9610811837669\\
16.76832936811	16.4098718057704\\
20.2358964772516	15.7797923950287\\
24.4205309454863	15.2265487126827\\
29.4705170255181	15.1044761023944\\
35.5648030622315	15.881810677984\\
42.9193426012876	17.775447103273\\
51.7947467923122	20.7040536772296\\
62.5055192527392	24.8218281554384\\
75.4312006335461	31.1420367567624\\
91.0298177991526	34.5004321181284\\
109.854114198755	27.3826785128272\\
132.571136559011	22.7245524365237\\
159.985871960607	19.4335706816374\\
193.069772888325	16.8265256501718\\
232.995181051538	14.6559618861976\\
281.176869797421	12.8723440919669\\
339.322177189533	11.5409017608026\\
409.491506238045	10.7438270202487\\
494.171336132382	10.4339165377966\\
596.362331659466	10.393425330678\\
719.685673001147	10.4677523001705\\
868.511373751352	11.0112877722445\\
1048.11313415469	12.669065415275\\
1264.85521685529	15.1196309761425\\
1526.41796717524	17.6217988103637\\
1842.06996932673	19.9095665177222\\
2222.99648252619	21.9899495222273\\
2682.69579527974	23.9212778367008\\
3237.45754281763	25.7529333465463\\
3906.93993705462	27.5188694664076\\
4714.86636345743	29.2413296907611\\
6866.48845004303	32.6088241227577\\
10000	35.9216161183962\\
};
\addlegendentry{$\text{Z}_{\text{analy}}$}
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	18.4670188132903\\
2	18.4671900101622\\
3	18.4228672245295\\
4	18.3337403638912\\
5	18.282303844316\\
6	18.1873175880232\\
7	18.0630875835703\\
9.00000000000001	17.8115746030383\\
10.9999999999999	17.4975717680591\\
12.9999999999999	17.1302910436533\\
16	16.5752604476147\\
20	15.8392715115222\\
24	15.2919736073813\\
28.9999999999999	15.109460750668\\
35	15.7810037092825\\
42	17.5326985556237\\
51.0000000000002	20.4828933895837\\
61.9999999999998	24.6547929797128\\
75	31.0281159528351\\
90.9999999999993	34.8882976228353\\
109	27.672337455948\\
131.999999999999	22.8273323068103\\
159	19.5556587778513\\
192.999999999999	16.9090323812711\\
231.999999999999	14.8751819286049\\
280.999999999999	13.2201611445443\\
339.000000000002	12.1328606981012\\
409	11.5021927552599\\
494	11.1527422741898\\
595.999999999999	10.7512334790183\\
719	10.1600562117521\\
867.999999999998	10.3408166246137\\
1047.99999999999	12.33655767215\\
1263.99999999999	15.0538233614161\\
1525.99999999999	17.639785851643\\
1842	19.9344060301925\\
2222	22.0138650922617\\
2682	23.9462702228185\\
3236.99999999999	25.7879862928754\\
3905.99999999999	27.564755045257\\
4714.00000000002	29.3053238899904\\
5689	31.0290514283684\\
6866.00000000003	32.747014713271\\
8286.00000000004	34.4714200292988\\
10000	36.216969325483\\
};
\addlegendentry{$\text{Z}_{\text{meas}}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.319012070028549\\
1.20679264063936	-0.383882706385634\\
1.45634847750121	-0.461336041184552\\
1.7575106248548	-0.553344116825173\\
2.12095088792024	-0.661810102532371\\
2.55954792269949	-0.788193804853535\\
3.0888435964775	-0.932788197041333\\
3.72759372031504	-1.09337132280649\\
4.49843266896938	-1.26275054032902\\
5.4286754393239	-1.42435850247466\\
6.55128556859571	-1.54445260468572\\
7.9060432109076	-1.55846407395688\\
9.54095476350004	-1.34746741896359\\
11.5139539932641	-0.698583323483291\\
13.8949549437312	0.758617596469918\\
16.7683293681103	3.6434726599347\\
20.235896477251	8.91379401932846\\
24.4205309454863	17.7871095090094\\
29.4705170255186	31.0228227913979\\
42.9193426012876	63.982917872222\\
51.7947467923131	79.0956370992794\\
62.5055192527382	94.7868883860177\\
75.4312006335461	122.181803609818\\
91.0298177991541	-150.821241364276\\
109.854114198753	-105.546305676197\\
132.571136559011	-89.7022112155052\\
159.98587196061	-78.8389169819315\\
193.069772888321	-68.7818598480096\\
232.995181051538	-58.0487266954996\\
281.176869797431	-45.8745647694521\\
339.322177189527	-32.1056259695268\\
409.491506238045	-17.4444942152211\\
494.171336132398	-3.12249151780375\\
596.362331659456	10.4506191622362\\
719.685673001159	24.9062429866082\\
1048.11313415467	60.1637115918118\\
1264.85521685531	72.3966757596728\\
1526.41796717519	79.0972392539913\\
1842.0699693267	82.6652425353896\\
2222.99648252623	84.7032528664135\\
2682.69579527965	85.9816445336626\\
3237.45754281763	86.8532700607186\\
3906.93993705468	87.4861810711397\\
4714.86636345727	87.9663294007322\\
5689.86602901828	88.3414338999015\\
6866.48845004314	88.6402259347073\\
8286.42772854666	88.8813170088924\\
10000	89.0775287069701\\
};

\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	-0.313526302558017\\
2	-0.622254747706506\\
3	-0.909633439623974\\
4	-1.16554210807294\\
5	-1.35060342952252\\
6	-1.48763005976556\\
6.99999999999989	-1.55953221349731\\
9.00000000000001	-1.43713416580343\\
11.0000000000001	-0.895728829448188\\
13.0000000000003	0.133261108462619\\
16	2.75520945500824\\
20	8.51359021821901\\
24	16.780277105839\\
29.0000000000003	29.6998585603206\\
34.9999999999994	45.8810781078423\\
41.9999999999993	61.964687123024\\
50.9999999999994	77.6449057305221\\
62.0000000000008	93.4334078518348\\
75	119.43754007477\\
91.0000000000008	-148.749039648811\\
109.000000000001	-104.426158283412\\
132.000000000001	-88.2279266838492\\
159.000000000005	-77.2734019446\\
192.999999999999	-66.6243272336727\\
232.000000000003	-55.8675513175947\\
281.000000000003	-43.4091619638203\\
339.000000000007	-30.3487111163775\\
409.000000000013	-17.5856576964804\\
494.000000000008	-6.13540376200828\\
596.000000000009	4.803899039409\\
719.000000000023	19.5727069607581\\
867.999999999998	40.8255923191151\\
1048.00000000001	61.3795418895887\\
1264.00000000001	73.3972781675721\\
1525.99999999999	79.6167684129469\\
1841.99999999994	82.890138425211\\
2221.99999999996	84.7854606421639\\
2682.00000000004	86.0226598763436\\
3236.99999999993	86.8674105471553\\
3905.99999999999	87.492215582787\\
4714.00000000002	87.9785540704255\\
5689	88.3598823611747\\
6865.9999999998	88.6589467285764\\
8286.00000000018	88.9047071053064\\
10000	89.1060285875928\\
};

\end{axis}
\end{tikzpicture}%

==> updated_images/GFL_sweep_Z_dq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-10,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{dq}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.96405342236446\\
1.20679264063933	2.95839399810938\\
1.45634847750124	2.95016045280098\\
1.75751062485479	2.93818765055862\\
2.12095088792019	2.92078941787075\\
2.55954792269953	2.89553263327162\\
3.08884359647748	2.85892132171228\\
3.72759372031494	2.80596395019638\\
4.49843266896945	2.72960001865178\\
5.42867543932386	2.61998144792356\\
6.55128556859552	2.46366114766192\\
7.9060432109077	2.24287390765875\\
9.54095476349992	1.93536224420662\\
11.5139539932645	1.51565589388857\\
13.8949549437314	0.959276432150398\\
16.7683293681101	0.251401783450589\\
20.2358964772516	-0.600570937698123\\
24.4205309454865	-1.55609035397241\\
29.4705170255181	-2.5305049221251\\
35.5648030622314	-3.30389335469353\\
42.9193426012878	-3.14592747365205\\
51.794746792312	-0.785341588731043\\
62.5055192527398	4.00804686678733\\
75.4312006335461	11.263764270138\\
91.0298177991523	15.4006172462326\\
109.854114198756	8.89339291990236\\
132.571136559011	4.75018550651237\\
159.985871960606	1.94214365494112\\
193.069772888325	-0.175246180107079\\
232.995181051537	-1.84444297844506\\
281.176869797424	-3.1595180464623\\
339.322177189533	-4.1548859057791\\
409.491506238042	-4.85124810575313\\
494.171336132384	-5.29553554964305\\
596.362331659464	-5.60005129945033\\
719.685673001153	-5.94665947844546\\
868.511373751352	-6.48540985324193\\
1264.8552168553	-7.87477952039931\\
1526.41796717524	-8.45615278877608\\
1842.06996932672	-8.90795324617151\\
2222.9964825262	-9.24514154077049\\
2682.69579527973	-9.48980887684322\\
3237.45754281764	-9.66368718357346\\
3906.93993705462	-9.78549938959894\\
4714.86636345739	-9.87006829141837\\
5689.86602901831	-9.92847245163903\\
6866.488450043	-9.96869127895916\\
8286.42772854686	-9.99634596966889\\
10000	-10.0153474108747\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	2.79316771611997\\
2	2.93582808859932\\
3	2.87214613712686\\
4	2.60567164362747\\
5	2.67865946235413\\
6	2.55545952508442\\
7	2.22769848815154\\
9.00000000000001	2.05037617612877\\
11	1.64025635529593\\
13	1.0008983701392\\
16	0.456456588699883\\
20	-0.526992949080341\\
24	-1.40486448000786\\
29	-2.39736058252297\\
35	-3.20407702680068\\
42	-3.34338940169517\\
51	-1.46057964480929\\
62.0000000000001	3.2466679375369\\
75	10.7129298430731\\
91.0000000000001	15.4608001681953\\
109	8.93739855377316\\
132	4.76898406248716\\
159	2.0655434948303\\
193	0.00206764880795873\\
232	-1.54453616693544\\
281	-2.66216407263262\\
339	-3.5680577410832\\
409	-4.01464278877229\\
494	-4.11107872251825\\
596.000000000001	-4.50401026149557\\
719	-4.76477328767434\\
868.000000000001	-5.63477996991535\\
1048	-6.59936854127589\\
1264	-7.38249710768522\\
1526	-8.31260910549551\\
1842	-8.90114477214798\\
2222	-9.18648732812804\\
2682	-9.39625787395169\\
3237	-9.54669581554073\\
3906.00000000001	-9.68950491769641\\
4714	-9.70816695697086\\
5689	-9.56117242444895\\
6866	-9.61514224426328\\
8286.00000000001	-9.44954954244141\\
10000	-9.11988629164179\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	179.807937239943\\
1.20679264063936	179.769720523181\\
1.45634847750121	179.724735384301\\
1.7575106248548	179.672438311703\\
2.12095088792024	179.612816873317\\
2.55954792269949	179.546979110534\\
3.0888435964775	179.478215921468\\
3.72759372031504	179.413881491244\\
4.49843266896938	179.36866699426\\
5.4286754393239	179.370198376728\\
6.55128556859571	179.468393881864\\
7.9060432109076	179.750617278499\\
9.54095476350004	-179.634939426534\\
11.5139539932641	-178.44590132806\\
13.8949549437312	-176.304319592821\\
16.7683293681103	-172.657965498056\\
20.235896477251	-166.763708828507\\
24.4205309454863	-157.683815044837\\
29.4705170255186	-144.144646446689\\
35.5648030622303	-124.040593268918\\
42.9193426012876	-95.0143958442408\\
51.7947467923131	-60.5024285841124\\
62.5055192527382	-28.1843086782821\\
75.4312006335461	10.4739117531408\\
91.0298177991541	105.415964269491\\
109.854114198753	156.589441351164\\
132.571136559011	176.492878885972\\
159.98587196061	-170.721617849285\\
193.069772888321	-161.36545537255\\
232.995181051538	-154.490172428911\\
281.176869797431	-149.772996205817\\
339.322177189527	-147.120834286403\\
409.491506238045	-146.589036388003\\
494.171336132398	-148.338123346228\\
596.362331659456	-152.456682441515\\
719.685673001159	-158.507319596441\\
868.51137375138	-165.111425951857\\
1048.11313415467	-170.59706141929\\
1264.85521685531	-174.330560858039\\
1526.41796717519	-176.660813189134\\
1842.0699693267	-178.07409849473\\
2222.99648252623	-178.90996562003\\
2682.69579527965	-179.390984252753\\
3237.45754281763	-179.661802845071\\
3906.93993705468	-179.812312998315\\
4714.86636345727	-179.895563922663\\
5689.86602901828	-179.941653587583\\
6866.48845004314	-179.967268023253\\
8286.42772854666	-179.981571113657\\
10000	-179.989594048497\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	179.786248049354\\
2	179.654954133504\\
3	179.477517337454\\
4	179.328262436582\\
5	179.351873738317\\
6	179.373983268567\\
6.99999999999989	179.573856226581\\
9.00000000000001	-179.900548832254\\
11.0000000000001	-178.760262338498\\
13.0000000000003	-177.138543899192\\
16	-173.692562155114\\
20	-167.202443955321\\
24	-158.800109181349\\
29.0000000000003	-145.921795912624\\
34.9999999999994	-126.866051496494\\
41.9999999999993	-100.308188252322\\
50.9999999999994	-64.6084723521013\\
62.0000000000008	-29.3327787004484\\
75	10.2331654879218\\
91.0000000000008	111.057903496368\\
109.000000000001	161.665992649668\\
132.000000000001	-177.655627377382\\
159.000000000005	-164.52476579134\\
192.999999999999	-154.320511310747\\
232.000000000003	-147.19725984566\\
281.000000000003	-142.191079670955\\
339.000000000007	-139.448503505512\\
409.000000000013	-139.646579930595\\
494.000000000008	-142.766838203699\\
596.000000000009	-148.381085001996\\
719.000000000023	-157.319450422658\\
867.999999999998	-164.772672381774\\
1048.00000000001	-172.157348801486\\
1264.00000000001	-176.53510440629\\
1525.99999999999	-178.909479096052\\
1841.99999999994	-178.460535527952\\
2221.99999999996	-179.663376073557\\
2682.00000000004	-179.633406013878\\
3236.99999999993	179.72718188188\\
3905.99999999999	-179.582433171907\\
4714.00000000002	-179.836905119363\\
5689	-179.574407503819\\
6865.9999999998	-179.906625986888\\
8286.00000000018	179.651588871052\\
10000	-179.843863514572\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/GFL_sweep_Z_qd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-10,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{qd}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.96406372933073\\
1.20679264063933	2.95840901255889\\
1.45634847750124	2.9501823273687\\
1.75751062485479	2.93821952513052\\
2.12095088792019	2.92083587557905\\
2.55954792269953	2.89560037065204\\
3.08884359647748	2.85902013744035\\
3.72759372031494	2.80610821171485\\
4.49843266896945	2.72981085354449\\
5.42867543932386	2.62029004939563\\
6.55128556859552	2.464113819444\\
7.9060432109077	2.24353986705893\\
9.54095476349992	1.93634584885124\\
11.5139539932645	1.51711596554121\\
13.8949549437314	0.961456726217639\\
16.7683293681101	0.25467800837597\\
20.2358964772516	-0.595621961614047\\
24.4205309454865	-1.54859880808232\\
29.4705170255181	-2.51924756310341\\
35.5648030622314	-3.28778332122659\\
42.9193426012878	-3.1270894501614\\
51.794746792312	-0.770922447359881\\
62.5055192527398	4.0166472521467\\
75.4312006335461	11.2696006944099\\
91.0298177991523	15.4047599594962\\
109.854114198756	8.89459443549024\\
132.571136559011	4.74542838762814\\
159.985871960606	1.92691337094997\\
193.069772888325	-0.206786533949437\\
232.995181051537	-1.89912534073583\\
281.176869797424	-3.2443003409371\\
339.322177189533	-4.27484303433601\\
409.491506238042	-5.00576797436234\\
494.171336132384	-5.47273517333663\\
719.685673001153	-6.0733607513208\\
868.511373751352	-6.5382030871993\\
1048.11313415469	-7.17266568210562\\
1264.8552168553	-7.84082754546536\\
1526.41796717524	-8.42573660854482\\
1842.06996932672	-8.8881980244718\\
2222.9964825262	-9.2339300142592\\
2682.69579527973	-9.48375593701096\\
3237.45754281764	-9.66042347186307\\
3906.93993705462	-9.78369183602583\\
4714.86636345739	-9.86902695567856\\
5689.86602901831	-9.92784757770896\\
6866.488450043	-9.96830270901258\\
8286.42772854686	-9.99609742678678\\
10000	-10.0151850523542\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	2.97318030686789\\
2	3.08120648054978\\
3	3.03817825616199\\
4	2.807008434735\\
5	2.84233032892539\\
6	2.73844644394873\\
7	2.61037099591302\\
9.00000000000001	2.24563477911416\\
11	1.83505246499024\\
13	1.36741315055449\\
16	0.640195086913828\\
20	-0.342892077758881\\
24	-1.19947711052343\\
29	-2.25768486172621\\
35	-3.27706326242635\\
42	-3.01439042003372\\
51	-0.990397245076078\\
62.0000000000001	3.86788774884358\\
75	11.2618809830297\\
91.0000000000001	15.9687771305401\\
109	9.35675603505625\\
132	5.05685822750527\\
159	2.3530032915169\\
193	0.173353135391928\\
232	-1.40767461821575\\
281	-2.73665617921981\\
339	-3.64295864988582\\
409	-4.17033516174652\\
494	-4.45610884372955\\
596.000000000001	-4.65050414655441\\
719	-5.06377490464572\\
868.000000000001	-5.85623723125322\\
1048	-6.58184089060023\\
1264	-7.57025126288651\\
1526	-8.31986970498507\\
1842	-8.84721927243687\\
2222	-9.31174361459145\\
2682	-9.56444618846835\\
3237	-9.6570685769328\\
3906.00000000001	-9.84062095252952\\
4714	-9.62407321685118\\
5689	-9.67076233953194\\
6866	-9.53065199061956\\
8286.00000000001	-9.29910072708283\\
10000	-9.25463008307099\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.192062880795646\\
1.20679264063936	-0.230279690081602\\
1.45634847750121	-0.275264993231787\\
1.7575106248548	-0.327562358779261\\
2.12095088792024	-0.387184322876124\\
2.55954792269949	-0.453023037350391\\
3.0888435964775	-0.52178796995554\\
3.72759372031504	-0.586125645667693\\
4.49843266896938	-0.631346309065407\\
5.4286754393239	-0.629826942503115\\
6.55128556859571	-0.531655550854992\\
7.9060432109076	-0.249482118242497\\
9.54095476350004	0.364854285968562\\
11.5139539932641	1.5536570480063\\
13.8949549437312	3.69470910221293\\
16.7683293681103	7.33985580977802\\
20.235896477251	13.2313511380227\\
24.4205309454863	22.3049206987642\\
29.4705170255186	35.8293817418257\\
35.5648030622303	55.8988364734163\\
42.9193426012876	84.8564681332039\\
51.7947467923131	119.296759573348\\
62.5055192527382	151.578461847268\\
75.4312006335461	-169.795133119547\\
91.0298177991541	-74.9021379183192\\
109.854114198753	-23.7979126769574\\
132.571136559011	-3.9802838255799\\
159.98587196061	8.71028261982843\\
193.069772888321	17.9742830901058\\
232.995181051538	24.7784917842598\\
281.176869797431	29.4726249412246\\
339.322177189527	32.1857083484516\\
409.491506238045	32.9011182449199\\
494.171336132398	31.4793618313871\\
596.362331659456	27.7939035246319\\
719.685673001159	22.139126698127\\
868.51137375138	15.6814835148029\\
1048.11313415467	10.0253696033762\\
1264.85521685531	6.00306183594418\\
1526.41796717519	3.46586293080992\\
1842.0699693267	1.95619620017504\\
2222.99648252623	1.08802733587186\\
2682.69579527965	0.600480348327068\\
3237.45754281763	0.33080537139071\\
3906.93993705468	0.182679360708846\\
4714.86636345727	0.10134837907745\\
5689.86602901828	0.0565221056301652\\
6866.48845004314	0.0316757146613611\\
8286.42772854666	0.0178231683267143\\
10000	0.0100601565792715\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-0.212797230472432\\
2	-0.441661960930617\\
3	-0.376624033458995\\
4	-0.655466547908986\\
5	-0.499547306056826\\
6	-0.349954297510578\\
6.99999999999989	-0.292383684163553\\
9.00000000000001	0.285888670338579\\
11.0000000000001	1.48759694155947\\
13.0000000000003	2.90841931721025\\
16	6.35037781366583\\
20	13.355345756243\\
24	21.936671055053\\
29.0000000000003	34.6743356581076\\
34.9999999999994	54.8345964750509\\
41.9999999999993	81.4662820741206\\
50.9999999999994	117.091226907201\\
62.0000000000008	151.831624295873\\
75	-169.990166837766\\
91.0000000000008	-69.7144319012862\\
109.000000000001	-20.3169028125244\\
132.000000000001	-0.00453355155377722\\
159.000000000005	13.6325823079465\\
192.999999999999	23.3344556095787\\
232.000000000003	30.3464458903821\\
281.000000000003	35.4915977682156\\
339.000000000007	38.6728929000049\\
409.000000000013	38.9547594148161\\
494.000000000008	36.5928680414931\\
596.000000000009	31.0678025153759\\
719.000000000023	23.2534643869475\\
867.999999999998	14.9428488862532\\
1048.00000000001	7.69711125802343\\
1264.00000000001	4.31626823765856\\
1525.99999999999	1.88213130841285\\
1841.99999999994	1.05602828324226\\
2221.99999999996	0.351477244584771\\
2682.00000000004	0.565496246161132\\
3236.99999999993	0.427891766328173\\
3905.99999999999	-0.357594486822535\\
4714.00000000002	0.471066539168845\\
5689	0.0763060549557792\\
6865.9999999998	0.113436981612921\\
8286.00000000018	-0.0573309358434813\\
10000	0.563870850466969\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/GFL_sweep_Z_qq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-10,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{qq}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	18.5146432000681\\
1.20679264063934	18.5113214896325\\
1.45634847750124	18.5064884853857\\
1.7575106248548	18.4994596122894\\
2.12095088792018	18.4892435799764\\
2.55954792269953	18.4744087310807\\
3.0888435964775	18.4528953562829\\
3.72759372031492	18.4217568702396\\
4.49843266896945	18.3768129147444\\
5.4286754393239	18.3122057322305\\
6.5512855685955	18.2198786286761\\
7.90604321090773	18.0890640522405\\
9.54095476349988	17.9060206570768\\
11.5139539932645	17.65457215319\\
13.8949549437315	17.3186239553769\\
16.76832936811	16.8890232440684\\
20.2358964772516	16.3789955321531\\
24.4205309454863	15.8524463669729\\
29.4705170255181	15.453025773582\\
35.5648030622315	15.3645878690665\\
42.9193426012876	15.6306073477462\\
51.7947467923122	16.0265376178741\\
62.5055192527392	16.2149360651448\\
75.4312006335461	15.8841723284034\\
91.0298177991526	16.3282815630737\\
109.854114198755	15.8137094649965\\
132.571136559011	14.8026422227527\\
159.985871960607	13.6480259550568\\
193.069772888325	12.4097475718777\\
232.995181051538	11.1926941262708\\
281.176869797421	10.1638000821973\\
339.322177189533	9.52660057235605\\
409.491506238045	9.39809458084608\\
494.171336132382	9.6729348291587\\
596.362331659466	10.0818490250352\\
719.685673001147	10.4637193080833\\
868.511373751352	11.1477139212711\\
1048.11313415469	12.7814019933908\\
1264.85521685529	15.1719160392877\\
1526.41796717524	17.642421777986\\
1842.06996932673	19.9176125271489\\
2222.99648252619	21.9931698452038\\
2682.69579527974	23.9226038803022\\
3237.45754281763	25.7534935359351\\
3906.93993705462	27.519111552938\\
4714.86636345743	29.2414364043611\\
6866.48845004303	32.6088458529736\\
10000	35.9216207329276\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	18.5171945693244\\
2	18.4947144682113\\
3	18.4560747029554\\
4	18.4054543677097\\
5	18.3401929396166\\
6	18.2712456905356\\
7	18.1820716883474\\
9.00000000000001	17.9742186520253\\
10.9999999999999	17.7217243144516\\
12.9999999999999	17.444928072447\\
16	16.9994189515494\\
20	16.4072865994064\\
24	15.895229876912\\
28.9999999999999	15.4590203231201\\
35	15.3307191390048\\
42	15.5555235445431\\
51.0000000000002	15.9663257095583\\
61.9999999999998	16.1765137435917\\
75	15.8684486595661\\
90.9999999999993	16.4049970210643\\
109	15.82666383013\\
131.999999999999	14.7945374940865\\
159	13.6786310498626\\
192.999999999999	12.4508436876146\\
231.999999999999	11.3645609140933\\
280.999999999999	10.4946367196468\\
339.000000000002	10.0620012728785\\
409	10.0894820697033\\
494	10.2792233078093\\
595.999999999999	10.3482736456909\\
719	10.1728952356916\\
867.999999999998	10.5993382457488\\
1047.99999999999	12.5101736076217\\
1263.99999999999	15.1311544053698\\
1525.99999999999	17.6591937372558\\
1842	19.9447699644341\\
2222	22.0098519753295\\
2682	23.9489342669628\\
3236.99999999999	25.7863818383564\\
3905.99999999999	27.5659377156503\\
4714.00000000002	29.3065465714878\\
5689	31.0291507857014\\
6866.00000000003	32.7461393169589\\
8286.00000000004	34.4715347635131\\
10000	36.2163661373959\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-179.896842643428\\
1.20679264063936	-179.874692003525\\
1.45634847750121	-179.847341854088\\
1.7575106248548	-179.813249799238\\
2.12095088792024	-179.770203173979\\
2.55954792269949	-179.714918290187\\
3.0888435964775	-179.642364314541\\
3.72759372031504	-179.54461819808\\
4.49843266896938	-179.408927064962\\
5.4286754393239	-179.214448510386\\
6.55128556859571	-178.926829609177\\
7.9060432109076	-178.489358877233\\
9.54095476350004	-177.808931339856\\
11.5139539932641	-176.734745607787\\
13.8949549437312	-175.02832472199\\
16.7683293681103	-172.327910962879\\
20.235896477251	-168.127970922515\\
24.4205309454863	-161.850386980197\\
29.4705170255186	-153.188213468898\\
42.9193426012876	-132.480472401432\\
51.7947467923131	-123.835402676274\\
62.5055192527382	-117.020082314476\\
75.4312006335461	-112.306365537031\\
91.0298177991541	-110.984281100587\\
109.854114198753	-99.8034110621729\\
132.571136559011	-90.9682304475654\\
159.98587196061	-81.584710008104\\
193.069772888321	-70.9113501094386\\
232.995181051538	-58.488979257462\\
281.176869797431	-44.1018499925121\\
409.491506238045	-12.2859097320175\\
494.171336132398	2.17861464124479\\
596.362331659456	15.0187547728794\\
719.685673001159	28.1716642076423\\
868.51137375138	44.092524928629\\
1048.11313415467	60.6314154094204\\
1264.85521685531	72.4629928308732\\
1526.41796717519	79.0923112143351\\
1842.0699693267	82.6563102762813\\
2222.99648252623	84.6980238300662\\
2682.69579527965	85.9791192968887\\
3237.45754281763	86.8521409861623\\
3906.93993705468	87.485696563267\\
4714.86636345727	87.9661264729247\\
5689.86602901828	88.3413500672202\\
6866.48845004314	88.640191504127\\
8286.42772854666	88.8813028564297\\
10000	89.0775228487913\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-179.923807866818\\
2	-179.780218853878\\
3	-179.628489100368\\
4	-179.521389940344\\
5	-179.310572397238\\
6	-179.094193577298\\
6.99999999999989	-178.80065567046\\
9.00000000000001	-178.054486375107\\
11.0000000000001	-177.025272843703\\
13.0000000000003	-175.733693527161\\
16	-173.125477418837\\
20	-168.450727021366\\
24	-162.482345779645\\
29.0000000000003	-153.978201206095\\
34.9999999999994	-143.638279665356\\
41.9999999999993	-133.475978105774\\
50.9999999999994	-124.338991819137\\
62.0000000000008	-117.05826946893\\
75	-112.171633163852\\
91.0000000000008	-110.24877327095\\
109.000000000001	-99.0699468212185\\
132.000000000001	-89.9180632733433\\
159.000000000005	-80.2902248925381\\
192.999999999999	-68.9537583637558\\
232.000000000003	-56.4607823644548\\
281.000000000003	-41.8127922198449\\
339.000000000007	-26.8310130983707\\
409.000000000013	-12.7219176311133\\
494.000000000008	-0.697960378809256\\
596.000000000009	10.2521195483966\\
719.000000000023	23.3362206291352\\
867.999999999998	42.9116659464304\\
1048.00000000001	61.816011507508\\
1264.00000000001	73.4575240787416\\
1525.99999999999	79.5607539242462\\
1841.99999999994	82.813360481425\\
2221.99999999996	84.7930888338707\\
2682.00000000004	86.0126575716383\\
3236.99999999993	86.8640994310835\\
3905.99999999999	87.496987168055\\
4714.00000000002	87.9865234392815\\
5689	88.3578396329309\\
6865.9999999998	88.6625123424409\\
8286.00000000018	88.9100657049152\\
10000	89.1086515381997\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/GFM_sweep_Z_dd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-25,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{dd}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.592630469041993\\
1.20679264063934	0.826124120487911\\
1.45634847750124	1.14541530919289\\
1.7575106248548	1.5720445271788\\
2.12095088792018	2.12649026545998\\
2.55954792269953	2.82441447909459\\
3.0888435964775	3.67301956088751\\
3.72759372031492	4.66903018578328\\
4.49843266896945	5.79925353875278\\
5.4286754393239	7.04336935742144\\
6.5512855685955	8.3775660731965\\
7.90604321090773	9.77758775078574\\
9.54095476349988	11.2204428331673\\
16.76832936811	15.5960520462012\\
20.2358964772516	17.0003987571041\\
24.4205309454863	18.3385534747476\\
29.4705170255181	19.5828879584684\\
35.5648030622315	20.7034459163328\\
42.9193426012876	21.6698955330415\\
51.7947467923122	22.454419432314\\
62.5055192527392	23.0344867198747\\
75.4312006335461	23.3942431024462\\
91.0298177991526	23.5240493135347\\
109.854114198755	23.4189944139654\\
132.571136559011	23.0776103747158\\
159.985871960607	22.5007162724442\\
193.069772888325	21.6884685826453\\
232.995181051538	20.6336555000461\\
281.176869797421	19.3116096887127\\
339.322177189533	17.668716520039\\
409.491506238045	15.6095595260611\\
494.171336132382	12.9873712883278\\
596.362331659466	9.70903047002155\\
719.685673001147	6.90701675545942\\
868.511373751352	8.28655102274277\\
1048.11313415469	11.8697199965898\\
1264.85521685529	15.0538542971677\\
1526.41796717524	17.6983647994541\\
1842.06996932673	19.9820210614157\\
2222.99648252619	22.0385703421563\\
2682.69579527974	23.9512070269498\\
3237.45754281763	25.7710060244795\\
3906.93993705462	27.5298554444943\\
4714.86636345743	29.2481237268747\\
6866.48845004303	32.6115825350527\\
10000	35.9228118347935\\
};
\addlegendentry{$\text{Z}_{\text{analy}}$}
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.622912842285437\\
2	1.97260439017737\\
3	3.574162358846\\
4	5.13202810294658\\
5	6.5490151215398\\
6	7.80715926456281\\
7	8.93424409666439\\
9.00000000000001	10.8588058324785\\
10.9999999999999	12.4277926932325\\
12.9999999999999	13.7299282713396\\
16	15.3361154623853\\
20	17.0169727847178\\
24	18.3349152731794\\
28.9999999999999	19.5885411407691\\
35	20.7209173767126\\
42	21.6677940999618\\
51.0000000000002	22.4811614912541\\
61.9999999999998	23.06209252274\\
75	23.3859364898177\\
90.9999999999993	23.486948427112\\
109	23.3521344153278\\
131.999999999999	22.9966107255053\\
159	22.4509349694825\\
192.999999999999	21.7235291971945\\
231.999999999999	20.8734256656872\\
280.999999999999	19.786379129424\\
339.000000000002	18.4463926941967\\
409	16.661624036\\
494	14.1774873187438\\
595.999999999999	10.7636984845977\\
719	6.83145636945821\\
867.999999999998	7.34401790532608\\
1047.99999999999	11.3953849865981\\
1263.99999999999	14.8559797601169\\
1525.99999999999	17.614613769163\\
1842	19.9643973533649\\
2222	22.0453829421586\\
2682	23.9911616499477\\
3236.99999999999	25.8407832035605\\
3905.99999999999	27.6314896735399\\
4714.00000000002	29.3975576750215\\
5689	31.1554097589283\\
6866.00000000003	32.927864058312\\
8286.00000000004	34.7346095720274\\
10000	36.6069587312498\\
};
\addlegendentry{$\text{Z}_{\text{meas}}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	19.5548945339118\\
1.20679264063932	22.9629618986066\\
1.45634847750126	26.8263337935542\\
1.7575106248548	31.0899031025202\\
2.12095088792018	35.6456923126754\\
2.55954792269958	40.3327860991333\\
3.0888435964775	44.9516811411162\\
3.72759372031492	49.2909900769739\\
4.49843266896938	53.1571045604859\\
5.4286754393239	56.3954664466953\\
6.5512855685955	58.8973860458969\\
7.9060432109076	60.5940814154987\\
9.54095476350004	61.4440925144388\\
11.5139539932645	61.4202026381384\\
13.8949549437312	60.4997568686242\\
16.7683293681103	58.6601384896269\\
20.2358964772516	55.8799662481472\\
24.4205309454863	52.1459581067228\\
29.4705170255186	47.46459752306\\
35.5648030622315	41.8761194284743\\
42.9193426012876	35.4661090168533\\
51.7947467923114	28.3688615522245\\
62.5055192527403	20.7591469019351\\
91.0298177991511	4.80430287804188\\
109.854114198757	-3.12871292100114\\
132.571136559011	-10.7597976372192\\
159.985871960604	-17.891091206611\\
193.069772888328	-24.3379910677406\\
232.995181051538	-29.9240270253319\\
281.176869797421	-34.4349075676649\\
339.322177189539	-37.5032853324765\\
409.491506238045	-38.3650281477061\\
494.171336132382	-35.2348006058713\\
596.362331659456	-23.3859343843144\\
719.685673001159	7.36555996230213\\
868.511373751352	46.9191671448069\\
1048.11313415467	67.6263035834421\\
1264.85521685531	76.5714245809581\\
1526.41796717524	80.9802917287637\\
1842.0699693267	83.4766586488884\\
2222.99648252623	85.0547683911175\\
2682.69579527974	86.1374808447114\\
3237.45754281763	86.9245171452376\\
3906.93993705456	87.5198921115324\\
4714.86636345743	87.9828434517902\\
5689.86602901828	88.3497901094618\\
6866.48845004291	88.644575244648\\
8286.42772854693	88.8836338656176\\
10000	89.0787855292682\\
};


\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	18.8227430978759\\
2	33.9865517890067\\
3	44.1083116529247\\
4	50.749545344165\\
5	55.0445501023459\\
6	57.7774915583077\\
6.99999999999989	59.4708437456339\\
9.00000000000001	61.2127899790905\\
11.0000000000001	61.4426436099237\\
12.9999999999999	60.9211970141246\\
16	59.1295210195289\\
20	55.9899564151837\\
24	52.4090363807057\\
29.0000000000003	47.7393774269336\\
35.0000000000006	42.194137054749\\
41.9999999999993	35.8678106612811\\
50.9999999999994	28.7511984623239\\
62.0000000000008	20.7966643680371\\
75	12.7808859279187\\
91.0000000000008	4.86966478726117\\
109.000000000001	-2.38129122568552\\
132.000000000001	-9.61146488261581\\
159	-15.8246959874662\\
192.999999999999	-21.5250057075017\\
232.000000000003	-26.3792651755948\\
281.000000000003	-30.7739620132512\\
338.999999999996	-34.6406781342451\\
409	-37.408291902321\\
494.000000000008	-37.5240771168283\\
596.000000000009	-30.0695154874045\\
719	-3.64786999849136\\
867.999999999998	43.4180863340505\\
1048.00000000001	67.8400737564483\\
1264.00000000001	77.1461573474692\\
1525.99999999999	81.4447996858675\\
1842	83.8145057058828\\
2222.00000000003	85.2616141457801\\
2682.00000000004	86.2733366089414\\
3237.00000000004	87.0153380411086\\
3905.99999999999	87.5823178747722\\
4714.00000000002	88.0281557822601\\
5689	88.3956255663361\\
6866.00000000003	88.6904227972052\\
8285.99999999991	88.9389897150253\\
10000	89.1428643277165\\
};


\end{axis}
\end{tikzpicture}%

==> updated_images/GFM_sweep_Z_dq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-25,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{dq}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-8.53860740231125\\
1.7575106248548	-8.53532564024517\\
2.55954792269953	-8.53010071093077\\
3.08884359647747	-8.52565226113778\\
3.72759372031495	-8.51925438586397\\
4.49843266896945	-8.51009598364859\\
5.42867543932386	-8.49708185120512\\
6.5512855685955	-8.47878881408942\\
7.90604321090767	-8.45347966444195\\
9.54095476349996	-8.41925497869393\\
11.5139539932645	-8.37446568678198\\
13.8949549437314	-8.3185080398355\\
16.76832936811	-8.25293300101745\\
24.4205309454865	-8.11117638432611\\
29.4705170255181	-8.03622338081862\\
35.5648030622312	-7.92145741431534\\
42.919342601288	-7.66901643675932\\
51.7947467923122	-7.12823935043898\\
62.5055192527398	-6.21101977134982\\
91.0298177991519	-3.83978105707778\\
109.854114198756	-2.90144288385253\\
132.571136559011	-2.3887031200373\\
159.985871960606	-2.41501545505795\\
193.069772888325	-3.07014330513163\\
232.995181051538	-4.46453231419987\\
281.176869797424	-6.79925792926588\\
339.322177189533	-10.5435420039068\\
409.491506238042	-17.1684996669696\\
494.171336132382	-26.1181030757097\\
596.362331659466	-16.5771515219857\\
719.685673001153	-12.4638798786573\\
868.511373751352	-10.4828908551195\\
1048.11313415468	-9.5354389955132\\
1264.8552168553	-9.17658955113709\\
1526.41796717524	-9.14751976342794\\
1842.06996932672	-9.27381874225951\\
2222.99648252619	-9.44585667447518\\
2682.69579527972	-9.60770998328557\\
3237.45754281765	-9.7392632505379\\
3906.93993705462	-9.83862908977967\\
4714.86636345739	-9.91076678644336\\
5689.86602901828	-9.96198252554587\\
6866.48845004303	-9.9978717416097\\
8286.42772854686	-10.0228154645721\\
10000	-10.0400498693692\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-8.52251209996083\\
2	-8.48376397671693\\
3	-8.50446232065612\\
4	-8.46040364429147\\
5	-8.42946108490677\\
6	-8.46766064128215\\
7	-8.49390664237808\\
9.00000000000001	-8.36946818129098\\
11	-8.30041496934277\\
13	-8.24593319806992\\
16	-8.23098940880494\\
20	-7.92639795002775\\
24	-7.80685207571084\\
29.0000000000001	-7.59258132412133\\
35	-7.3030152976487\\
42	-7.30320939678717\\
50.9999999999998	-6.45782616043967\\
61.9999999999998	-6.6866311128894\\
75	-6.78901236614706\\
91.0000000000001	-5.5529449041116\\
109	-5.20904015845536\\
132	-5.48164813179598\\
159	-5.88905192747136\\
193	-6.73077686687101\\
232.000000000001	-8.61257717869852\\
281.000000000001	-11.459231894176\\
338.999999999999	-18.2394852824086\\
409	-25.4563178911011\\
494	-15.5274447855426\\
595.999999999999	-11.4883318342055\\
719	-9.67256003252569\\
867.999999999998	-9.2935030100792\\
1048	-8.97052735020336\\
1264	-8.83633691005369\\
1525.99999999999	-9.08951324759008\\
1842	-9.51757642592373\\
2222	-9.54721618206484\\
2682	-9.51327310328836\\
3237.00000000001	-9.67995406690775\\
3905.99999999999	-9.57250999196053\\
4714.00000000002	-9.51018510820863\\
5689	-9.3728294886754\\
6866.00000000003	-9.0690348702496\\
8285.99999999997	-8.72693343660315\\
10000	-7.97681833141322\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-179.704812894309\\
1.20679264063936	-179.623422299509\\
1.45634847750121	-179.528879110098\\
1.7575106248548	-179.41798223994\\
2.12095088792024	-179.287060258244\\
2.55954792269949	-179.131922394927\\
3.0888435964775	-178.947848332282\\
3.72759372031504	-178.729654096208\\
4.49843266896938	-178.471893929002\\
5.4286754393239	-178.169285648683\\
6.55128556859571	-177.817467045336\\
7.9060432109076	-177.414162922266\\
9.54095476350004	-176.960665383298\\
11.5139539932641	-176.462996554391\\
13.8949549437312	-175.930909844443\\
16.7683293681103	-175.370759170963\\
20.235896477251	-174.765924250118\\
24.4205309454863	-174.039701652376\\
29.4705170255186	-173.011084476381\\
35.5648030622303	-171.403856767206\\
42.9193426012876	-169.056764741377\\
51.7947467923131	-166.442647542971\\
62.5055192527382	-165.033009487787\\
75.4312006335461	-166.593126508547\\
91.0298177991541	-171.988203385182\\
109.854114198753	178.998723502896\\
132.571136559011	167.095129744272\\
159.98587196061	153.084104142318\\
193.069772888321	137.614068375465\\
232.995181051538	121.119110351293\\
281.176869797431	103.707922074467\\
339.322177189527	84.6769851287856\\
409.491506238045	58.7415967477703\\
494.171336132398	-47.5657468678613\\
596.362331659456	-112.053884607126\\
719.685673001159	-131.524215577642\\
868.51137375138	-144.956118329496\\
1048.11313415467	-155.396138799918\\
1264.85521685531	-163.412183803991\\
1526.41796717519	-169.240244635447\\
1842.0699693267	-173.204214303964\\
2222.99648252623	-175.746389922978\\
2682.69579527965	-177.314168590873\\
3237.45754281763	-178.264801589896\\
3906.93993705468	-178.842280316469\\
4714.86636345727	-179.198543180454\\
5689.86602901828	-179.423791722266\\
6866.48845004314	-179.57052735989\\
8286.42772854666	-179.669205487996\\
10000	-179.737602845837\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-179.496584618081\\
2	-178.984664633763\\
3	-178.633245744225\\
4	-178.39743043264\\
5	-178.013422441812\\
6	-178.07344468898\\
6.99999999999989	-178.108426195567\\
9.00000000000001	-177.819280563604\\
11.0000000000001	-177.249832719404\\
13.0000000000003	-176.362176847196\\
16	-176.284900073495\\
20	-175.680529976577\\
24	-176.535173969594\\
29.0000000000003	-175.187908976377\\
34.9999999999994	-176.682915169317\\
41.9999999999993	-177.367159474517\\
50.9999999999994	-179.005537499173\\
62.0000000000008	178.491316073891\\
75	177.772994046789\\
91.0000000000008	170.922024023191\\
109.000000000001	162.170706926554\\
132.000000000001	153.130462889648\\
159.000000000005	143.793552649175\\
192.999999999999	130.789046793895\\
232.000000000003	117.823203497302\\
281.000000000003	100.498345404476\\
339.000000000007	72.8920791833029\\
409.000000000013	-41.8647317427636\\
494.000000000008	-106.624077158448\\
596.000000000009	-126.774905809244\\
719.000000000023	-145.556620664667\\
867.999999999998	-153.216196532706\\
1048.00000000001	-164.631236849502\\
1264.00000000001	-170.059162510556\\
1525.99999999999	-173.003684317384\\
1841.99999999994	-175.561086312594\\
2221.99999999996	-176.525246378283\\
2682.00000000004	-177.78960234406\\
3236.99999999993	-178.337952052592\\
3905.99999999999	-179.242074698665\\
4714.00000000002	-179.130167765631\\
5689	-179.568384875634\\
6865.9999999998	-179.277431469567\\
8286.00000000018	-179.972078775828\\
10000	179.671943572346\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/GFM_sweep_Z_qd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-25,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{qd}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.51530880869006\\
1.20679264063933	0.987657942169264\\
1.45634847750124	-0.497070441116357\\
1.7575106248548	-1.92349756008286\\
2.12095088792019	-3.27305082103814\\
2.55954792269953	-4.52503004230158\\
3.08884359647747	-5.6589728272658\\
3.72759372031495	-6.6582568707126\\
4.49843266896945	-7.51412496625119\\
5.42867543932386	-8.22869892886861\\
6.5512855685955	-8.81574912081861\\
7.90604321090767	-9.29913338763562\\
9.54095476349996	-9.71008937289646\\
13.8949549437314	-10.4645671320933\\
16.76832936811	-10.8945168089148\\
20.2358964772516	-11.4251521150213\\
24.4205309454865	-12.102196613191\\
29.4705170255181	-12.9216624283176\\
35.5648030622312	-13.677888248134\\
42.919342601288	-13.7149228032786\\
51.7947467923122	-12.3577952262066\\
75.4312006335461	-7.73870407218329\\
91.0298177991519	-5.83911860464844\\
109.854114198756	-4.50972305015397\\
132.571136559011	-3.80059608635739\\
159.985871960606	-3.74839975586403\\
193.069772888325	-4.40932141367638\\
232.995181051538	-5.89530503545816\\
281.176869797424	-8.45789994722144\\
339.322177189533	-12.7642313418646\\
409.491506238042	-21.366502660732\\
494.171336132382	-22.9234189370991\\
596.362331659466	-14.9979365212354\\
719.685673001153	-11.6600741794122\\
868.511373751352	-9.99462284910487\\
1048.11313415468	-9.21023793409032\\
1264.8552168553	-8.94891903799752\\
1526.41796717524	-8.98424122526427\\
1842.06996932672	-9.15531394510828\\
2222.99648252619	-9.35871184397644\\
2682.69579527972	-9.54215874227156\\
3237.45754281765	-9.68828923347661\\
3906.93993705462	-9.79737909204409\\
4714.86636345739	-9.87598538881276\\
5689.86602901828	-9.93152140903774\\
6866.48845004303	-9.97032121671925\\
8286.42772854686	-9.9972520773539\\
10000	-10.0158717639747\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	2.53607107514597\\
2	-2.84154500501574\\
3	-5.48134244802252\\
4	-6.97288663405402\\
5	-7.88779456862819\\
6	-8.50727236643353\\
7	-8.95338224647147\\
9.00000000000001	-9.51297744022201\\
11	-9.84790723402494\\
13	-10.0151628994537\\
16	-10.5235971685055\\
20	-10.7596722046476\\
24	-10.6124151123051\\
29.0000000000001	-11.1918491238568\\
35	-10.5237641553186\\
42	-9.64396367389939\\
50.9999999999998	-10.0072989960457\\
61.9999999999998	-8.1151862384911\\
75	-7.81288843554101\\
91.0000000000001	-6.76597085390312\\
109	-6.28077960845194\\
132	-6.3284146842345\\
159	-6.46631783440976\\
193	-7.93279049150203\\
232.000000000001	-9.73117264582958\\
281.000000000001	-13.128389210531\\
338.999999999999	-20.2730419879049\\
409	-20.7832834482988\\
494	-13.3670374745737\\
595.999999999999	-10.5210294454426\\
719	-9.27874656843892\\
867.999999999998	-8.84850168816649\\
1048	-8.60078548145786\\
1264	-8.85989272247638\\
1525.99999999999	-8.92294786510476\\
1842	-9.24016684668428\\
2222	-9.35352869526863\\
2682	-9.43621800320963\\
3237.00000000001	-9.48082920748598\\
3905.99999999999	-9.48831794266088\\
4714.00000000002	-9.39729324345973\\
5689	-9.33812665234383\\
6866.00000000003	-9.10766384965243\\
8285.99999999997	-8.62178827896761\\
10000	-8.02434029182827\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-78.3381505665206\\
1.20679264063932	-75.5802241748765\\
1.45634847750126	-72.4262288710332\\
1.7575106248548	-68.8389287429938\\
2.12095088792018	-64.8063373826461\\
2.55954792269958	-60.3549887350599\\
3.0888435964775	-55.5614379540947\\
4.49843266896938	-45.512365579387\\
5.4286754393239	-40.6240849001436\\
6.5512855685955	-36.0716768218202\\
7.9060432109076	-31.9942862344295\\
9.54095476350004	-28.4714004399906\\
11.5139539932645	-25.5136718957064\\
13.8949549437312	-23.0525798962551\\
16.7683293681103	-20.9119206342994\\
20.2358964772516	-18.7350683832522\\
24.4205309454863	-15.8275311643519\\
29.4705170255186	-10.8886316253912\\
35.5648030622315	-1.93413883339771\\
42.9193426012876	11.7893932464555\\
51.7947467923114	25.1924671921784\\
62.5055192527403	31.3083457776626\\
75.4312006335461	29.3695896587173\\
91.0298177991511	21.6546210446764\\
109.854114198757	10.1294518900132\\
132.571136559011	-3.91810768582921\\
159.985871960604	-19.6331137008694\\
193.069772888328	-36.4358020297386\\
232.995181051538	-53.9900004482021\\
281.176869797421	-72.3230819826272\\
339.322177189539	-92.5840352587368\\
409.491506238045	-125.421525066592\\
494.171336132382	98.1334014394075\\
596.362331659456	64.2922086540275\\
719.685673001159	47.552971939548\\
868.511373751352	34.7564617373644\\
1048.11313415467	24.4925510654466\\
1264.85521685531	16.5095893320172\\
1526.41796717524	10.6739565580361\\
1842.0699693267	6.70134206878386\\
2222.99648252623	4.1604089195698\\
2682.69579527974	2.60172375137348\\
3237.45754281763	1.66310087136388\\
3906.93993705456	1.09709964315246\\
4714.86636345743	0.750299686283739\\
5689.86602901828	0.532208143400084\\
6866.48845004291	0.390518021566663\\
8286.42772854693	0.295077545853687\\
10000	0.228375586859144\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-78.1965515178433\\
2	-65.9901648083737\\
3	-56.1543455075375\\
4	-48.4655358780479\\
5	-42.412249621045\\
6	-37.7459822943553\\
6.99999999999989	-33.8243641514175\\
9.00000000000001	-28.414736619457\\
11.0000000000001	-24.859999960926\\
13.0000000000003	-20.7630984157699\\
16	-16.5334566065678\\
20	-12.2427762785913\\
24	-8.44803158534299\\
29.0000000000003	-2.41404256507613\\
34.9999999999994	-0.953121850961338\\
41.9999999999993	9.9523865491424\\
50.9999999999994	5.49346105771261\\
62.0000000000008	5.08046764252001\\
75	3.8585738638952\\
91.0000000000008	-2.23963547498184\\
109.000000000001	-10.5557239213827\\
132.000000000001	-25.7496791413455\\
159.000000000005	-37.8215754846523\\
192.999999999999	-50.1602139253803\\
232.000000000003	-70.8719545280499\\
281.000000000003	-91.6288481229999\\
339.000000000007	-137.478709764881\\
409.000000000013	117.378245258057\\
494.000000000008	78.3015103928998\\
596.000000000009	50.8233915854002\\
719.000000000023	37.6797656029999\\
867.999999999998	23.2231445101674\\
1048.00000000001	15.4802950567001\\
1264.00000000001	10.7421042552793\\
1525.99999999999	6.30821348663048\\
1841.99999999994	3.87100985398874\\
2221.99999999996	3.12577384739549\\
2682.00000000004	1.16753469787258\\
3236.99999999993	1.38197211921656\\
3905.99999999999	0.971720257115379\\
4714.00000000002	0.397529674365359\\
5689	0.797425500860896\\
6865.9999999998	0.842569667518944\\
8286.00000000018	0.191604923832244\\
10000	0.391145943191987\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/GFM_sweep_Z_qq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Frequency in Hz},
ymin=-25,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title style={font=\Large\bfseries},
title={$Z_{pcc}^{qq}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.550434746562303\\
1.20679264063934	0.786566113099632\\
1.45634847750124	1.1092456100582\\
1.7575106248548	1.54003020241601\\
2.12095088792018	2.09929765388862\\
2.55954792269953	2.80247299870145\\
3.0888435964775	3.65641738254988\\
3.72759372031492	4.65749119357957\\
4.49843266896945	5.79220749562447\\
5.4286754393239	7.04008005496797\\
6.5512855685955	8.37726262490403\\
7.90604321090773	9.7795597188174\\
9.54095476349988	11.2240884951621\\
16.76832936811	15.6022352961644\\
20.2358964772516	17.0068887649757\\
24.4205309454863	18.3451738635837\\
29.4705170255181	19.5894951663317\\
35.5648030622315	20.7099218631885\\
42.9193426012876	21.6761456969535\\
51.7947467923122	22.4603739464712\\
62.5055192527392	23.0401007449908\\
75.4312006335461	23.3994933511502\\
91.0298177991526	23.5289268757247\\
109.854114198755	23.4234983758064\\
132.571136559011	23.0817493097918\\
159.985871960607	22.5045227843881\\
193.069772888325	21.6920230239396\\
232.995181051538	20.6370985386769\\
281.176869797421	19.3151079391874\\
339.322177189533	17.6723447150817\\
409.491506238045	15.6130643337066\\
494.171336132382	12.9896874552855\\
596.362331659466	9.70704984615914\\
719.685673001147	6.89649339766206\\
868.511373751352	8.27913564804469\\
1048.11313415469	11.8680533757577\\
1264.85521685529	15.0539327703561\\
1526.41796717524	17.6987266022421\\
1842.06996932673	19.9823057466283\\
2222.99648252619	22.0387440931187\\
2682.69579527974	23.9513044263172\\
3237.45754281763	25.7710596439909\\
3906.93993705462	27.5298854051359\\
4714.86636345743	29.2481409748465\\
6866.48845004303	32.6115888510814\\
10000	35.9228144073519\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.51161491417556\\
2	1.89279399644752\\
3	3.49912577910538\\
4	5.06211843902724\\
5	6.48632781492637\\
6	7.74692945682134\\
7	8.86782823861123\\
9.00000000000001	10.7846604417962\\
10.9999999999999	12.3449694871175\\
12.9999999999999	13.6635932799353\\
16	15.2544021274804\\
20	16.9259613648502\\
24	18.2228831959937\\
28.9999999999999	19.4785419570051\\
35	20.6136950800986\\
42	21.5452326996232\\
51.0000000000002	22.3381350782298\\
61.9999999999998	22.9516065220661\\
75	23.275542370276\\
90.9999999999993	23.3624955850175\\
109	23.2606042577917\\
131.999999999999	22.9095873253174\\
159	22.3983353535709\\
192.999999999999	21.6775742934902\\
231.999999999999	20.8568836818553\\
280.999999999999	19.8062280787089\\
339.000000000002	18.4768574936376\\
409	16.7267592496039\\
494	14.2600600711058\\
595.999999999999	10.8119896903177\\
719	6.88283863660565\\
867.999999999998	7.31010956636324\\
1047.99999999999	11.3772649164933\\
1263.99999999999	14.8247404017397\\
1525.99999999999	17.6132414413451\\
1842	19.9617020680225\\
2222	22.0497737959289\\
2682	23.9904871877797\\
3236.99999999999	25.8386326457883\\
3905.99999999999	27.6317006030546\\
4714.00000000002	29.3970306472026\\
5689	31.1563392258568\\
6866.00000000003	32.9280158592661\\
8286.00000000004	34.7345141488982\\
10000	36.6070310178726\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	16.146624429733\\
1.20679264063932	20.1770942189379\\
1.45634847750126	24.5586733348782\\
1.7575106248548	29.2522761034303\\
3.0888435964775	43.9931122763237\\
3.72759372031492	48.5200611252971\\
4.49843266896938	52.5351927226929\\
5.4286754393239	55.8914748782352\\
6.5512855685955	58.4867640990835\\
7.9060432109076	60.2576600976622\\
9.54095476350004	61.1669346675735\\
11.5139539932645	61.1906089432176\\
13.8949549437312	60.3084800145742\\
16.7683293681103	58.4997963721685\\
20.2358964772516	55.7446189455479\\
24.4205309454863	52.0308092629557\\
29.4705170255186	47.3657845203188\\
35.5648030622315	41.790560351325\\
42.9193426012876	35.3913768775637\\
51.7947467923114	28.3030623168312\\
62.5055192527403	20.700792973908\\
91.0298177991511	4.75744725460767\\
109.854114198757	-3.17113484659913\\
132.571136559011	-10.7984205667183\\
159.985871960604	-17.9263821435038\\
193.069772888328	-24.3703949955751\\
232.995181051538	-29.9543357084167\\
281.176869797421	-34.4648312481326\\
339.322177189539	-37.5360320471253\\
409.491506238045	-38.4056081870479\\
494.171336132382	-35.2895681557128\\
596.362331659456	-23.4567589755538\\
719.685673001159	7.32192892698812\\
868.511373751352	46.9426224877401\\
1048.11313415467	67.6499976107212\\
1264.85521685531	76.5838008899319\\
1526.41796717524	80.9857316939159\\
1842.0699693267	83.4788323997724\\
2222.99648252623	85.0555886449327\\
2682.69579527974	86.13778193126\\
3237.45754281763	86.9246267851652\\
3906.93993705456	87.5199318812321\\
4714.86636345743	87.9828575130756\\
5689.86602901828	88.3497945718386\\
6866.48845004291	88.6445761006369\\
8286.42772854693	88.8836334027791\\
10000	89.0787846413573\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	17.4001268623593\\
2	33.2861868504303\\
3	43.7692564048455\\
4	50.486907862223\\
5	54.8525961200195\\
6	57.6465422941387\\
6.99999999999989	59.4634089806133\\
9.00000000000001	61.137415280192\\
11.0000000000001	61.3504514279508\\
12.9999999999999	60.8124488362284\\
16	59.1200640937467\\
20	55.9514794169788\\
24	52.3778334125997\\
29.0000000000003	47.7762515471587\\
35.0000000000006	42.2005388049426\\
41.9999999999993	36.1666762269128\\
50.9999999999994	28.848262674006\\
62.0000000000008	20.9514708092539\\
75	13.1968990888591\\
91.0000000000008	5.25091207083231\\
109.000000000001	-1.94552733216968\\
132.000000000001	-9.01416491672687\\
159	-15.0635346673313\\
192.999999999999	-20.8805355860422\\
232.000000000003	-25.7119411780679\\
281.000000000003	-30.1800031909556\\
338.999999999996	-34.0526022566599\\
409	-37.0116460762388\\
494.000000000008	-37.2911651688287\\
596.000000000009	-30.4094577202503\\
719	-3.76396819760811\\
867.999999999998	42.9723722964441\\
1048.00000000001	67.904625510713\\
1264.00000000001	77.228029461323\\
1525.99999999999	81.4138257995141\\
1842	83.8046509196302\\
2222.00000000003	85.2482289603001\\
2682.00000000004	86.2695807268548\\
3237.00000000004	87.0118678487062\\
3905.99999999999	87.5846180106113\\
4714.00000000002	88.0349387468081\\
5689	88.3943997839829\\
6866.00000000003	88.6880567003635\\
8285.99999999991	88.9343363167785\\
10000	89.1394732903322\\
};
\end{axis}
\end{tikzpicture}%

==> updated_images/Id_Change.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.494in,0.431in)},
scale only axis,
point meta min=0.00157771821517024,
point meta max=0.0550274408791649,
xmin=0,
xmax=45,
xtick = {0,10,20,30,40,50},
xticklabels={0,10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={${I}_{{d}}$ [A]},
ymin=142,
ymax=158,
ylabel style={align=center,font=\color{white!15!black}},
ylabel={Potential \\ Resonance Frequency [Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5}
]

\addplot[%
mesh,
    shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
5	157.403032753358	0.00157771821517024\\
5	157.403032753358	0.00157771821517024\\
10	156.299921850468	0.00438385121126728\\
10	156.299921850468	0.00438385121126728\\
15	154.839388405939	0.00896349075801616\\
15	154.839388405939	0.00896349075801616\\
20	153.038862873537	0.0152275830015485\\
20	153.038862873537	0.0152275830015485\\
25	150.921939983421	0.023076510558497\\
25	150.921939983421	0.023076510558497\\
30	148.515876135357	0.03240255189655\\
30	148.515876135357	0.03240255189655\\
35	145.849150368999	0.0430921113873273\\
35	145.849150368999	0.0430921113873273\\
40	142.949525817057	0.0550274408791649\\
40	142.949525817057	0.0550274408791649\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(3.1in,0.431in)},
scale only axis,
point meta min=0.00157771821517024,
point meta max=0.0550274408791649,
xmin=0,
xmax=45,
xtick = {0,10,20,30,40,50},
xticklabels={0,10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={${I}_{d}$[A]},
ymin=-3,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Phase Margin [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={ylabel style={rotate=-90,font=\color{white!15!black},at={(0.5,1)}, anchor=south,},scaled ticks=false,ytick={0.01,0.03,0.05},yticklabels={0.01,0.03,0.05}, ylabel={$\bm{AQI}$}}
]
\draw[fill=black, thick,opacity=0.1] (axis cs: 0,-90) -- (axis cs: 50,-90) -- (axis cs: 50,0) -- (axis cs: 0,0) -- cycle;
\node[color=black, fill=none] at (axis cs: 7,-0.5) {$Unstable$};
\node[color=black, fill=none] at (axis cs: 7,0.5) {$Stable$};
\addplot[%
mesh,
    shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
5	4.35664300942338	0.00157771821517024\\
5	4.35664300942338	0.00157771821517024\\
10	3.73194318445354	0.00438385121126728\\
10	3.73194318445354	0.00438385121126728\\
15	2.97486286374294	0.00896349075801616\\
15	2.97486286374294	0.00896349075801616\\
20	2.10234794558662	0.0152275830015485\\
20	2.10234794558662	0.0152275830015485\\
25	1.13159163321035	0.023076510558497\\
25	1.13159163321035	0.023076510558497\\
30	0.0785535692707526	0.03240255189655\\
30	0.0785535692707526	0.03240255189655\\
35	-1.04298311731759	0.0430921113873273\\
35	-1.04298311731759	0.0430921113873273\\
40	-2.22184895853354	0.0550274408791649\\
40	-2.22184895853354	0.0550274408791649\\
};
\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=red, % outline color
    mark options={
        fill=red,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(40,-2.22)};
\node[color=black, fill=none] at (axis cs: 29,-2) {\textcolor{red}{Case 2b}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:38,-2.3)--(axis cs:34.5,-2.2);
\end{axis}
\end{tikzpicture}%

==> updated_images/PLLbw_Change.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.494in,0.431in)},
scale only axis,
point meta min=0.0336515997698858,
point meta max=0.0550274408791649,
xmin=0.9,
xmax=1.6,
xtick = {1,1.1,1.2,1.3,1.4,1.5},
xticklabels={1,1.1,1.2,1.3,1.4,1.5},
xlabel style={font=\color{white!15!black}},
xlabel={PLL Bandwidth Multiplication},
ymin=142,
ymax=154,
ylabel style={align=center,font=\color{white!15!black}},
ylabel={Potential \\ Resonance Frequency [Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5}
]

\addplot[%
mesh,
    shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	153.819367838882	0.0336515997698858\\
1	153.819367838882	0.0336515997698858\\
1.05	152.765093896341	0.0355451425539663\\
1.05	152.765093896341	0.0355451425539663\\
1.1	151.703140869073	0.0374961668515161\\
1.1	151.703140869073	0.0374961668515161\\
1.15	150.633475292218	0.0395037508608466\\
1.15	150.633475292218	0.0395037508608466\\
1.2	149.556151272062	0.0415668464270833\\
1.2	149.556151272062	0.0415668464270833\\
1.25	148.471324909778	0.0436842463462985\\
1.25	148.471324909778	0.0436842463462985\\
1.3	147.379270774133	0.0458545476256419\\
1.3	147.379270774133	0.0458545476256419\\
1.35	146.280400587252	0.0480761105050804\\
1.35	146.280400587252	0.0480761105050804\\
1.4	145.175284235634	0.0503470131940121\\
1.4	145.175284235634	0.0503470131940121\\
1.45	144.0646731317	0.0526650025028645\\
1.45	144.0646731317	0.0526650025028645\\
1.5	142.949525817057	0.0550274408791649\\
1.5	142.949525817057	0.0550274408791649\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(3.1in,0.431in)},
scale only axis,
point meta min=0.0336515997698858,
point meta max=0.0550274408791649,
xmin=0.9,
xmax=1.6,
xtick = {1,1.1,1.2,1.3,1.4,1.5},
xticklabels={1,1.1,1.2,1.3,1.4,1.5},
xlabel style={font=\color{white!15!black}},
xlabel={PLL Bandwidth Multiplication},
ymin=-3,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Phase Margin [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={ylabel style={rotate=-90,font=\color{white!15!black},at={(0.5,1)}, anchor=south,},scaled ticks=false,ytick={0.04,0.045,0.05},yticklabels={0.04,0.045,0.05}, ylabel={$\bm{AQI}$}}
]
\draw[fill=black, thick,opacity=0.1] (axis cs: 0,-90) -- (axis cs: 16,-90) -- (axis cs: 16,0) -- (axis cs: 0,0) -- cycle;
\node[color=black, fill=none] at (axis cs: 1,-0.5) {$Unstable$};
\node[color=black, fill=none] at (axis cs: 1,0.5) {$Stable$};
\addplot[%
mesh,
    shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit,colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	5.71789287554148	0.0336515997698858\\
1	5.71789287554148	0.0336515997698858\\
1.05	5.0047239686042	0.0355451425539663\\
1.05	5.0047239686042	0.0355451425539663\\
1.1	4.27575082945035	0.0374961668515161\\
1.1	4.27575082945035	0.0374961668515161\\
1.15	3.53022681067537	0.0395037508608466\\
1.15	3.53022681067537	0.0395037508608466\\
1.2	2.76736448246083	0.0415668464270833\\
1.2	2.76736448246083	0.0415668464270833\\
1.25	1.98633925647644	0.0436842463462985\\
1.25	1.98633925647644	0.0436842463462985\\
1.3	1.18629460027304	0.0458545476256419\\
1.3	1.18629460027304	0.0458545476256419\\
1.35	0.366349253612952	0.0480761105050804\\
1.35	0.366349253612952	0.0480761105050804\\
1.4	-0.474393072888233	0.0503470131940121\\
1.4	-0.474393072888233	0.0503470131940121\\
1.45	-1.33683096881555	0.0526650025028645\\
1.45	-1.33683096881555	0.0526650025028645\\
1.5	-2.22184895853354	0.0550274408791649\\
1.5	-2.22184895853354	0.0550274408791649\\
};
\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=red, % outline color
    mark options={
        fill=red,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(1.5,-2.22)};
\node[color=black, fill=none] at (axis cs: 1.3,-2) {\textcolor{red}{Case 2b}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:1.47,-2.3)--(axis cs:1.39,-2);

\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=blue, % outline color
    mark options={
        fill=blue,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(1,5.7)};
\node[color=black, fill=none] at (axis cs: 1.2,5.5) {\textcolor{blue}{Case 2a}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:1.03,5.6)--(axis cs:1.12,5.5);
\end{axis}
\end{tikzpicture}%

==> updated_images/Rv_Change.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.494in,0.431in)},
scale only axis,
point meta min=0.0403390495559979,
point meta max=0.0436830670101369,
xmin=0.05,
xmax=0.55,
xtick = {0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0,0.1,0.2,0.3,0.4,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$R_v$ [$\Omega$]},
ymin=7,
ymax=7.16,
ylabel style={align=center,font=\color{white!15!black}},
ylabel={Potential \\ Resonance Frequency [Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5}
]

\addplot[%
mesh,
shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	7.15552451014913	0.0436830670101369\\
0	7.15552451014913	0.0436830670101369\\
0.05	7.15432875545331	0.0432128142760893\\
0.05	7.15432875545331	0.0432128142760893\\
0.1	7.14989292301115	0.0427785276339362\\
0.1	7.14989292301115	0.0427785276339362\\
0.15	7.1423168213149	0.0423775444819262\\
0.15	7.1423168213149	0.0423775444819262\\
0.2	7.13169151812742	0.0420075322171686\\
0.2	7.13169151812742	0.0420075322171686\\
0.25	7.11810021999505	0.0416664438770201\\
0.25	7.11810021999505	0.0416664438770201\\
0.3	7.10161902626081	0.0413524813228966\\
0.3	7.10161902626081	0.0413524813228966\\
0.35	7.08231757883152	0.0410640645465885\\
0.35	7.08231757883152	0.0410640645465885\\
0.4	7.06025962481303	0.0407998059847833\\
0.4	7.06025962481303	0.0407998059847833\\
0.45	7.0355035059079	0.0405584889611939\\
0.45	7.0355035059079	0.0405584889611939\\
0.5	7.00810258594797	0.0403390495559979\\
0.5	7.00810258594797	0.0403390495559979\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(3.1in,0.431in)},
scale only axis,
point meta min=0.0403390495559979,
point meta max=0.0436830670101369,
xmin=-0.05,
xmax=0.55,
xtick = {0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0,0.1,0.2,0.3,0.4,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$R_v$ [$\Omega$]},
ymin=-2,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={Phase Margin [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={ylabel style={rotate=-90,font=\color{white!15!black},at={(0.5,1)}, anchor=south,},scaled ticks=false,ytick={0.0410,0.0420,0.0430},yticklabels={0.041,0.042,0.043}, ylabel={$\bm{AQI}$}}
]
\draw[fill=black, thick,opacity=0.1] (axis cs: -0.1,-10) -- (axis cs: 1,-10) -- (axis cs: 1,0) -- (axis cs: -0.1,0) -- cycle;
\node[color=black, fill=none] at (axis cs: 0.4,-1) {$Unstable$};
\node[color=black, fill=none] at (axis cs: 0.4,1) {$Stable$};
\addplot[%
mesh,
shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	-1.26862410477304	0.0436830670101369\\
0	-1.26862410477304	0.0436830670101369\\
0.05	0.143107967841246	0.0432128142760893\\
0.05	0.143107967841246	0.0432128142760893\\
0.1	1.53979116564881	0.0427785276339362\\
0.1	1.53979116564881	0.0427785276339362\\
0.15	2.92244720130006	0.0423775444819262\\
0.15	2.92244720130006	0.0423775444819262\\
0.2	4.2920238277712	0.0420075322171686\\
0.2	4.2920238277712	0.0420075322171686\\
0.25	5.64940388497089	0.0416664438770201\\
0.25	5.64940388497089	0.0416664438770201\\
0.3	6.99541304383635	0.0413524813228966\\
0.3	6.99541304383635	0.0413524813228966\\
0.35	8.33082647418064	0.0410640645465885\\
0.35	8.33082647418064	0.0410640645465885\\
0.4	9.65637461724862	0.0407998059847833\\
0.4	9.65637461724862	0.0407998059847833\\
0.45	10.9727482087178	0.0405584889611939\\
0.45	10.9727482087178	0.0405584889611939\\
0.5	12.2806026702523	0.0403390495559979\\
0.5	12.2806026702523	0.0403390495559979\\
};
\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=red, % outline color
    mark options={
        fill=red,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(0.0,-1.267)};
\node[color=black, fill=none] at (axis cs: 0.15,-0.7) {\textcolor{red}{Case 1b}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:0.02,-1)--(axis cs:0.08,-0.8);

\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=blue, % outline color
    mark options={
        fill=blue,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(0.5,12.28)};
\node[color=black, fill=none] at (axis cs: 0.34,11.5) {\textcolor{blue}{Case 1a}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:0.47,12)--(axis cs:0.42,11.5);
\end{axis}
\end{tikzpicture}%

==> updated_images/Smart_Grid_Lab_Setup.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Smart_Grid_Lab_Setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594.69599686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52839017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{updated_images/Smart_Grid_Lab_Setup.pdf}}%
    \put(0.055,0.3433141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{1 \& 6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{updated_images/Smart_Grid_Lab_Setup.pdf}}%
    \put(0.66744545,0.23368271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{updated_images/Smart_Grid_Lab_Setup.pdf}}%
    \put(0.89571337,0.27){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{updated_images/Smart_Grid_Lab_Setup.pdf}}%
    \put(0.04727567,0.16495011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{updated_images/Smart_Grid_Lab_Setup.pdf}}%
    \put(0.45967126,0.40425317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{4}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> updated_images/test1_IL1dq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=2in,
at={(0.925in,3.1in)},
scale only axis,
grid=both,
unbounded coords=jump,
xmin=0,
xmax=1.5,
% xtick={0,0.02,0.04,0.06,0.08,0.1},
% xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
% xticklabel style={font=\Large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time [s]},
ymin=-5,
ymax=15,
% ytick={-30,-20,-10,0,10,20,30},
%yticklabel style={font=\Large},
ylabel style={font=\Large\color{white!15!black}},
ylabel={$I_{dq}\text{ [A]}$},
yticklabel style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=east,
legend style={at={(0.99,0.6)}, anchor=east,legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\draw[line width=0.5mm,draw=black!80] (axis cs:0.975,0)--(axis cs:0.975,5);
\draw[line width=0.5mm,draw=black!80] (axis cs:1.065,0)--(axis cs:1.065,5);
\draw[line width=0.5mm,draw=black!80,->] (axis cs:0.85,4)--(axis cs:0.968,4);
\draw[line width=0.5mm,draw=black!80,->] (axis cs:1.15,4)--(axis cs:1.055,4);
\node[color=black, fill=white,font=\large] at (axis cs: 1.02,6) {$\sim$ \SI{0.09}{\second} $~\approx$ \SI{11.11}{\hertz}};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	5.09116882454314\\
0.00250000000005457	4.58205194208883\\
0.00499999999999545	4.83661038331599\\
0.00750000000005002	4.83661038331599\\
0.00999999999999091	5.09116882454314\\
0.0125000000000455	5.09116882454314\\
0.0149999999999864	4.83661038331599\\
0.0175000000000409	5.09116882454314\\
0.0199999999999818	5.09116882454314\\
0.0225000000000364	4.83661038331599\\
0.0275000000000318	4.83661038331599\\
0.0300000000000864	5.09116882454314\\
0.0350000000000819	5.09116882454314\\
0.0375000000000227	5.3457272657703\\
0.0425000000000182	4.83661038331599\\
0.0475000000000136	4.83661038331599\\
0.0500000000000682	5.09116882454314\\
0.0600000000000591	5.09116882454314\\
0.0625	4.83661038331599\\
0.0674999999999955	4.83661038331599\\
0.07000000000005	5.09116882454314\\
0.0774999999999864	5.09116882454314\\
0.0800000000000409	5.3457272657703\\
0.0824999999999818	4.83661038331599\\
0.0875000000000909	4.83661038331599\\
0.0900000000000318	5.09116882454314\\
0.0925000000000864	5.09116882454314\\
0.0950000000000273	4.83661038331599\\
0.0975000000000819	5.09116882454314\\
0.100000000000023	5.09116882454314\\
0.102500000000077	4.83661038331599\\
0.110000000000014	4.83661038331599\\
0.112500000000068	5.09116882454314\\
0.115000000000009	4.83661038331599\\
0.117500000000064	5.09116882454314\\
0.120000000000005	4.83661038331599\\
0.127500000000055	4.83661038331599\\
0.129999999999995	5.09116882454314\\
0.134999999999991	5.09116882454314\\
0.137500000000045	5.3457272657703\\
0.142500000000041	4.83661038331599\\
0.144999999999982	5.09116882454314\\
0.147500000000036	4.83661038331599\\
0.150000000000091	5.09116882454314\\
0.152500000000032	5.09116882454314\\
0.155000000000086	4.83661038331599\\
0.157500000000027	5.09116882454314\\
0.160000000000082	5.09116882454314\\
0.162500000000023	4.83661038331599\\
0.167500000000018	4.83661038331599\\
0.170000000000073	5.09116882454314\\
0.172500000000014	5.09116882454314\\
0.175000000000068	4.83661038331599\\
0.177500000000009	5.3457272657703\\
0.182500000000005	4.83661038331599\\
0.1875	4.83661038331599\\
0.190000000000055	5.09116882454314\\
0.200000000000045	5.09116882454314\\
0.202499999999986	4.83661038331599\\
0.207499999999982	4.83661038331599\\
0.210000000000036	5.09116882454314\\
0.212500000000091	5.09116882454314\\
0.215000000000032	4.83661038331599\\
0.217500000000086	5.09116882454314\\
0.220000000000027	5.09116882454314\\
0.222500000000082	4.58205194208883\\
0.225000000000023	5.09116882454314\\
0.227500000000077	4.83661038331599\\
0.230000000000018	5.09116882454314\\
0.235000000000014	5.09116882454314\\
0.237500000000068	5.3457272657703\\
0.240000000000009	5.09116882454314\\
0.245000000000005	5.09116882454314\\
0.247500000000059	4.83661038331599\\
0.25	5.09116882454314\\
0.252500000000055	5.09116882454314\\
0.254999999999995	4.83661038331599\\
0.25750000000005	5.09116882454314\\
0.259999999999991	5.09116882454314\\
0.262500000000045	4.83661038331599\\
0.267500000000041	4.83661038331599\\
0.269999999999982	5.09116882454314\\
0.272500000000036	5.09116882454314\\
0.275000000000091	4.83661038331599\\
0.277500000000032	5.09116882454314\\
0.280000000000086	5.09116882454314\\
0.282500000000027	4.83661038331599\\
0.285000000000082	5.09116882454314\\
0.287500000000023	4.83661038331599\\
0.290000000000077	5.09116882454314\\
0.300000000000068	5.09116882454314\\
0.302500000000009	4.83661038331599\\
0.307500000000005	4.83661038331599\\
0.310000000000059	5.09116882454314\\
0.3125	5.09116882454314\\
0.315000000000055	4.83661038331599\\
0.317499999999995	5.09116882454314\\
0.32000000000005	5.09116882454314\\
0.322499999999991	4.83661038331599\\
0.327499999999986	4.83661038331599\\
0.332499999999982	5.3457272657703\\
0.335000000000036	5.09116882454314\\
0.340000000000032	5.09116882454314\\
0.342500000000086	4.83661038331599\\
0.345000000000027	4.83661038331599\\
0.347500000000082	5.09116882454314\\
0.350000000000023	5.09116882454314\\
0.352500000000077	5.3457272657703\\
0.355000000000018	4.83661038331599\\
0.357500000000073	5.09116882454314\\
0.360000000000014	5.09116882454314\\
0.362500000000068	4.83661038331599\\
0.367500000000064	4.83661038331599\\
0.370000000000005	5.09116882454314\\
0.372500000000059	5.09116882454314\\
0.375	4.83661038331599\\
0.377500000000055	5.09116882454314\\
0.379999999999995	4.83661038331599\\
0.384999999999991	4.83661038331599\\
0.387500000000045	5.09116882454314\\
0.400000000000091	5.09116882454314\\
0.402500000000032	4.83661038331599\\
0.407500000000027	4.83661038331599\\
0.410000000000082	5.09116882454314\\
0.420000000000073	5.09116882454314\\
0.422500000000014	4.83661038331599\\
0.427500000000009	4.83661038331599\\
0.430000000000064	5.09116882454314\\
0.440000000000055	5.09116882454314\\
0.442499999999995	4.83661038331599\\
0.44500000000005	4.83661038331599\\
0.450000000000045	5.3457272657703\\
0.452499999999986	5.09116882454314\\
0.460000000000036	5.09116882454314\\
0.462500000000091	4.83661038331599\\
0.470000000000027	4.83661038331599\\
0.472500000000082	5.09116882454314\\
0.475000000000023	4.83661038331599\\
0.477500000000077	5.09116882454314\\
0.480000000000018	5.09116882454314\\
0.482500000000073	4.58205194208883\\
0.485000000000014	4.83661038331599\\
0.487500000000068	4.83661038331599\\
0.490000000000009	5.09116882454314\\
0.495000000000005	5.09116882454314\\
0.497500000000059	5.3457272657703\\
0.5	5.09116882454314\\
0.502500000000055	9.16410388417766\\
0.504999999999995	10.6914545315406\\
0.509999999999991	11.7096882964492\\
0.512500000000045	11.7096882964492\\
0.514999999999986	12.09152595829\\
0.517500000000041	12.6006428407443\\
0.519999999999982	12.6006428407443\\
0.522500000000036	12.09152595829\\
0.525000000000091	12.6006428407443\\
0.530000000000086	13.1097597231986\\
0.532500000000027	12.8552012819714\\
0.537500000000023	13.3643181644257\\
0.540000000000077	12.8552012819714\\
0.542500000000018	12.6006428407443\\
0.547500000000014	12.6006428407443\\
0.552500000000009	12.09152595829\\
0.555000000000064	11.9642467376764\\
0.557500000000005	11.9642467376764\\
0.5625	10.9460129727678\\
0.575000000000045	10.9460129727678\\
0.577499999999986	11.2005714139949\\
0.580000000000041	11.2005714139949\\
0.582499999999982	10.9460129727678\\
0.590000000000032	11.7096882964492\\
0.592500000000086	11.7096882964492\\
0.595000000000027	12.09152595829\\
0.597500000000082	12.6006428407443\\
0.600000000000023	12.6006428407443\\
0.602500000000077	12.3460843995171\\
0.605000000000018	12.6006428407443\\
0.607500000000073	13.1097597231986\\
0.610000000000014	13.1097597231986\\
0.612500000000068	12.8552012819714\\
0.617500000000064	13.3643181644257\\
0.625	12.6006428407443\\
0.627500000000055	12.8552012819714\\
0.63250000000005	12.3460843995171\\
0.637500000000045	12.3460843995171\\
0.639999999999986	11.9642467376764\\
0.644999999999982	11.4551298552221\\
0.650000000000091	11.4551298552221\\
0.652500000000032	10.9460129727678\\
0.655000000000086	10.9460129727678\\
0.657500000000027	11.2005714139949\\
0.660000000000082	11.2005714139949\\
0.662500000000023	10.6914545315406\\
0.670000000000073	11.4551298552221\\
0.672500000000014	11.2005714139949\\
0.675000000000068	11.4551298552221\\
0.677500000000009	11.9642467376764\\
0.680000000000064	11.9642467376764\\
0.682500000000005	11.4551298552221\\
0.685000000000059	11.9642467376764\\
0.6875	12.3460843995171\\
0.690000000000055	12.6006428407443\\
0.692499999999995	12.3460843995171\\
0.69500000000005	12.6006428407443\\
0.697499999999991	13.1097597231986\\
0.700000000000045	13.1097597231986\\
0.702499999999986	12.8552012819714\\
0.705000000000041	13.1097597231986\\
0.710000000000036	13.1097597231986\\
0.712500000000091	12.8552012819714\\
0.717500000000086	12.8552012819714\\
0.720000000000027	12.6006428407443\\
0.722500000000082	11.9642467376764\\
0.725000000000023	12.09152595829\\
0.727500000000077	11.9642467376764\\
0.730000000000018	11.9642467376764\\
0.735000000000014	11.4551298552221\\
0.737500000000068	11.4551298552221\\
0.740000000000009	11.2005714139949\\
0.742500000000064	10.6914545315406\\
0.747500000000059	11.2005714139949\\
0.754999999999995	11.2005714139949\\
0.75750000000005	11.4551298552221\\
0.759999999999991	11.4551298552221\\
0.762500000000045	11.2005714139949\\
0.764999999999986	11.7096882964492\\
0.767500000000041	11.9642467376764\\
0.769999999999982	12.09152595829\\
0.775000000000091	12.09152595829\\
0.777500000000032	12.6006428407443\\
0.780000000000086	12.6006428407443\\
0.782500000000027	12.09152595829\\
0.785000000000082	12.6006428407443\\
0.790000000000077	13.1097597231986\\
0.792500000000018	12.8552012819714\\
0.800000000000068	12.8552012819714\\
0.805000000000064	12.3460843995171\\
0.807500000000005	12.6006428407443\\
0.810000000000059	12.6006428407443\\
0.8125	12.09152595829\\
0.815000000000055	12.09152595829\\
0.817499999999995	11.9642467376764\\
0.82000000000005	11.7096882964492\\
0.822499999999991	11.2005714139949\\
0.825000000000045	11.2005714139949\\
0.827499999999986	11.4551298552221\\
0.830000000000041	11.4551298552221\\
0.832499999999982	10.9460129727678\\
0.835000000000036	11.2005714139949\\
0.840000000000032	11.2005714139949\\
0.842500000000086	10.6914545315406\\
0.845000000000027	11.2005714139949\\
0.850000000000023	11.7096882964492\\
0.855000000000018	11.7096882964492\\
0.857500000000073	12.09152595829\\
0.860000000000014	12.09152595829\\
0.862500000000068	11.9642467376764\\
0.865000000000009	12.09152595829\\
0.867500000000064	12.6006428407443\\
0.870000000000005	12.8552012819714\\
0.872500000000059	12.6006428407443\\
0.875	12.8552012819714\\
0.879999999999995	12.8552012819714\\
0.88250000000005	12.6006428407443\\
0.887500000000045	12.6006428407443\\
0.889999999999986	12.8552012819714\\
0.894999999999982	12.3460843995171\\
0.897500000000036	12.3460843995171\\
0.900000000000091	12.09152595829\\
0.902500000000032	11.7096882964492\\
0.907500000000027	11.7096882964492\\
0.910000000000082	11.9642467376764\\
0.912500000000023	11.4551298552221\\
0.917500000000018	11.4551298552221\\
0.922500000000014	10.9460129727678\\
0.925000000000068	10.9460129727678\\
0.927500000000009	11.4551298552221\\
0.935000000000059	11.4551298552221\\
0.9375	11.7096882964492\\
0.940000000000055	11.7096882964492\\
0.942499999999995	11.2005714139949\\
0.94500000000005	11.7096882964492\\
0.947499999999991	12.09152595829\\
0.950000000000045	12.3460843995171\\
0.955000000000041	12.3460843995171\\
0.957499999999982	12.8552012819714\\
0.962500000000091	12.3460843995171\\
0.970000000000027	13.1097597231986\\
0.972500000000082	12.8552012819714\\
0.977500000000077	12.8552012819714\\
0.980000000000018	12.3460843995171\\
0.982500000000073	12.09152595829\\
0.985000000000014	12.3460843995171\\
0.987500000000068	12.09152595829\\
0.990000000000009	12.09152595829\\
0.992500000000064	11.9642467376764\\
0.995000000000005	11.7096882964492\\
0.997500000000059	11.9642467376764\\
1.00250000000005	10.9460129727678\\
1.005	10.9460129727678\\
1.00750000000005	11.4551298552221\\
1.00999999999999	11.4551298552221\\
1.01250000000005	11.2005714139949\\
1.01750000000004	11.7096882964492\\
1.01999999999998	11.7096882964492\\
1.02250000000004	11.2005714139949\\
1.02500000000009	11.2005714139949\\
1.02750000000003	11.7096882964492\\
1.03000000000009	11.9642467376764\\
1.03500000000008	11.9642467376764\\
1.03750000000002	12.3460843995171\\
1.04000000000008	12.3460843995171\\
1.04250000000002	11.7096882964492\\
1.04500000000007	12.09152595829\\
1.04750000000001	12.3460843995171\\
1.05000000000007	12.8552012819714\\
1.05250000000001	12.6006428407443\\
1.0575	13.1097597231986\\
1.06000000000006	12.8552012819714\\
1.0625	12.3460843995171\\
1.06500000000005	12.6006428407443\\
1.07000000000005	12.6006428407443\\
1.07249999999999	12.3460843995171\\
1.07749999999999	12.3460843995171\\
1.08000000000004	11.9642467376764\\
1.08249999999998	11.7096882964492\\
1.09000000000003	11.7096882964492\\
1.09250000000009	11.2005714139949\\
1.09500000000003	11.2005714139949\\
1.09750000000008	11.4551298552221\\
1.10000000000002	11.4551298552221\\
1.10250000000008	10.9460129727678\\
1.10750000000007	11.4551298552221\\
1.11250000000007	11.4551298552221\\
1.11500000000001	11.7096882964492\\
1.11750000000006	12.09152595829\\
1.12	12.09152595829\\
1.12250000000006	11.7096882964492\\
1.125	11.9642467376764\\
1.12750000000005	12.09152595829\\
1.13	12.3460843995171\\
1.13250000000005	12.3460843995171\\
1.13750000000005	12.8552012819714\\
1.13999999999999	12.6006428407443\\
1.14250000000004	12.6006428407443\\
1.14499999999998	12.3460843995171\\
1.14750000000004	12.6006428407443\\
1.15000000000009	12.6006428407443\\
1.15250000000003	12.3460843995171\\
1.15500000000009	12.6006428407443\\
1.15750000000003	12.6006428407443\\
1.16250000000002	12.09152595829\\
1.16500000000008	11.9642467376764\\
1.16750000000002	12.09152595829\\
1.17000000000007	12.09152595829\\
1.17250000000001	11.7096882964492\\
1.17500000000007	11.7096882964492\\
1.17750000000001	11.9642467376764\\
1.18000000000006	11.4551298552221\\
1.1825	11.2005714139949\\
1.18500000000006	11.2005714139949\\
1.1875	11.4551298552221\\
1.19000000000005	11.4551298552221\\
1.1925	11.2005714139949\\
1.19500000000005	11.2005714139949\\
1.19749999999999	11.7096882964492\\
1.20000000000005	11.7096882964492\\
1.20249999999999	11.2005714139949\\
1.20500000000004	11.4551298552221\\
1.20749999999998	11.9642467376764\\
1.21250000000009	11.9642467376764\\
1.21500000000003	12.09152595829\\
1.22000000000003	12.6006428407443\\
1.22250000000008	12.09152595829\\
1.22500000000002	12.6006428407443\\
1.22750000000008	12.8552012819714\\
1.23000000000002	12.8552012819714\\
1.23250000000007	12.6006428407443\\
1.23500000000001	12.6006428407443\\
1.23750000000007	12.8552012819714\\
1.24250000000006	12.3460843995171\\
1.245	12.3460843995171\\
1.24750000000006	12.09152595829\\
1.25	12.3460843995171\\
1.25250000000005	12.09152595829\\
1.255	11.9642467376764\\
1.25750000000005	12.09152595829\\
1.25999999999999	11.9642467376764\\
1.26250000000005	11.4551298552221\\
1.26499999999999	11.4551298552221\\
1.26750000000004	11.7096882964492\\
1.26999999999998	11.7096882964492\\
1.27250000000004	11.2005714139949\\
1.27500000000009	11.2005714139949\\
1.27750000000003	11.7096882964492\\
1.28000000000009	11.7096882964492\\
1.28250000000003	11.2005714139949\\
1.28750000000002	11.7096882964492\\
1.29250000000002	11.7096882964492\\
1.29500000000007	11.4551298552221\\
1.29750000000001	11.9642467376764\\
1.30000000000007	12.09152595829\\
1.30250000000001	11.7096882964492\\
1.30500000000006	11.9642467376764\\
1.3075	12.3460843995171\\
1.31500000000005	12.3460843995171\\
1.3175	12.8552012819714\\
1.32249999999999	12.3460843995171\\
1.32500000000005	12.3460843995171\\
1.32749999999999	12.8552012819714\\
1.33249999999998	12.3460843995171\\
1.33750000000009	12.3460843995171\\
1.34000000000003	12.09152595829\\
1.34250000000009	11.7096882964492\\
1.34500000000003	11.9642467376764\\
1.35000000000002	11.9642467376764\\
1.35250000000008	11.4551298552221\\
1.35500000000002	11.7096882964492\\
1.35750000000007	11.7096882964492\\
1.36250000000007	11.2005714139949\\
1.36500000000001	11.2005714139949\\
1.37	11.7096882964492\\
1.37250000000006	11.4551298552221\\
1.375	11.4551298552221\\
1.38	11.9642467376764\\
1.38250000000005	11.4551298552221\\
1.38499999999999	11.7096882964492\\
1.38750000000005	12.09152595829\\
1.38999999999999	12.3460843995171\\
1.39250000000004	12.09152595829\\
1.39499999999998	12.09152595829\\
1.39750000000004	12.6006428407443\\
1.40250000000003	12.09152595829\\
1.41000000000008	12.8552012819714\\
1.41250000000002	12.6006428407443\\
1.41750000000002	12.6006428407443\\
1.42250000000001	12.09152595829\\
1.42500000000007	12.09152595829\\
1.42750000000001	12.3460843995171\\
1.43000000000006	12.3460843995171\\
1.4325	12.09152595829\\
1.43500000000006	11.9642467376764\\
1.4375	12.09152595829\\
1.44000000000005	11.7096882964492\\
1.44500000000005	11.2005714139949\\
1.44749999999999	11.7096882964492\\
1.45000000000005	11.7096882964492\\
1.45249999999999	11.2005714139949\\
1.45500000000004	11.4551298552221\\
1.46000000000004	11.4551298552221\\
1.46250000000009	10.9460129727678\\
1.46500000000003	11.4551298552221\\
1.47000000000003	11.9642467376764\\
1.47500000000002	11.9642467376764\\
1.47750000000008	12.09152595829\\
1.48000000000002	12.3460843995171\\
1.48250000000007	11.9642467376764\\
1.48500000000001	12.09152595829\\
1.48750000000007	12.6006428407443\\
1.49000000000001	12.8552012819714\\
1.49250000000006	12.6006428407443\\
1.495	12.6006428407443\\
1.49750000000006	12.8552012819714\\
1.50250000000005	12.3460843995171\\
};
\addlegendentry{$I_{L1,d}$}
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.127279220613579\\
0.00499999999999545	0.127279220613579\\
0.00750000000005002	-0.127279220613579\\
0.00999999999999091	-0\\
0.0175000000000409	-0\\
0.0199999999999818	-0.127279220613579\\
0.0225000000000364	-0\\
0.0250000000000909	-0\\
0.0275000000000318	-0.127279220613579\\
0.0300000000000864	-0\\
0.0375000000000227	-0\\
0.0400000000000773	-0.127279220613579\\
0.0425000000000182	-0\\
0.0450000000000728	-0\\
0.0475000000000136	-0.127279220613579\\
0.0500000000000682	-0\\
0.0575000000000045	-0\\
0.0600000000000591	-0.127279220613579\\
0.0650000000000546	0.127279220613579\\
0.0674999999999955	-0.127279220613579\\
0.0724999999999909	0.127279220613579\\
0.0750000000000455	-0.127279220613579\\
0.0774999999999864	-0\\
0.0824999999999818	-0\\
0.0850000000000364	0.127279220613579\\
0.0875000000000909	-0.127279220613579\\
0.0925000000000864	0.127279220613579\\
0.0950000000000273	-0\\
0.0975000000000819	-0\\
0.100000000000023	-0.127279220613579\\
0.105000000000018	0.127279220613579\\
0.107500000000073	-0.127279220613579\\
0.110000000000014	-0\\
0.117500000000064	-0\\
0.120000000000005	-0.127279220613579\\
0.122500000000059	-0\\
0.125	-0\\
0.127500000000055	-0.127279220613579\\
0.129999999999995	-0\\
0.137500000000045	-0\\
0.139999999999986	-0.127279220613579\\
0.142500000000041	-0\\
0.144999999999982	-0\\
0.147500000000036	-0.127279220613579\\
0.150000000000091	0.127279220613579\\
0.152500000000032	-0\\
0.157500000000027	-0\\
0.160000000000082	-0.127279220613579\\
0.165000000000077	0.127279220613579\\
0.167500000000018	-0.127279220613579\\
0.172500000000014	0.127279220613579\\
0.175000000000068	-0\\
0.182500000000005	-0\\
0.185000000000059	0.127279220613579\\
0.1875	-0.127279220613579\\
0.192499999999995	0.127279220613579\\
0.19500000000005	-0.127279220613579\\
0.197499999999991	-0\\
0.200000000000045	-0.127279220613579\\
0.205000000000041	0.127279220613579\\
0.207499999999982	-0.127279220613579\\
0.210000000000036	-0\\
0.217500000000086	-0\\
0.220000000000027	-0.127279220613579\\
0.222500000000082	-0\\
0.225000000000023	-0\\
0.227500000000077	-0.127279220613579\\
0.230000000000018	-0\\
0.237500000000068	-0\\
0.240000000000009	-0.127279220613579\\
0.242500000000064	-0\\
0.245000000000005	-0\\
0.247500000000059	-0.127279220613579\\
0.25	0.127279220613579\\
0.252500000000055	-0\\
0.254999999999995	-0\\
0.25750000000005	0.127279220613579\\
0.259999999999991	-0.127279220613579\\
0.264999999999986	0.127279220613579\\
0.267500000000041	-0\\
0.269999999999982	-0\\
0.272500000000036	0.127279220613579\\
0.275000000000091	-0\\
0.277500000000032	-0\\
0.280000000000086	-0.127279220613579\\
0.285000000000082	0.127279220613579\\
0.287500000000023	-0.127279220613579\\
0.290000000000077	-0\\
0.292500000000018	-0\\
0.295000000000073	-0.127279220613579\\
0.297500000000014	-0\\
0.300000000000068	-0.127279220613579\\
0.305000000000064	0.127279220613579\\
0.307500000000005	-0.127279220613579\\
0.310000000000059	-0\\
0.317499999999995	-0\\
0.32000000000005	-0.127279220613579\\
0.325000000000045	0.127279220613579\\
0.327499999999986	-0.127279220613579\\
0.330000000000041	-0\\
0.337500000000091	-0\\
0.340000000000032	-0.127279220613579\\
0.342500000000086	0.127279220613579\\
0.345000000000027	0.127279220613579\\
0.347500000000082	-0.127279220613579\\
0.350000000000023	0.127279220613579\\
0.352500000000077	-0\\
0.357500000000073	-0\\
0.360000000000014	-0.127279220613579\\
0.362500000000068	0.127279220613579\\
0.365000000000009	0.127279220613579\\
0.367500000000064	-0.127279220613579\\
0.370000000000005	-0\\
0.377500000000055	-0\\
0.379999999999995	-0.127279220613579\\
0.384999999999991	0.127279220613579\\
0.387500000000045	-0.127279220613579\\
0.389999999999986	-0\\
0.392500000000041	-0\\
0.394999999999982	-0.127279220613579\\
0.397500000000036	-0\\
0.400000000000091	-0.127279220613579\\
0.405000000000086	0.127279220613579\\
0.407500000000027	-0.127279220613579\\
0.410000000000082	-0\\
0.412500000000023	-0\\
0.415000000000077	-0.127279220613579\\
0.417500000000018	-0\\
0.420000000000073	-0.127279220613579\\
0.425000000000068	0.127279220613579\\
0.427500000000009	-0.127279220613579\\
0.430000000000064	0.127279220613579\\
0.432500000000005	-0\\
0.4375	-0\\
0.440000000000055	-0.127279220613579\\
0.442499999999995	0.127279220613579\\
0.44500000000005	0.127279220613579\\
0.447499999999991	-0.127279220613579\\
0.450000000000045	0.127279220613579\\
0.452499999999986	-0\\
0.455000000000041	-0\\
0.457499999999982	0.127279220613579\\
0.460000000000036	-0.127279220613579\\
0.465000000000032	0.127279220613579\\
0.467500000000086	-0.127279220613579\\
0.470000000000027	-0\\
0.472500000000082	-0\\
0.475000000000023	-0.127279220613579\\
0.477500000000077	-0\\
0.480000000000018	-0.127279220613579\\
0.485000000000014	0.127279220613579\\
0.487500000000068	-0.127279220613579\\
0.490000000000009	-0\\
0.492500000000064	-0\\
0.495000000000005	-0.127279220613579\\
0.497500000000059	-0\\
0.5	-0.127279220613579\\
0.502500000000055	-1.40007142674936\\
0.504999999999995	-1.90918830920368\\
0.50750000000005	-1.90918830920368\\
0.509999999999991	-1.65462986797652\\
0.512500000000045	-1.14551298552221\\
0.517500000000041	-0.636396103067893\\
0.519999999999982	-0.127279220613579\\
0.522500000000036	0.127279220613579\\
0.525000000000091	0.89095454429505\\
0.527500000000032	0.636396103067893\\
0.530000000000086	0.89095454429505\\
0.532500000000027	1.40007142674936\\
0.535000000000082	1.65462986797652\\
0.540000000000077	1.14551298552221\\
0.542500000000018	1.65462986797652\\
0.545000000000073	1.90918830920368\\
0.547500000000014	1.40007142674936\\
0.552500000000009	0.89095454429505\\
0.555000000000064	0.89095454429505\\
0.557500000000005	0.127279220613579\\
0.560000000000059	-0.127279220613579\\
0.5625	-0.127279220613579\\
0.565000000000055	-0.381837661840736\\
0.567499999999995	-1.14551298552221\\
0.57000000000005	-1.14551298552221\\
0.572499999999991	-1.40007142674936\\
0.575000000000045	-1.90918830920368\\
0.577499999999986	-1.90918830920368\\
0.580000000000041	-2.16374675043084\\
0.582499999999982	-2.16374675043084\\
0.585000000000036	-1.90918830920368\\
0.587500000000091	-1.90918830920368\\
0.592500000000086	-1.40007142674936\\
0.595000000000027	-1.40007142674936\\
0.597500000000082	-1.14551298552221\\
0.600000000000023	-0.636396103067893\\
0.602500000000077	-0.381837661840736\\
0.605000000000018	0.127279220613579\\
0.607500000000073	0.127279220613579\\
0.610000000000014	0.381837661840736\\
0.612500000000068	1.14551298552221\\
0.615000000000009	1.40007142674936\\
0.620000000000005	1.40007142674936\\
0.625	2.41830519165799\\
0.627500000000055	1.65462986797652\\
0.629999999999995	1.65462986797652\\
0.63250000000005	1.90918830920368\\
0.634999999999991	1.90918830920368\\
0.637500000000045	1.14551298552221\\
0.639999999999986	0.636396103067893\\
0.642500000000041	0.89095454429505\\
0.644999999999982	0.89095454429505\\
0.647500000000036	0.127279220613579\\
0.650000000000091	-0\\
0.652500000000032	-0.381837661840736\\
0.655000000000086	-0.636396103067893\\
0.657500000000027	-1.14551298552221\\
0.660000000000082	-1.40007142674936\\
0.662500000000023	-1.40007142674936\\
0.665000000000077	-1.65462986797652\\
0.677500000000009	-1.65462986797652\\
0.690000000000055	-0.381837661840736\\
0.692499999999995	-0\\
0.69500000000005	0.127279220613579\\
0.697499999999991	0.381837661840736\\
0.700000000000045	0.381837661840736\\
0.705000000000041	1.90918830920368\\
0.707499999999982	1.40007142674936\\
0.710000000000036	1.40007142674936\\
0.712500000000091	1.90918830920368\\
0.715000000000032	1.90918830920368\\
0.717500000000086	1.65462986797652\\
0.720000000000027	1.14551298552221\\
0.725000000000023	1.65462986797652\\
0.727500000000077	0.89095454429505\\
0.730000000000018	0.636396103067893\\
0.732500000000073	0.636396103067893\\
0.735000000000014	0.381837661840736\\
0.740000000000009	-0.381837661840736\\
0.742500000000064	-0.381837661840736\\
0.745000000000005	-0.636396103067893\\
0.747500000000059	-1.40007142674936\\
0.75	-1.14551298552221\\
0.754999999999995	-1.65462986797652\\
0.759999999999991	-1.65462986797652\\
0.762500000000045	-1.40007142674936\\
0.767500000000041	-1.40007142674936\\
0.769999999999982	-0.89095454429505\\
0.772500000000036	-0.89095454429505\\
0.775000000000091	-0.636396103067893\\
0.777500000000032	-0.636396103067893\\
0.780000000000086	-0.381837661840736\\
0.785000000000082	0.636396103067893\\
0.787500000000023	0.636396103067893\\
0.792500000000018	1.14551298552221\\
0.795000000000073	1.65462986797652\\
0.797500000000014	1.14551298552221\\
0.800000000000068	1.14551298552221\\
0.805000000000064	2.16374675043084\\
0.807500000000005	1.14551298552221\\
0.810000000000059	1.14551298552221\\
0.8125	1.40007142674936\\
0.815000000000055	1.14551298552221\\
0.82000000000005	0.127279220613579\\
0.822499999999991	0.381837661840736\\
0.825000000000045	0.381837661840736\\
0.827499999999986	-0.381837661840736\\
0.832499999999982	-0.381837661840736\\
0.835000000000036	-1.14551298552221\\
0.837500000000091	-1.14551298552221\\
0.840000000000032	-1.40007142674936\\
0.845000000000027	-1.40007142674936\\
0.847500000000082	-1.65462986797652\\
0.850000000000023	-1.40007142674936\\
0.852500000000077	-1.40007142674936\\
0.855000000000018	-1.14551298552221\\
0.857500000000073	-1.14551298552221\\
0.860000000000014	-0.89095454429505\\
0.862500000000068	-0.381837661840736\\
0.865000000000009	-0.127279220613579\\
0.867500000000064	-0.127279220613579\\
0.872500000000059	0.127279220613579\\
0.875	0.636396103067893\\
0.879999999999995	0.636396103067893\\
0.88250000000005	1.40007142674936\\
0.884999999999991	1.65462986797652\\
0.889999999999986	1.14551298552221\\
0.892500000000041	1.65462986797652\\
0.894999999999982	1.65462986797652\\
0.897500000000036	0.89095454429505\\
0.902500000000032	0.89095454429505\\
0.905000000000086	1.40007142674936\\
0.907500000000027	0.381837661840736\\
0.910000000000082	0.127279220613579\\
0.912500000000023	0.127279220613579\\
0.920000000000073	-0.636396103067893\\
0.925000000000068	-0.636396103067893\\
0.927500000000009	-1.40007142674936\\
0.930000000000064	-1.40007142674936\\
0.932500000000005	-1.14551298552221\\
0.935000000000059	-1.40007142674936\\
0.9375	-1.40007142674936\\
0.940000000000055	-1.14551298552221\\
0.942499999999995	-1.14551298552221\\
0.94500000000005	-0.636396103067893\\
0.947499999999991	-0.89095454429505\\
0.955000000000041	-0.127279220613579\\
0.957499999999982	-0.127279220613579\\
0.960000000000036	-0\\
0.962500000000091	0.636396103067893\\
0.965000000000032	1.14551298552221\\
0.967500000000086	0.89095454429505\\
0.970000000000027	0.89095454429505\\
0.975000000000023	1.40007142674936\\
0.977500000000077	0.89095454429505\\
0.980000000000018	0.89095454429505\\
0.982500000000073	1.40007142674936\\
0.985000000000014	1.65462986797652\\
0.987500000000068	0.89095454429505\\
0.992500000000064	0.89095454429505\\
0.995000000000005	0.636396103067893\\
0.997500000000059	0.127279220613579\\
1	-0\\
1.005	-0\\
1.00750000000005	-0.636396103067893\\
1.00999999999999	-0.89095454429505\\
1.01250000000005	-0.636396103067893\\
1.01499999999999	-1.14551298552221\\
1.01750000000004	-1.40007142674936\\
1.01999999999998	-1.14551298552221\\
1.02250000000004	-1.14551298552221\\
1.02500000000009	-0.89095454429505\\
1.02750000000003	-1.40007142674936\\
1.03000000000009	-1.14551298552221\\
1.03250000000003	-0.636396103067893\\
1.03500000000008	-0.89095454429505\\
1.03750000000002	-0.89095454429505\\
1.04000000000008	-0.381837661840736\\
1.04500000000007	0.127279220613579\\
1.04750000000001	-0\\
1.05000000000007	0.381837661840736\\
1.05500000000006	0.89095454429505\\
1.0575	0.89095454429505\\
1.06000000000006	0.636396103067893\\
1.0625	1.40007142674936\\
1.06500000000005	1.65462986797652\\
1.0675	1.14551298552221\\
1.07500000000005	1.14551298552221\\
1.08000000000004	0.127279220613579\\
1.08249999999998	0.89095454429505\\
1.08500000000004	0.636396103067893\\
1.08750000000009	-0\\
1.09000000000003	-0\\
1.09250000000009	-0.127279220613579\\
1.09500000000003	-0.381837661840736\\
1.09750000000008	-0.89095454429505\\
1.10500000000002	-0.89095454429505\\
1.10750000000007	-1.14551298552221\\
1.11000000000001	-1.14551298552221\\
1.11250000000007	-0.89095454429505\\
1.11500000000001	-1.14551298552221\\
1.11750000000006	-1.14551298552221\\
1.12	-0.89095454429505\\
1.12250000000006	-0.89095454429505\\
1.125	-0.381837661840736\\
1.13	-0.381837661840736\\
1.13250000000005	-0\\
1.13499999999999	-0\\
1.13750000000005	0.127279220613579\\
1.13999999999999	0.127279220613579\\
1.14250000000004	0.89095454429505\\
1.14499999999998	1.40007142674936\\
1.14750000000004	0.636396103067893\\
1.15500000000009	1.40007142674936\\
1.15750000000003	0.89095454429505\\
1.16000000000008	0.636396103067893\\
1.16250000000002	1.14551298552221\\
1.16500000000008	1.14551298552221\\
1.16750000000002	0.636396103067893\\
1.17000000000007	0.636396103067893\\
1.17250000000001	0.381837661840736\\
1.17500000000007	0.381837661840736\\
1.18000000000006	-0.381837661840736\\
1.1825	-0.127279220613579\\
1.18500000000006	-0.381837661840736\\
1.1875	-0.89095454429505\\
1.1925	-0.89095454429505\\
1.19500000000005	-1.14551298552221\\
1.20249999999999	-1.14551298552221\\
1.20500000000004	-0.89095454429505\\
1.21000000000004	-0.89095454429505\\
1.21250000000009	-0.381837661840736\\
1.21500000000003	-0.381837661840736\\
1.21750000000009	-0.636396103067893\\
1.22000000000003	-0.127279220613579\\
1.22250000000008	-0\\
1.22500000000002	0.381837661840736\\
1.22750000000008	0.127279220613579\\
1.23000000000002	0.381837661840736\\
1.23250000000007	0.89095454429505\\
1.23750000000007	0.89095454429505\\
1.24000000000001	0.636396103067893\\
1.245	1.65462986797652\\
1.24750000000006	0.636396103067893\\
1.25	0.89095454429505\\
1.255	0.89095454429505\\
1.25750000000005	0.381837661840736\\
1.25999999999999	-0\\
1.26250000000005	0.381837661840736\\
1.26499999999999	0.381837661840736\\
1.26750000000004	-0.127279220613579\\
1.26999999999998	-0.127279220613579\\
1.28000000000009	-1.14551298552221\\
1.28250000000003	-0.89095454429505\\
1.28500000000008	-0.89095454429505\\
1.28750000000002	-1.14551298552221\\
1.29000000000008	-0.89095454429505\\
1.30000000000007	-0.89095454429505\\
1.30250000000001	-0.381837661840736\\
1.30500000000006	-0.127279220613579\\
1.3075	-0.127279220613579\\
1.3125	0.127279220613579\\
1.31500000000005	0.381837661840736\\
1.3175	0.127279220613579\\
1.32000000000005	0.381837661840736\\
1.32500000000005	1.40007142674936\\
1.32749999999999	0.636396103067893\\
1.33249999999998	1.14551298552221\\
1.33500000000004	1.14551298552221\\
1.33750000000009	0.636396103067893\\
1.34000000000003	0.636396103067893\\
1.34500000000003	1.14551298552221\\
1.34750000000008	0.127279220613579\\
1.35250000000008	0.127279220613579\\
1.35750000000007	-0.127279220613579\\
1.36000000000001	-0.636396103067893\\
1.36250000000007	-0.381837661840736\\
1.36500000000001	-0.381837661840736\\
1.36750000000006	-0.89095454429505\\
1.375	-0.89095454429505\\
1.37750000000005	-1.14551298552221\\
1.38	-1.14551298552221\\
1.38250000000005	-0.636396103067893\\
1.38750000000005	-0.636396103067893\\
1.38999999999999	-0.381837661840736\\
1.39250000000004	-0.381837661840736\\
1.39499999999998	-0.127279220613579\\
1.40000000000009	-0.127279220613579\\
1.40500000000009	0.89095454429505\\
1.40750000000003	0.381837661840736\\
1.41000000000008	0.381837661840736\\
1.41250000000002	0.89095454429505\\
1.41500000000008	0.89095454429505\\
1.41750000000002	0.636396103067893\\
1.42000000000007	0.636396103067893\\
1.42250000000001	0.89095454429505\\
1.42500000000007	1.40007142674936\\
1.42750000000001	0.636396103067893\\
1.43000000000006	0.636396103067893\\
1.4325	0.89095454429505\\
1.43500000000006	0.636396103067893\\
1.4375	0.127279220613579\\
1.44000000000005	-0\\
1.4425	0.127279220613579\\
1.44500000000005	0.127279220613579\\
1.44749999999999	-0.381837661840736\\
1.45249999999999	-0.381837661840736\\
1.45500000000004	-0.89095454429505\\
1.46500000000003	-0.89095454429505\\
1.46750000000009	-1.14551298552221\\
1.47250000000008	-0.636396103067893\\
1.47500000000002	-0.89095454429505\\
1.47750000000008	-0.89095454429505\\
1.48000000000002	-0.636396103067893\\
1.48250000000007	-0\\
1.48750000000007	-0\\
1.49000000000001	0.127279220613579\\
1.495	0.636396103067893\\
1.5	0.127279220613579\\
1.50250000000005	1.14551298552221\\
};
\addlegendentry{$I_{L1,q}$}
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:0.5,-5)--(axis cs:0.5,15);
\node[color=black, fill=none, font=\large] at (axis cs: 0.4,9) {\textcolor{blue}{Case 3a}};
\node[color=black, fill=none, font=\large] at (axis cs: 0.6,9) {\textcolor{red}{Case 3b}};
\end{axis}
\end{tikzpicture}%

==> updated_images/test1_Id_Change.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.494in,0.431in)},
scale only axis,
scale only axis,
point meta min=0.316885056645923,
point meta max=0.521957484490431,
xmin=4,
xmax=13,
xtick = {5,7,9,11},
xticklabels={5,7,9,11},
xlabel style={font=\color{white!15!black}},
xlabel={${I}_{{ref}}^d$ [A]},
ymin=11,
ymax=12.3 ,
ylabel style={align=center,font=\color{white!15!black}},
ylabel={Potential \\ Resonance Frequency [Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5}
]

\addplot[%
mesh,
    shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
5	12.1425009158361	0.316885056645923\\
5	12.1425009158361	0.316885056645923\\
6	11.7919329510718	0.381091730319001\\
6	11.7919329510718	0.381091730319001\\
7	11.6035095765315	0.419809012586647\\
7	11.6035095765315	0.419809012586647\\
8	11.4688849428243	0.448442192057085\\
8	11.4688849428243	0.448442192057085\\
9	11.3618315111059	0.471353685405731\\
9	11.3618315111059	0.471353685405731\\
10	11.2714484533799	0.490565789183854\\
10	11.2714484533799	0.490565789183854\\
11	11.1921418844036	0.50720309524711\\
11	11.1921418844036	0.50720309524711\\
12	11.1206732264371	0.521957484490431\\
12	11.1206732264371	0.521957484490431\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(3.1in,0.431in)},
scale only axis,
point meta min=0.316885056645923,
point meta max=0.521957484490431,
xmin=4,
xmax=13,
xtick = {5,7,9,11},
xticklabels={5,7,9,11},
xlabel style={font=\color{white!15!black}},
xlabel={${I}_{{ref}}^d$ [A]},
ymin=-15,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Phase Margin [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed, opacity=0.5},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={ylabel style={rotate=-90,font=\color{white!15!black},at={(0.5,1)}, anchor=south,},scaled ticks=false,ytick={0.35,0.4,0.45,0.5},yticklabels={0.35,0.4,0.45,0.5}, ylabel={$\bm{AQI}$}}
]
\draw[fill=black, thick,opacity=0.1] (axis cs: 0,-90) -- (axis cs: 16,-90) -- (axis cs: 16,0) -- (axis cs: 0,0) -- cycle;
\node[color=black, fill=none] at (axis cs: 11.3,-1) {$Unstable$};
\node[color=black, fill=none] at (axis cs: 11.3,1) {$Stable$};
\addplot[%
mesh,
    shader=flat,
    mark=none,
    line join=round,
    line cap=round,
    line width=2pt,
    point meta=explicit, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
5	6.66233535703154	0.316885056645923\\
5	6.66233535703154	0.316885056645923\\
6	-0.48705565367959	0.381091730319001\\
6	-0.48705565367959	0.381091730319001\\
7	-4.35957677381055	0.419809012586647\\
7	-4.35957677381055	0.419809012586647\\
8	-7.03922992947446	0.448442192057085\\
8	-7.03922992947446	0.448442192057085\\
9	-9.0751772366516	0.471353685405731\\
9	-9.0751772366516	0.471353685405731\\
10	-10.7083990858149	0.490565789183854\\
10	-10.7083990858149	0.490565789183854\\
11	-12.0674624559064	0.50720309524711\\
11	-12.0674624559064	0.50720309524711\\
12	-13.2290170263057	0.521957484490431\\
12	-13.2290170263057	0.521957484490431\\
};
\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=red, % outline color
    mark options={
        fill=red,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(12,-13.22)};
\node[color=black, fill=none] at (axis cs: 11.75,-9) {\textcolor{red}{Case 3b}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:12,-12.7)--(axis cs:12,-10);

\addplot[
    only marks,
    mark=*,
    mark size=5pt,
    color=blue, % outline color
    mark options={
        fill=blue,
        fill opacity=0.5, % 50% transparent fill
        draw opacity=1     % solid outline
    },
]
coordinates {(5,6.66)};
\node[color=black, fill=none] at (axis cs: 7.5,5) {\textcolor{blue}{Case 3a}};
\draw[line width=0.5mm,draw=black!80,->] (axis cs:5.2,6.3)--(axis cs:6.5,5);
\end{axis}
\end{tikzpicture}%

==> updated_images/test1_Zdd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
title style={font=\Large\bfseries},
title={$d-$ axis},
ymin=-30,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Impedance of Z}_{\text{g,dd}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.777600531123646\\
1.20450354025879	-2.17635046101596\\
1.32194114846604	-2.84456022430529\\
1.45082877849593	-3.48765049541343\\
1.59228279334109	-4.10197265583993\\
1.74752840000768	-4.68365881059648\\
1.91791026167249	-5.22877204418098\\
2.10490414451203	-5.73355457789466\\
2.31012970008318	-6.19482304394661\\
2.5353644939701	-6.61058279955324\\
2.78255940220711	-6.9809585360424\\
3.05385550883341	-7.30954591317744\\
3.35160265093885	-7.60521517404359\\
4.03701725859658	-8.17075343474045\\
4.43062145758385	-8.49641676227149\\
4.86260158006533	-8.89200124128912\\
5.3366992312063	-9.37677146126696\\
5.85702081805667	-9.94978479293027\\
6.42807311728435	-10.5920519955751\\
7.05480231071869	-11.2778920767639\\
9.32603346883218	-13.3846941127186\\
10.2353102189903	-13.9440877001493\\
11.2332403297803	-14.0705790482217\\
12.3284673944207	-13.3540742692533\\
13.530477745798	-11.9487568118662\\
19.6304065004028	-5.51844261047385\\
21.544346900319	-3.90613140632814\\
23.6448941264543	-2.24070804257307\\
25.9502421139972	-0.485739229350195\\
28.4803586843579	1.40479767881634\\
31.2571584968824	3.49529118504997\\
34.3046928631493	5.88532756111101\\
37.6493580679249	8.74618190227709\\
41.3201240011537	12.4098712930411\\
45.3487850812855	17.5642725594655\\
49.7702356433209	23.347967306611\\
54.6227721768434	19.2761831414702\\
59.9484250318942	14.7016522251672\\
65.7933224657571	11.7459857103477\\
72.2080901838551	9.66505447746421\\
86.974900261778	7.08212132719162\\
95.4548456661833	6.023304838071\\
104.761575278967	5.11291649051397\\
114.975699539774	4.30324528425322\\
126.185688306603	3.55746097896665\\
151.991108295293	2.13257865324875\\
166.810053720006	1.39055711228521\\
183.073828029537	0.578598414047057\\
200.923300256505	-0.355730510020365\\
220.513073990306	-1.48807652511352\\
242.012826479436	-2.9278999474131\\
291.505306282517	-6.65491841582597\\
319.926713779738	-6.41135533995507\\
351.119173421514	-4.66493337868437\\
385.352859371055	-1.38901493576444\\
422.924287438953	2.07958593924575\\
509.413801481636	8.62109240219696\\
559.081018251222	11.9235650230595\\
613.590727341319	15.5858739787848\\
673.415065775086	20.1904798384556\\
739.072203352584	27.6071640585822\\
811.130830789682	36.8117270802423\\
890.215085445036	24.9444924033806\\
977.009957299225	19.9807727454063\\
1072.26722201033	16.842452011775\\
1176.811952435	14.4990952591849\\
1291.54966501489	12.5913169320229\\
1417.4741629268	10.9553225677135\\
1555.67614393047	9.5042972707349\\
1707.35264747069	8.18736285772489\\
1873.81742286039	6.97241786172587\\
2056.51230834866	5.83803040172219\\
2257.01971963394	4.76926882565179\\
2477.07635599169	3.75541779000666\\
2718.58824273293	2.78866193096474\\
2983.64724028333	1.86329237679445\\
3274.54916287773	0.975206971773588\\
3593.81366380464	0.121580103218257\\
3944.20605943768	-0.699368266520956\\
4328.76128108303	-1.48854628520679\\
4750.81016210277	-2.24613295166922\\
5214.00828799967	-2.97170731742204\\
5722.36765935022	-3.66437590571625\\
6280.29144183427	-4.3229058364836\\
6892.61210434974	-4.94586718653711\\
7564.63327554635	-5.53178398485151\\
8302.1756813197	-6.07928897479022\\
9111.62756115487	-6.58727335726235\\
10000	-7.05501996816884\\
};
\addlegendentry{${Z}_{s}$}
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-30.0487992977232\\
1.09749876549306	-29.9697408274943\\
1.20450354025879	-29.8763867067046\\
1.32194114846604	-29.7665421787921\\
1.45082877849593	-29.6378198629483\\
1.59228279334109	-29.4876741990202\\
1.74752840000768	-29.31345534283\\
1.91791026167249	-29.1124840157991\\
2.10490414451203	-28.8821465470381\\
2.31012970008318	-28.6200062678016\\
2.5353644939701	-28.3239239105169\\
2.78255940220711	-27.9921764266608\\
3.05385550883341	-27.6235615727801\\
3.35160265093885	-27.2174755677073\\
3.67837977182865	-26.7739535422922\\
4.03701725859658	-26.2936671593176\\
4.43062145758385	-25.7778797393478\\
4.86260158006533	-25.2283651071853\\
5.3366992312063	-24.6473008200917\\
5.85702081805667	-24.0371485863083\\
6.42807311728435	-23.4005343846088\\
7.05480231071869	-22.7401385579806\\
8.4975343590864	-21.3584578254532\\
10.2353102189903	-19.9116155365664\\
12.3284673944207	-18.4161250646543\\
16.2975083462064	-16.1095656167057\\
21.544346900319	-13.7541285990073\\
34.3046928631493	-9.7702748983663\\
72.2080901838551	-3.33442904453316\\
509.413801481636	13.6270062540885\\
10000	39.4854229883082\\
};
\addlegendentry{${Z}_{g}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-75.2624452496319\\
1.09749876549306	-71.8222609370975\\
1.20450354025879	-68.2798679729518\\
1.32194114846604	-64.6220355050732\\
1.45082877849596	-60.8389582018793\\
1.59228279334111	-56.9253008454017\\
1.74752840000771	-52.881464822799\\
2.10490414451206	-44.4428037869469\\
3.05385550883351	-27.0372419423286\\
3.35160265093874	-22.9004376027152\\
3.67837977182853	-18.9845938868042\\
4.03701725859645	-15.3198761830729\\
4.86260158006525	-8.44701023551471\\
5.33669923120621	-4.8138147542237\\
5.85702081805658	-0.650538857239553\\
6.42807311728424	4.30972934804529\\
7.05480231071857	10.255607579118\\
7.74263682681121	17.3440848196917\\
8.4975343590864	25.8090260107257\\
9.32603346883218	36.1086248016009\\
10.2353102189903	49.0270154518366\\
11.2332403297803	65.0698820921956\\
12.3284673944207	82.0334170854851\\
13.5304777457982	95.9314569919348\\
14.8496826225448	106.146943935822\\
16.2975083462067	113.876285295976\\
17.8864952905746	120.032197876628\\
19.6304065004031	125.112262983735\\
21.5443469003193	129.379654496088\\
23.6448941264547	132.972904141324\\
25.9502421139981	135.954997333523\\
28.4803586843589	138.327619833309\\
31.2571584968834	140.017302012469\\
34.3046928631481	140.816307323241\\
37.6493580679236	140.199153972929\\
41.3201240011523	136.658147989029\\
45.3487850812848	124.357557047181\\
49.7702356433201	74.6412592526131\\
54.6227721768425	16.673677637975\\
59.9484250318932	1.33640393429036\\
65.793322465756	-3.66560576647473\\
72.208090183854	-5.66850771013148\\
79.2482898353912	-8.52730140105351\\
86.974900261778	-8.61614595824636\\
95.4548456661833	-8.42714193124971\\
104.761575278967	-8.08195320764165\\
114.975699539774	-7.63727293186531\\
126.185688306603	-7.11335288376296\\
138.488637139389	-6.50439033048806\\
151.991108295295	-5.77926596622373\\
166.810053720008	-4.87390135738244\\
183.07382802954	-3.67104702330181\\
200.923300256509	-1.95303171799003\\
220.51307399031	0.717538254118153\\
242.012826479444	5.33685604953982\\
265.608778294676	14.4308352345751\\
291.505306282527	33.3522690509454\\
319.926713779749	58.8631075277774\\
351.119173421503	86.8750110976754\\
385.352859371042	105.29547117556\\
422.92428743894	114.919667487919\\
464.158883361268	119.627662233198\\
509.413801481628	121.72560901897\\
559.081018251213	122.472130523406\\
613.590727341309	122.760451867434\\
673.415065775075	123.803790758633\\
739.072203352571	130.588295926575\\
811.130830789682	-114.277740847375\\
890.215085445036	-79.0916705687191\\
977.009957299225	-76.0474900270152\\
1072.26722201033	-75.7000665905898\\
1176.811952435	-75.9524122876751\\
1291.54966501489	-76.3022908620543\\
1417.47416292682	-76.574959712492\\
1555.67614393049	-76.7014134272081\\
1707.35264747072	-76.6554512349612\\
1873.81742286042	-76.4300384380388\\
2056.51230834869	-76.0267371602671\\
2257.01971963397	-75.4505070081982\\
2477.07635599177	-74.7070769852557\\
2718.58824273302	-73.8016830148663\\
2983.64724028343	-72.7385790107973\\
3274.54916287762	-71.521003100978\\
3593.81366380452	-70.1514179131725\\
3944.20605943755	-68.631918040047\\
4328.76128108296	-66.964738495946\\
4750.8101621027	-65.1528186003916\\
5214.00828799959	-63.2003833288757\\
5722.36765935013	-61.1135033150781\\
6280.29144183417	-58.9005892037281\\
6892.61210434962	-56.5727698966126\\
7564.63327554623	-54.144101678358\\
9111.62756115487	-49.0547845240932\\
10000	-46.4355641380668\\
};

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	17.4405944905119\\
1.09749876549306	19.0236509170512\\
1.20450354025879	20.7269406109583\\
1.32194114846604	22.5531147578928\\
1.45082877849596	24.5030859551488\\
1.59228279334111	26.57561062271\\
1.74752840000771	28.7668846321705\\
1.91791026167246	31.0701942593807\\
2.104904144512	33.4756730511183\\
2.31012970008314	35.9702178580836\\
2.78255940220711	41.1588766418261\\
4.03701725859658	51.7450018268022\\
4.43062145758392	54.3053358630758\\
4.86260158006541	56.7909130207518\\
5.33669923120639	59.1858417165851\\
5.85702081805658	61.4773694426211\\
6.42807311728424	63.6559805049931\\
7.05480231071857	65.7152922429851\\
7.74263682681121	67.6517977566608\\
8.4975343590864	69.4645084940665\\
9.32603346883218	71.1545465840312\\
10.2353102189903	72.7247278899632\\
11.2332403297803	74.1791656430354\\
12.3284673944207	75.5229136291528\\
13.5304777457982	76.7616586962948\\
14.8496826225448	77.9014653967253\\
16.2975083462067	78.9485708674951\\
17.8864952905746	79.9092252442814\\
19.6304065004024	80.7895715419321\\
21.5443469003186	81.595558574158\\
23.6448941264539	82.3328807513925\\
25.9502421139972	83.0069392083154\\
28.4803586843579	83.6228194756272\\
31.2571584968824	84.1852816994935\\
34.3046928631493	84.698760154107\\
37.6493580679249	85.167369451558\\
41.3201240011537	85.5949154153687\\
45.3487850812863	85.9849090501778\\
49.7702356433217	86.3405824181285\\
54.6227721768443	86.6649055337841\\
59.9484250318932	86.9606036259778\\
65.793322465756	87.2301742984396\\
72.208090183854	87.4759042616293\\
79.2482898353912	87.6998854147776\\
86.974900261778	87.9040301370122\\
95.4548456661833	88.090085705607\\
104.761575278967	88.2596478026005\\
114.975699539774	88.4141731020762\\
126.185688306603	88.5549909522262\\
138.488637139389	88.6833141812286\\
151.991108295295	88.800249065725\\
166.810053720008	88.9068045066338\\
183.073828029534	89.0039004602134\\
200.923300256502	89.0923756734661\\
220.513073990302	89.1729947727437\\
242.012826479436	89.2464547532073\\
265.608778294667	89.3133909149365\\
291.505306282517	89.3743822892211\\
319.926713779738	89.4299565960627\\
351.119173421514	89.4805947713063\\
385.352859371055	89.5267350991935\\
422.924287438953	89.5687769835397\\
464.158883361283	89.6070843882421\\
509.413801481645	89.6419889754341\\
559.081018251231	89.6737929673452\\
613.590727341309	89.7027717558056\\
673.415065775075	89.7291762813555\\
739.072203352571	89.7532352020792\\
811.130830789682	89.7751568705822\\
890.215085445036	89.7951311359558\\
977.009957299225	89.8133309861281\\
1072.26722201033	89.8299140446656\\
1176.811952435	89.8450239348703\\
1291.54966501489	89.8587915228968\\
1555.67614393049	89.8827661677828\\
1873.81742286036	89.9026703707073\\
2257.0197196339	89.9191952077093\\
2718.58824273293	89.9329144280302\\
3274.54916287773	89.9443043716737\\
3944.20605943768	89.9537605063697\\
5214.00828799976	89.9650215155356\\
6892.61210434962	89.9735400578431\\
9111.62756115487	89.9799840235004\\
10000	89.9817621875603\\
};

\end{axis}
\end{tikzpicture}%

==> updated_images/test1_Zqq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,2.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
title style={font=\Large\bfseries},
title={$q-$ axis},
ymin=-30,
ymax=40,
ylabel style={font=\large\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Impedance of Z}_{\text{g,dd}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\normalsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-2.55792365094786\\
1.20450354025878	-3.85296517262805\\
1.45082877849594	-5.10852338735214\\
1.59228279334109	-5.70973756568359\\
1.74752840000768	-6.28675131385181\\
1.91791026167249	-6.83462452213466\\
2.10490414451201	-7.34850708871421\\
2.31012970008316	-7.82389120013428\\
2.53536449397012	-8.25704489282736\\
2.78255940220711	-8.64572561120982\\
3.05385550883341	-8.9903102465667\\
3.35160265093885	-9.29548522910291\\
3.67837977182862	-9.57251198823571\\
4.03701725859655	-9.84160068962066\\
4.43062145758389	-10.1328806991255\\
4.86260158006537	-10.4833581757293\\
5.3366992312063	-10.928339762207\\
5.85702081805667	-11.4911063944776\\
6.42807311728435	-12.1795046832152\\
7.05480231071863	-12.9939421842536\\
7.74263682681128	-13.9417880062298\\
8.49753435908647	-15.0501915914904\\
9.32603346883218	-16.3682010222952\\
10.2353102189903	-17.9144250812888\\
11.2332403297803	-19.3759494870927\\
12.3284673944206	-19.7005498856548\\
13.5304777457981	-18.6368749800078\\
14.8496826225447	-17.1885315390964\\
16.2975083462064	-15.8442059008427\\
17.8864952905744	-14.6700832205463\\
19.6304065004028	-13.6411827765955\\
21.5443469003188	-12.7267171554622\\
23.6448941264541	-11.9032050910839\\
25.9502421139974	-11.1541557858416\\
28.4803586843579	-10.4681146898053\\
31.2571584968824	-9.83706493012293\\
34.3046928631493	-9.25534236249714\\
37.6493580679246	-8.71893502105026\\
41.3201240011533	-8.22503784424617\\
45.3487850812859	-7.77177265203554\\
49.7702356433209	-7.35801635357244\\
54.6227721768434	-6.98330280883794\\
59.9484250318942	-6.64777816661795\\
65.7933224657566	-6.35219860756014\\
72.2080901838546	-6.09796514615732\\
79.2482898353919	-7.17661969641103\\
86.9749002617787	-6.70249623131856\\
95.4548456661833	-6.37380615063438\\
104.761575278967	-6.15552073361298\\
114.975699539774	-6.03093539767464\\
126.185688306602	-5.99216999897849\\
138.488637139387	-6.03492022082187\\
151.991108295294	-6.15367443017721\\
166.810053720006	-6.33451128578756\\
183.073828029537	-6.54208152528263\\
200.923300256505	-6.69884890042229\\
220.513073990304	-6.67017643867545\\
242.012826479438	-6.31388288618128\\
265.608778294669	-5.61471162301874\\
291.505306282517	-4.5012170532933\\
319.926713779738	-2.39355422969215\\
351.119173421514	0.275779283411808\\
385.352859371052	3.07142830444561\\
422.92428743895	5.96109222853305\\
464.158883361279	9.00447525209989\\
509.413801481636	12.3509091575813\\
559.081018251222	16.3148973871223\\
613.590727341319	21.6852882325905\\
673.41506577508	31.0363259662663\\
739.072203352578	28.7438160912466\\
811.130830789689	21.9423640887013\\
890.215085445036	18.2166414331716\\
977.009957299225	15.6561203327196\\
1072.26722201033	13.6690839171597\\
1176.81195243499	12.0114062192318\\
1291.54966501488	10.5630721890969\\
1417.47416292681	9.25835206892767\\
1555.67614393048	8.05838915904582\\
1707.35264747069	6.93875169089522\\
1873.81742286039	5.88323042466214\\
2056.51230834866	4.88056165178878\\
2257.01971963392	3.92262910454718\\
2477.07635599171	3.0034500333779\\
2718.58824273295	2.11858881921153\\
2983.64724028333	1.2648071283805\\
3274.54916287773	0.439845568092959\\
3593.81366380464	-0.357722120915231\\
3944.20605943765	-1.12859627671388\\
4328.76128108306	-1.87284029248151\\
4750.81016210281	-2.58996433851886\\
5214.00828799967	-3.2790126463333\\
5722.36765935022	-3.93866042727643\\
6280.29144183427	-4.56732408141616\\
6892.61210434968	-5.16328563729442\\
7564.63327554629	-5.72482912433861\\
8302.17568131977	-6.25038298992416\\
9111.62756115487	-6.73865928511878\\
10000	-7.18877797479187\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-30.0487992977232\\
1.09749876549306	-29.9697408274943\\
1.20450354025879	-29.8763867067046\\
1.32194114846604	-29.7665421787921\\
1.45082877849593	-29.6378198629483\\
1.59228279334109	-29.4876741990202\\
1.74752840000768	-29.31345534283\\
1.91791026167249	-29.1124840157991\\
2.10490414451203	-28.8821465470381\\
2.31012970008318	-28.6200062678016\\
2.5353644939701	-28.3239239105169\\
2.78255940220711	-27.9921764266608\\
3.05385550883341	-27.6235615727801\\
3.35160265093885	-27.2174755677073\\
3.67837977182865	-26.7739535422922\\
4.03701725859658	-26.2936671593176\\
4.43062145758385	-25.7778797393478\\
4.86260158006533	-25.2283651071853\\
5.3366992312063	-24.6473008200917\\
5.85702081805667	-24.0371485863083\\
6.42807311728435	-23.4005343846088\\
7.05480231071869	-22.7401385579806\\
8.4975343590864	-21.3584578254532\\
10.2353102189903	-19.9116155365664\\
12.3284673944207	-18.4161250646543\\
16.2975083462064	-16.1095656167057\\
21.544346900319	-13.7541285990073\\
34.3046928631493	-9.7702748983663\\
72.2080901838551	-3.33442904453316\\
509.413801481636	13.6270062540885\\
10000	39.4854229883082\\
};
\draw[line width=0.5mm,draw=black!70,dashed] (axis cs:11.1,-50)--(axis cs:11.1,70);
\node[color=black, fill=none,font=\large] at (axis cs: 3.5,35) {\SI{11.1}{\hertz}};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.7in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\large\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=200,
ylabel style={font=\large\color{white!15!black}},
ylabel={Phase [deg]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left,font=\scriptsize, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	137.812087817805\\
1.09749876549306	138.563580322546\\
1.20450354025879	139.663043228835\\
1.32194114846604	141.1102361296\\
1.45082877849596	142.902633623376\\
1.59228279334111	145.034587639091\\
1.74752840000771	147.496186425503\\
1.91791026167252	150.271769482577\\
2.10490414451206	153.338058997925\\
2.31012970008321	156.661890809105\\
2.53536449397018	160.197607298173\\
3.05385550883351	167.644312684415\\
3.35160265093874	171.382945010507\\
3.67837977182853	174.996083876867\\
4.03701725859645	178.388105764465\\
4.43062145758378	-178.493680543884\\
4.86260158006525	-175.614862247187\\
5.33669923120621	-172.827260116038\\
5.85702081805658	-169.8946848425\\
6.42807311728424	-166.566252615164\\
7.05480231071857	-162.635822955506\\
7.74263682681121	-157.925894289744\\
8.4975343590864	-152.168227530036\\
9.32603346883218	-144.72478318482\\
10.2353102189903	-133.990560047648\\
11.2332403297803	-116.987869736209\\
12.3284673944207	-94.2903081861013\\
13.5304777457982	-74.8170888292261\\
14.8496826225448	-61.6931476137694\\
16.2975083462067	-52.5722770547912\\
17.8864952905746	-45.6467102834564\\
19.6304065004031	-40.0274367424616\\
21.5443469003193	-35.2762863084428\\
23.6448941264547	-31.1576915238778\\
25.9502421139981	-27.5314730341717\\
28.4803586843589	-24.3056529802884\\
31.2571584968834	-21.4144633315218\\
34.3046928631481	-18.8074304658591\\
37.6493580679236	-16.4435897548405\\
41.3201240011523	-14.2881849442639\\
45.3487850812848	-12.3106102606803\\
49.7702356433201	-10.4829793419378\\
54.6227721768425	-8.77899382645515\\
59.9484250318932	-7.17291715119688\\
65.793322465756	-5.63851365870443\\
72.208090183854	-4.14782253172837\\
79.2482898353912	10.9233682416829\\
86.974900261778	9.58259777686089\\
95.4548456661833	9.32844329980946\\
104.761575278967	9.81708024095079\\
114.975699539774	10.9189106831724\\
126.185688306603	12.6254332322372\\
138.488637139389	15.0200109510276\\
151.991108295295	18.276862682097\\
166.810053720008	22.6723652532869\\
183.07382802954	28.5855959129748\\
200.923300256509	36.4255482496152\\
220.51307399031	46.3623807938574\\
242.012826479444	57.9092730497933\\
265.608778294676	70.3726381635815\\
291.505306282527	84.410568357918\\
319.926713779749	101.852065726151\\
351.119173421503	110.641387623244\\
385.352859371042	116.553120104546\\
422.92428743894	120.469395133138\\
464.158883361268	123.123041771201\\
509.413801481628	125.187016995202\\
559.081018251213	127.607598780737\\
613.590727341309	133.027807371854\\
673.415065775075	161.399013352771\\
739.072203352571	-94.891803424151\\
811.130830789682	-78.7948321402654\\
890.215085445036	-75.6058129290493\\
977.009957299225	-74.9276516477787\\
1072.26722201033	-75.0360151569994\\
1176.811952435	-75.3876316573179\\
1291.54966501489	-75.7543543216398\\
1417.47416292682	-76.0276503388773\\
1555.67614393049	-76.1549299526334\\
1707.35264747072	-76.1127805321404\\
1873.81742286042	-75.89349123474\\
2056.51230834869	-75.4975024401916\\
2257.01971963397	-74.9289949352926\\
2477.07635599177	-74.1933449749941\\
2718.58824273302	-73.2957545062644\\
2983.64724028343	-72.2406361365651\\
3274.54916287762	-71.0314824205944\\
3593.81366380452	-69.671042989333\\
3944.20605943755	-68.1616944638787\\
4328.76128108296	-66.5059272390289\\
4750.8101621027	-64.7068958638463\\
5214.00828799959	-62.768990044543\\
5722.36765935013	-60.6983848627439\\
6280.29144183417	-58.5035252711961\\
6892.61210434962	-56.195495258617\\
7564.63327554623	-53.7882205261355\\
9111.62756115487	-48.745550137616\\
10000	-46.1509160471809\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	17.4405944905119\\
1.09749876549306	19.0236509170512\\
1.20450354025879	20.7269406109583\\
1.32194114846604	22.5531147578928\\
1.45082877849596	24.5030859551488\\
1.59228279334111	26.57561062271\\
1.74752840000771	28.7668846321705\\
1.91791026167246	31.0701942593807\\
2.104904144512	33.4756730511183\\
2.31012970008314	35.9702178580836\\
2.78255940220711	41.1588766418261\\
4.03701725859658	51.7450018268022\\
4.43062145758392	54.3053358630758\\
4.86260158006541	56.7909130207518\\
5.33669923120639	59.1858417165851\\
5.85702081805658	61.4773694426211\\
6.42807311728424	63.6559805049931\\
7.05480231071857	65.7152922429851\\
7.74263682681121	67.6517977566608\\
8.4975343590864	69.4645084940665\\
9.32603346883218	71.1545465840312\\
10.2353102189903	72.7247278899632\\
11.2332403297803	74.1791656430354\\
12.3284673944207	75.5229136291528\\
13.5304777457982	76.7616586962948\\
14.8496826225448	77.9014653967253\\
16.2975083462067	78.9485708674951\\
17.8864952905746	79.9092252442814\\
19.6304065004024	80.7895715419321\\
21.5443469003186	81.595558574158\\
23.6448941264539	82.3328807513925\\
25.9502421139972	83.0069392083154\\
28.4803586843579	83.6228194756272\\
31.2571584968824	84.1852816994935\\
34.3046928631493	84.698760154107\\
37.6493580679249	85.167369451558\\
41.3201240011537	85.5949154153687\\
45.3487850812863	85.9849090501778\\
49.7702356433217	86.3405824181285\\
54.6227721768443	86.6649055337841\\
59.9484250318932	86.9606036259778\\
65.793322465756	87.2301742984396\\
72.208090183854	87.4759042616293\\
79.2482898353912	87.6998854147776\\
86.974900261778	87.9040301370122\\
95.4548456661833	88.090085705607\\
104.761575278967	88.2596478026005\\
114.975699539774	88.4141731020762\\
126.185688306603	88.5549909522262\\
138.488637139389	88.6833141812286\\
151.991108295295	88.800249065725\\
166.810053720008	88.9068045066338\\
183.073828029534	89.0039004602134\\
200.923300256502	89.0923756734661\\
220.513073990302	89.1729947727437\\
242.012826479436	89.2464547532073\\
265.608778294667	89.3133909149365\\
291.505306282517	89.3743822892211\\
319.926713779738	89.4299565960627\\
351.119173421514	89.4805947713063\\
385.352859371055	89.5267350991935\\
422.924287438953	89.5687769835397\\
464.158883361283	89.6070843882421\\
509.413801481645	89.6419889754341\\
559.081018251231	89.6737929673452\\
613.590727341309	89.7027717558056\\
673.415065775075	89.7291762813555\\
739.072203352571	89.7532352020792\\
811.130830789682	89.7751568705822\\
890.215085445036	89.7951311359558\\
977.009957299225	89.8133309861281\\
1072.26722201033	89.8299140446656\\
1176.811952435	89.8450239348703\\
1291.54966501489	89.8587915228968\\
1555.67614393049	89.8827661677828\\
1873.81742286036	89.9026703707073\\
2257.0197196339	89.9191952077093\\
2718.58824273293	89.9329144280302\\
3274.54916287773	89.9443043716737\\
3944.20605943768	89.9537605063697\\
5214.00828799976	89.9650215155356\\
6892.61210434962	89.9735400578431\\
9111.62756115487	89.9799840235004\\
10000	89.9817621875603\\
};
\draw[decorate,decoration={brace,mirror, amplitude=5pt}](axis cs:11.1,-110) -- (axis cs:11.1,73);
\draw[line width=0.5mm,draw=black!80,->] (axis cs:15,-17)--(axis cs:30,-85);
\draw[line width=0.5mm,draw=black!70,loosely dashed] (axis cs:11.1,-200)--(axis cs:11.1,200);
\node[color=black, fill=none, font=\normalsize] at (axis cs: 100,-100) {$\Delta\phi\approx$\SI{193}{\degree}};
\end{axis}
\end{tikzpicture}%
